Surface Plasmon Resonance of Nanoparticles and Applications in Imaging

In this paper we provide a mathematical framework for localized plasmon resonance of nanoparticles. Using layer potential techniques associated with the full Maxwell equations, we derive small-volume expansions for the electromagnetic fields, which are uniformly valid with respect to the nanoparticle's bulk electron relaxation rate. Then, we discuss the scattering and absorption enhancements by plasmon resonant nanoparticles. We study both the cases of a single and multiple nanoparticles. We present numerical simulations of the localized surface plasmonic resonances associated to multiple particles in terms of their separation distance.

==> figures/Mcircle.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.9in,
height=3in,
scale only axis,
xmin=0,
xmax=1.2e-06,
xtick={      0,   2e-07,   4e-07,   6e-07,   8e-07,   1e-06, 1.2e-06},
xlabel={Wavelength of the incoming plane wave (m)},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={Norm of the polarization tensor M},
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8e-08	2.66323565113937\\
8.29226361031519e-08	2.73998771339944\\
8.58452722063037e-08	2.82088670130433\\
8.87679083094556e-08	2.90612013897922\\
9.16905444126075e-08	2.9958906321188\\
9.46131805157593e-08	3.09041721931249\\
9.75358166189112e-08	3.18993688010746\\
1.00458452722063e-07	3.2947062208148\\
1.03381088825215e-07	3.40500336237216\\
1.06303724928367e-07	3.52113005847672\\
1.09226361031519e-07	3.64341407681792\\
1.1214899713467e-07	3.77221188171516\\
1.15071633237822e-07	3.90791166298663\\
1.17994269340974e-07	4.05093676366438\\
1.20916905444126e-07	4.20174956850902\\
1.23839541547278e-07	4.36085592651254\\
1.2676217765043e-07	4.52881019414701\\
1.29684813753582e-07	4.70622100256849\\
1.32607449856734e-07	4.89375787201395\\
1.35530085959885e-07	5.09215882111519\\
1.38452722063037e-07	5.30223914892119\\
1.41375358166189e-07	5.52490160451292\\
1.44297994269341e-07	5.76114820507153\\
1.47220630372493e-07	6.0120940205366\\
1.50143266475645e-07	6.27898331471483\\
1.53065902578797e-07	6.56320852300561\\
1.55988538681948e-07	6.86633266126275\\
1.589111747851e-07	7.1901159059747\\
1.61833810888252e-07	7.53654727265195\\
1.64756446991404e-07	7.90788256018097\\
1.67679083094556e-07	8.30669004177233\\
1.70601719197708e-07	8.73590579241087\\
1.7352435530086e-07	9.19890108210102\\
1.76446991404011e-07	9.69956498056791\\
1.79369627507163e-07	10.2424062781857\\
1.82292263610315e-07	10.8326801227883\\
1.85214899713467e-07	11.4765465353919\\
1.88137535816619e-07	12.1812703906191\\
1.91060171919771e-07	12.9554758064878\\
1.93982808022923e-07	13.8094725871506\\
1.96905444126075e-07	14.7556789939815\\
1.99828080229226e-07	15.8091745575648\\
2.02750716332378e-07	16.9884301672617\\
2.0567335243553e-07	18.3162821495859\\
2.08595988538682e-07	19.8212451107459\\
2.11518624641834e-07	21.5392984872585\\
2.14441260744986e-07	23.5163380163375\\
2.17363896848138e-07	25.8115580306604\\
2.20286532951289e-07	28.5021165874427\\
2.23209169054441e-07	31.6894922955687\\
2.26131805157593e-07	35.5078213689997\\
2.29054441260745e-07	40.1337327853445\\
2.31977077363897e-07	45.7943521219334\\
2.34899713467049e-07	52.7611490564022\\
2.37822349570201e-07	61.291776015246\\
2.40744985673352e-07	71.4216817819456\\
2.43667621776504e-07	82.4301511496193\\
2.46590257879656e-07	92.0175706200633\\
2.49512893982808e-07	96.4832776792465\\
2.5243553008596e-07	93.7339198513619\\
2.55358166189112e-07	85.7337977608445\\
2.58280802292264e-07	76.0372313574566\\
2.61203438395415e-07	66.8953162192067\\
2.64126074498567e-07	59.0753275396229\\
2.67048710601719e-07	52.6143245137331\\
2.69971346704871e-07	47.3166464408455\\
2.72893982808023e-07	42.9553793710967\\
2.75816618911175e-07	39.3335884194012\\
2.78739255014327e-07	36.2948177327538\\
2.81661891117479e-07	33.7184840928725\\
2.8458452722063e-07	31.5123411754813\\
2.87507163323782e-07	29.6056287089591\\
2.90429799426934e-07	27.9436664539559\\
2.93352435530086e-07	26.4838005388545\\
2.96275071633238e-07	25.1924192393076\\
2.9919770773639e-07	24.0427646545099\\
3.02120343839542e-07	23.0133229806733\\
3.05042979942693e-07	22.0866324562054\\
3.07965616045845e-07	21.2483931217917\\
3.10888252148997e-07	20.4867958178875\\
3.13810888252149e-07	19.79201162115\\
3.16733524355301e-07	19.1557996946585\\
3.19656160458453e-07	18.5712033234436\\
3.22578796561605e-07	18.0323122230488\\
3.25501432664756e-07	17.5340751026692\\
3.28424068767908e-07	17.0721506706332\\
3.3134670487106e-07	16.6427882954425\\
3.34269340974212e-07	16.2427317297869\\
3.37191977077364e-07	15.8691409097172\\
3.40114613180516e-07	15.5195280246807\\
3.43037249283668e-07	15.1917049341794\\
3.45959885386819e-07	14.8837396664632\\
3.48882521489971e-07	14.5939202329605\\
3.51805157593123e-07	14.320724371371\\
3.54727793696275e-07	14.0627941210326\\
3.57650429799427e-07	13.818914358529\\
3.60573065902579e-07	13.5879945958275\\
3.63495702005731e-07	13.3690534795283\\
3.66418338108883e-07	13.1612055370258\\
3.69340974212034e-07	12.9636498002165\\
3.72263610315186e-07	12.7756600048864\\
3.75186246418338e-07	12.5965761179044\\
3.7810888252149e-07	12.42579698776\\
3.81031518624642e-07	12.2627739490547\\
3.83954154727794e-07	12.1070052400364\\
3.86876790830946e-07	11.9580311154755\\
3.89799426934097e-07	11.8154295562062\\
3.92722063037249e-07	11.6788124922867\\
3.95644699140401e-07	11.5478224696525\\
3.98567335243553e-07	11.4221297008345\\
4.01489971346705e-07	11.3014294492239\\
4.04412607449857e-07	11.1854397037977\\
4.07335243553009e-07	11.0738991074501\\
4.1025787965616e-07	10.9665651073123\\
4.13180515759312e-07	10.863212299857\\
4.16103151862464e-07	10.7636309473231\\
4.19025787965616e-07	10.6676256451619\\
4.21948424068768e-07	10.5750141229068\\
4.2487106017192e-07	10.4856261631656\\
4.27793696275072e-07	10.3993026254075\\
4.30716332378224e-07	10.3158945629018\\
4.33638968481375e-07	10.2352624226202\\
4.36561604584527e-07	10.1572753191658\\
4.39484240687679e-07	10.0818103748729\\
4.42406876790831e-07	10.0087521191592\\
4.45329512893983e-07	9.93799194102585\\
4.48252148997135e-07	9.86942758930697\\
4.51174785100287e-07	9.80296271588798\\
4.54097421203438e-07	9.73850645764974\\
4.5702005730659e-07	9.67597305336765\\
4.59942693409742e-07	9.6152814922082\\
4.62865329512894e-07	9.55635519082784\\
4.65787965616046e-07	9.49912169639957\\
4.68710601719198e-07	9.44351241317393\\
4.7163323782235e-07	9.38946235042992\\
4.74555873925501e-07	9.33690988989171\\
4.77478510028653e-07	9.28579657088223\\
4.80401146131805e-07	9.23606689165713\\
4.83323782234957e-07	9.18766812551773\\
4.86246418338109e-07	9.14055015043704\\
4.89169054441261e-07	9.09466529105669\\
4.92091690544413e-07	9.04996817202031\\
4.95014326647565e-07	9.00641558170698\\
4.97936962750716e-07	8.96396634551609\\
5.00859598853868e-07	8.92258120793175\\
5.0378223495702e-07	8.88222272266713\\
5.06704871060172e-07	8.84285515025033\\
5.09627507163324e-07	8.80444436247154\\
5.12550143266476e-07	8.76695775316158\\
5.15472779369628e-07	8.73036415481851\\
5.18395415472779e-07	8.69463376064068\\
5.21318051575931e-07	8.65973805156193\\
5.24240687679083e-07	8.62564972791918\\
5.27163323782235e-07	8.59234264541339\\
5.30085959885387e-07	8.55979175505268\\
5.33008595988539e-07	8.52797304679244\\
5.35931232091691e-07	8.49686349660966\\
5.38853868194842e-07	8.46644101677036\\
5.41776504297994e-07	8.43668440906796\\
5.44699140401146e-07	8.4075733208277\\
5.47621776504298e-07	8.37908820348855\\
5.5054441260745e-07	8.35121027358836\\
5.53467048710602e-07	8.32392147599136\\
5.56389684813754e-07	8.29720444920934\\
5.59312320916905e-07	8.27104249267895\\
5.62234957020057e-07	8.24541953586772\\
5.65157593123209e-07	8.22032010909112\\
5.68080229226361e-07	8.19572931593096\\
5.71002865329513e-07	8.17163280715394\\
5.73925501432665e-07	8.14801675603609\\
5.76848137535817e-07	8.12486783500572\\
5.79770773638968e-07	8.10217319352335\\
5.8269340974212e-07	8.07992043712328\\
5.85616045845272e-07	8.05809760754608\\
5.88538681948424e-07	8.03669316389673\\
5.91461318051576e-07	8.01569596476695\\
5.94383954154728e-07	7.99509525126514\\
5.9730659025788e-07	7.9748806309004\\
6.00229226361032e-07	7.95504206227106\\
6.03151862464183e-07	7.93556984051159\\
6.06074498567335e-07	7.91645458345411\\
6.08997134670487e-07	7.89768721846437\\
6.11919770773639e-07	7.87925896991392\\
6.14842406876791e-07	7.86116134725317\\
6.17765042979943e-07	7.84338613365198\\
6.20687679083095e-07	7.82592537517657\\
6.23610315186246e-07	7.80877137047351\\
6.26532951289398e-07	7.79191666093341\\
6.2945558739255e-07	7.77535402130844\\
6.32378223495702e-07	7.75907645075961\\
6.35300859598854e-07	7.74307716431095\\
6.38223495702006e-07	7.72734958468932\\
6.41146131805158e-07	7.71188733452975\\
6.44068767908309e-07	7.69668422892727\\
6.46991404011461e-07	7.68173426831762\\
6.49914040114613e-07	7.66703163166995\\
6.52836676217765e-07	7.65257066997566\\
6.55759312320917e-07	7.63834590001871\\
6.58681948424069e-07	7.62435199841308\\
6.61604584527221e-07	7.61058379589437\\
6.64527220630372e-07	7.5970362718528\\
6.67449856733524e-07	7.58370454909613\\
6.70372492836676e-07	7.57058388883093\\
6.73295128939828e-07	7.55766968585204\\
6.7621776504298e-07	7.54495746393007\\
6.79140401146132e-07	7.53244287138744\\
6.82063037249284e-07	7.52012167685435\\
6.84985673352436e-07	7.50798976519584\\
6.87908309455587e-07	7.49604313360227\\
6.90830945558739e-07	7.48427788783558\\
6.93753581661891e-07	7.47269023862398\\
6.96676217765043e-07	7.46127649819858\\
6.99598853868195e-07	7.45003307696522\\
7.02521489971347e-07	7.43895648030565\\
7.05444126074499e-07	7.42804330550201\\
7.0836676217765e-07	7.41729023877941\\
7.11289398280802e-07	7.40669405246101\\
7.14212034383954e-07	7.39625160223094\\
7.17134670487106e-07	7.38595982450036\\
7.20057306590258e-07	7.37581573387183\\
7.2297994269341e-07	7.36581642069814\\
7.25902578796562e-07	7.35595904873131\\
7.28825214899713e-07	7.34624085285799\\
7.31747851002865e-07	7.33665913691758\\
7.34670487106017e-07	7.32721127159954\\
7.37593123209169e-07	7.31789469241659\\
7.40515759312321e-07	7.3087068977508\\
7.43438395415473e-07	7.29964544696911\\
7.46361031518625e-07	7.29070795860601\\
7.49283667621777e-07	7.28189210861009\\
7.52206303724928e-07	7.27319562865221\\
7.5512893982808e-07	7.2646163044926\\
7.58051575931232e-07	7.25615197440466\\
7.60974212034384e-07	7.24780052765309\\
7.63896848137536e-07	7.23955990302413\\
7.66819484240688e-07	7.23142808740603\\
7.69742120343839e-07	7.22340311441766\\
7.72664756446991e-07	7.21548306308328\\
7.75587392550143e-07	7.20766605655192\\
7.78510028653295e-07	7.19995026085939\\
7.81432664756447e-07	7.19233388373133\\
7.84355300859599e-07	7.184815173426\\
7.87277936962751e-07	7.17739241761482\\
7.90200573065902e-07	7.17006394229958\\
7.93123209169054e-07	7.16282811076493\\
7.96045845272206e-07	7.15568332256453\\
7.98968481375358e-07	7.14862801254\\
8.0189111747851e-07	7.14166064987115\\
8.04813753581662e-07	7.13477973715643\\
8.07736389684814e-07	7.12798380952257\\
8.10659025787966e-07	7.12127143376226\\
8.13581661891117e-07	7.11464120749875\\
8.16504297994269e-07	7.10809175837671\\
8.19426934097421e-07	7.10162174327797\\
8.22349570200573e-07	7.09522984756169\\
8.25272206303725e-07	7.08891478432774\\
8.28194842406877e-07	7.08267529370266\\
8.31117478510029e-07	7.07651014214733\\
8.3404011461318e-07	7.07041812178561\\
8.36962750716332e-07	7.06439804975322\\
8.39885386819484e-07	7.05844876756616\\
8.42808022922636e-07	7.05256914050792\\
8.45730659025788e-07	7.04675805703495\\
8.4865329512894e-07	7.04101442819971\\
8.51575931232092e-07	7.03533718709065\\
8.54498567335244e-07	7.02972528828864\\
8.57421203438395e-07	7.02417770733917\\
8.60343839541547e-07	7.01869344024004\\
8.63266475644699e-07	7.01327150294357\\
8.66189111747851e-07	7.00791093087339\\
8.69111747851003e-07	7.00261077845487\\
8.72034383954155e-07	6.99737011865905\\
8.74957020057307e-07	6.99218804255943\\
8.77879656160458e-07	6.98706365890131\\
8.8080229226361e-07	6.98199609368316\\
8.83724928366762e-07	6.97698448974985\\
8.86647564469914e-07	6.97202800639706\\
8.89570200573066e-07	6.96712581898673\\
8.92492836676218e-07	6.96227711857314\\
8.9541547277937e-07	6.95748111153919\\
8.98338108882522e-07	6.95273701924277\\
9.01260744985673e-07	6.94804407767263\\
9.04183381088825e-07	6.94340153711363\\
9.07106017191977e-07	6.93880866182113\\
9.10028653295129e-07	6.93426472970395\\
9.12951289398281e-07	6.92976903201602\\
9.15873925501433e-07	6.92532087305607\\
9.18796561604584e-07	6.9209195698755\\
9.21719197707736e-07	6.91656445199374\\
9.24641833810888e-07	6.91225486112135\\
9.2756446991404e-07	6.90799015089016\\
9.30487106017192e-07	6.90376968659064\\
9.33409742120344e-07	6.89959284491597\\
9.36332378223496e-07	6.89545901371284\\
9.39255014326647e-07	6.89136759173856\\
9.42177650429799e-07	6.88731798842458\\
9.45100286532951e-07	6.88330962364587\\
9.48022922636103e-07	6.87934192749634\\
9.50945558739255e-07	6.87541434006986\\
9.53868194842407e-07	6.87152631124683\\
9.56790830945559e-07	6.8676773004862\\
9.5971346704871e-07	6.8638667766226\\
9.62636103151863e-07	6.86009421766857\\
9.65558739255014e-07	6.85635911062183\\
9.68481375358166e-07	6.85266095127709\\
9.71404011461318e-07	6.84899924404275\\
9.7432664756447e-07	6.84537350176194\\
9.77249283667622e-07	6.84178324553802\\
9.80171919770774e-07	6.83822800456436\\
9.83094555873925e-07	6.83470731595815\\
9.86017191977077e-07	6.83122072459836\\
9.88939828080229e-07	6.82776778296754\\
9.91862464183381e-07	6.82434805099745\\
9.94785100286533e-07	6.82096109591836\\
9.97707736389685e-07	6.81760649211196\\
1.00063037249284e-06	6.81428382096776\\
1.00355300859599e-06	6.81099267074292\\
1.00647564469914e-06	6.80773263642534\\
1.00939828080229e-06	6.8045033196\\
1.01232091690544e-06	6.80130432831839\\
1.0152435530086e-06	6.79813527697107\\
1.01816618911175e-06	6.79499578616307\\
1.0210888252149e-06	6.79188548259231\\
1.02401146131805e-06	6.78880399893069\\
1.0269340974212e-06	6.78575097370805\\
1.02985673352436e-06	6.78272605119867\\
1.03277936962751e-06	6.77972888131043\\
1.03570200573066e-06	6.77675911947647\\
1.03862464183381e-06	6.77381642654931\\
1.04154727793696e-06	6.77090046869737\\
1.04446991404011e-06	6.76801091730376\\
1.04739255014327e-06	6.76514744886747\\
1.05031518624642e-06	6.76230974490662\\
1.05323782234957e-06	6.75949749186392\\
1.05616045845272e-06	6.75671038101432\\
1.05908309455587e-06	6.75394810837455\\
1.06200573065903e-06	6.75121037461472\\
1.06492836676218e-06	6.74849688497192\\
1.06785100286533e-06	6.74580734916563\\
1.07077363896848e-06	6.74314148131498\\
1.07369627507163e-06	6.74049899985785\\
1.07661891117479e-06	6.73787962747174\\
1.07954154727794e-06	6.73528309099624\\
1.08246418338109e-06	6.73270912135728\\
1.08538681948424e-06	6.730157453493\\
1.08830945558739e-06	6.72762782628111\\
1.09123209169054e-06	6.72511998246788\\
1.0941547277937e-06	6.72263366859865\\
1.09707736389685e-06	6.72016863494968\\
1.1e-06	6.71772463546169\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Mellipse.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.9in,
height=3in,
scale only axis,
xmin=0,
xmax=1.2e-06,
xtick={      0,   2e-07,   4e-07,   6e-07,   8e-07,   1e-06, 1.2e-06},
xmajorgrids,
ymin=0,
ymax=60,
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8e-08	1.55070156262334\\
8.29226361031519e-08	1.60298825761364\\
8.58452722063037e-08	1.65864108391289\\
8.87679083094556e-08	1.7178854593098\\
9.16905444126075e-08	1.78097072783174\\
9.46131805157593e-08	1.84817322114989\\
9.75358166189112e-08	1.91979981251441\\
1.00458452722063e-07	1.99619205719738\\
1.03381088825215e-07	2.07773103449699\\
1.06303724928367e-07	2.16484303288182\\
1.09226361031519e-07	2.25800625343764\\
1.1214899713467e-07	2.35775874956465\\
1.15071633237822e-07	2.46470787574023\\
1.17994269340974e-07	2.57954158901066\\
1.20916905444126e-07	2.70304203902886\\
1.23839541547278e-07	2.83610200324673\\
1.2676217765043e-07	2.97974488349423\\
1.29684813753582e-07	3.13514919294403\\
1.32607449856734e-07	3.30367874866758\\
1.35530085959885e-07	3.48692017374387\\
1.38452722063037e-07	3.68672984640905\\
1.41375358166189e-07	3.90529317404327\\
1.44297994269341e-07	4.14520010913033\\
1.47220630372493e-07	4.40954230184356\\
1.50143266475645e-07	4.70203941256323\\
1.53065902578797e-07	5.02720521839134\\
1.55988538681948e-07	5.39056876339938\\
1.589111747851e-07	5.79897276286595\\
1.61833810888252e-07	6.26098215057289\\
1.64756446991404e-07	6.78745234176555\\
1.67679083094556e-07	7.39233334696936\\
1.70601719197708e-07	8.09382898666764\\
1.7352435530086e-07	8.9161017656211\\
1.76446991404011e-07	9.89183387042258\\
1.79369627507163e-07	11.0661584902528\\
1.82292263610315e-07	12.50282027539\\
1.85214899713467e-07	14.2939816650699\\
1.88137535816619e-07	16.5758504312118\\
1.91060171919771e-07	19.5525679268647\\
1.93982808022923e-07	23.5261470627381\\
1.96905444126075e-07	28.8982181820671\\
1.99828080229226e-07	35.9552160375711\\
2.02750716332378e-07	43.788794589554\\
2.0567335243553e-07	48.2928387767159\\
2.08595988538682e-07	45.4826323695279\\
2.11518624641834e-07	38.5122539976908\\
2.14441260744986e-07	31.7700091921912\\
2.17363896848138e-07	26.5076890237914\\
2.20286532951289e-07	22.5747198895499\\
2.23209169054441e-07	19.6139487107848\\
2.26131805157593e-07	17.3383657764476\\
2.29054441260745e-07	15.5493258897564\\
2.31977077363897e-07	14.1128147573497\\
2.34899713467049e-07	12.9376139738348\\
2.37822349570201e-07	11.9604114352697\\
2.40744985673352e-07	11.136282256436\\
2.43667621776504e-07	10.4326483554362\\
2.46590257879656e-07	9.82540048679373\\
2.49512893982808e-07	9.29636224227389\\
2.5243553008596e-07	9.71040119773168\\
2.55358166189112e-07	10.2597918157892\\
2.58280802292264e-07	10.8577200618963\\
2.61203438395415e-07	11.5104904913604\\
2.64126074498567e-07	12.2254830941787\\
2.67048710601719e-07	13.0113719699691\\
2.69971346704871e-07	13.8783912621291\\
2.72893982808023e-07	14.8386562468321\\
2.75816618911175e-07	15.906545666046\\
2.78739255014327e-07	17.0991454817023\\
2.81661891117479e-07	18.4367397605745\\
2.8458452722063e-07	19.9433026812074\\
2.87507163323782e-07	21.6468799801451\\
2.90429799426934e-07	23.5796172317251\\
2.93352435530086e-07	25.7769401653046\\
2.96275071633238e-07	28.2749273019885\\
2.9919770773639e-07	31.1041184510844\\
3.02120343839542e-07	34.2768257179433\\
3.05042979942693e-07	37.7638725333383\\
3.07965616045845e-07	41.4575316173633\\
3.10888252148997e-07	45.1254409429205\\
3.13810888252149e-07	48.3825371128575\\
3.16733524355301e-07	50.7377602304419\\
3.19656160458453e-07	51.7592353061097\\
3.22578796561605e-07	51.2892001039021\\
3.25501432664756e-07	49.5284874750829\\
3.28424068767908e-07	46.908662207261\\
3.3134670487106e-07	43.8824326619348\\
3.34269340974212e-07	40.791206983066\\
3.37191977077364e-07	37.8396033081512\\
3.40114613180516e-07	35.1258593834063\\
3.43037249283668e-07	32.6818153851153\\
3.45959885386819e-07	30.5036024950298\\
3.48882521489971e-07	28.5707811581308\\
3.51805157593123e-07	26.8569485483086\\
3.54727793696275e-07	25.3351083179715\\
3.57650429799427e-07	23.9801190662774\\
3.60573065902579e-07	22.7696148469629\\
3.63495702005731e-07	21.6841728047687\\
3.66418338108883e-07	20.7071389189357\\
3.69340974212034e-07	19.824321500344\\
3.72263610315186e-07	19.0236547610267\\
3.75186246418338e-07	18.2948790548513\\
3.7810888252149e-07	17.6292562175673\\
3.81031518624642e-07	17.019324700582\\
3.83954154727794e-07	16.4586929005497\\
3.86876790830946e-07	15.9418665522296\\
3.89799426934097e-07	15.4641053546508\\
3.92722063037249e-07	15.02130415098\\
3.95644699140401e-07	14.6098944797664\\
3.98567335243553e-07	14.2267629134444\\
4.01489971346705e-07	13.869183184729\\
4.04412607449857e-07	13.5347596253957\\
4.07335243553009e-07	13.2213798905016\\
4.1025787965616e-07	12.9271753154192\\
4.13180515759312e-07	12.650487560715\\
4.16103151862464e-07	12.3898404504819\\
4.19025787965616e-07	12.1439161128113\\
4.21948424068768e-07	11.9115346952306\\
4.2487106017192e-07	11.6916370605201\\
4.27793696275072e-07	11.4832699754574\\
4.30716332378224e-07	11.28557339172\\
4.33638968481375e-07	11.0977694884494\\
4.36561604584527e-07	10.91915320307\\
4.39484240687679e-07	10.7490840234689\\
4.42406876790831e-07	10.5869788526347\\
4.45329512893983e-07	10.4323057879838\\
4.48252148997135e-07	10.2845786831848\\
4.51174785100287e-07	10.1433523813755\\
4.54097421203438e-07	10.008218526108\\
4.5702005730659e-07	9.87880187081382\\
4.59942693409742e-07	9.7547570196143\\
4.62865329512894e-07	9.63576554234053\\
4.65787965616046e-07	9.52153341502699\\
4.68710601719198e-07	9.41178874419701\\
4.7163323782235e-07	9.30627973919353\\
4.74555873925501e-07	9.20477290181976\\
4.77478510028653e-07	9.10705140679587\\
4.80401146131805e-07	9.01291365013779\\
4.83323782234957e-07	8.92217194562741\\
4.86246418338109e-07	8.83465135215676\\
4.89169054441261e-07	8.75018861696382\\
4.92091690544413e-07	8.66863122169381\\
4.95014326647565e-07	8.58983651986613\\
4.97936962750716e-07	8.51367095574589\\
5.00859598853868e-07	8.44000935584275\\
5.0378223495702e-07	8.36873428531958\\
5.06704871060172e-07	8.29973546251152\\
5.09627507163324e-07	8.23290922555391\\
5.12550143266476e-07	8.16815804581262\\
5.15472779369628e-07	8.10539008341539\\
5.18395415472779e-07	8.04451878071348\\
5.21318051575931e-07	7.98546248996543\\
5.24240687679083e-07	7.92814413194249\\
5.27163323782235e-07	7.87249088251208\\
5.30085959885387e-07	7.81843388457054\\
5.33008595988539e-07	7.76590798297385\\
5.35931232091691e-07	7.71485148036029\\
5.38853868194842e-07	7.66520591197529\\
5.41776504297994e-07	7.6169158378015\\
5.44699140401146e-07	7.56992865046711\\
5.47621776504298e-07	7.52419439755724\\
5.5054441260745e-07	7.47966561708795\\
5.53467048710602e-07	7.43629718502271\\
5.56389684813754e-07	7.39404617381855\\
5.59312320916905e-07	7.35287172108482\\
5.62234957020057e-07	7.31273490752364\\
5.65157593123209e-07	7.27359864339766\\
5.68080229226361e-07	7.23542756284027\\
5.71002865329513e-07	7.19818792538494\\
5.73925501432665e-07	7.16184752414655\\
5.76848137535817e-07	7.12637560013761\\
5.79770773638968e-07	7.09174276224764\\
5.8269340974212e-07	7.05792091245489\\
5.85616045845272e-07	7.02488317587658\\
5.88538681948424e-07	6.99260383529719\\
5.91461318051576e-07	6.96105826984467\\
5.94383954154728e-07	6.93022289751201\\
5.9730659025788e-07	6.90007512124633\\
6.00229226361032e-07	6.87059327835034\\
6.03151862464183e-07	6.84175659296193\\
6.06074498567335e-07	6.81354513139578\\
6.08997134670487e-07	6.78593976014859\\
6.11919770773639e-07	6.75892210638468\\
6.14842406876791e-07	6.73247452073314\\
6.17765042979943e-07	6.7065800422406\\
6.20687679083095e-07	6.6812223653356\\
6.23610315186246e-07	6.65638580867144\\
6.26532951289398e-07	6.63205528572434\\
6.2945558739255e-07	6.60821627703277\\
6.32378223495702e-07	6.58485480397242\\
6.35300859598854e-07	6.56195740396862\\
6.38223495702006e-07	6.53951110705551\\
6.41146131805158e-07	6.51750341369738\\
6.44068767908309e-07	6.49592227379383\\
6.46991404011461e-07	6.47475606679581\\
6.49914040114613e-07	6.45399358286475\\
6.52836676217765e-07	6.43362400501143\\
6.55759312320917e-07	6.4136368921561\\
6.58681948424069e-07	6.3940221630547\\
6.61604584527221e-07	6.37477008104019\\
6.64527220630372e-07	6.3558712395313\\
6.67449856733524e-07	6.33731654826402\\
6.70372492836676e-07	6.31909722020429\\
6.73295128939828e-07	6.30120475910294\\
6.7621776504298e-07	6.28363094765653\\
6.79140401146132e-07	6.26636783623989\\
6.82063037249284e-07	6.24940773217862\\
6.84985673352436e-07	6.23274318953157\\
6.87908309455587e-07	6.21636699935531\\
6.90830945558739e-07	6.20027218042441\\
6.93753581661891e-07	6.18445197038264\\
6.96676217765043e-07	6.16889981730229\\
6.99598853868195e-07	6.1536093716296\\
7.02521489971347e-07	6.138574478496\\
7.05444126074499e-07	6.123789170376\\
7.0836676217765e-07	6.10924766007355\\
7.11289398280802e-07	6.09494433402\\
7.14212034383954e-07	6.0808737458676\\
7.17134670487106e-07	6.0670306103635\\
7.20057306590258e-07	6.05340979749005\\
7.2297994269341e-07	6.04000632685799\\
7.25902578796562e-07	6.02681536234001\\
7.28825214899713e-07	6.01383220693261\\
7.31747851002865e-07	6.00105229783522\\
7.34670487106017e-07	5.98847120173574\\
7.37593123209169e-07	5.97608461029274\\
7.40515759312321e-07	5.96388833580465\\
7.43438395415473e-07	5.95187830705699\\
7.46361031518625e-07	5.94005056533937\\
7.49283667621777e-07	5.92840126062398\\
7.52206303724928e-07	5.91692664789819\\
7.5512893982808e-07	5.90562308364397\\
7.58051575931232e-07	5.89448702245742\\
7.60974212034384e-07	5.88351501380181\\
7.63896848137536e-07	5.87270369888827\\
7.66819484240688e-07	5.86204980767806\\
7.69742120343839e-07	5.85155015600118\\
7.72664756446991e-07	5.84120164278587\\
7.75587392550143e-07	5.83100124739432\\
7.78510028653295e-07	5.82094602705962\\
7.81432664756447e-07	5.81103311441971\\
7.84355300859599e-07	5.80125971514394\\
7.87277936962751e-07	5.79162310564833\\
7.90200573065902e-07	5.78212063089559\\
7.93123209169054e-07	5.77274970227636\\
7.96045845272206e-07	5.76350779556814\\
7.98968481375358e-07	5.75439244896861\\
8.0189111747851e-07	5.74540126120028\\
8.04813753581662e-07	5.73653188968334\\
8.07736389684814e-07	5.72778204877409\\
8.10659025787966e-07	5.71914950806592\\
8.13581661891117e-07	5.7106320907506\\
8.16504297994269e-07	5.70222767203714\\
8.19426934097421e-07	5.69393417762608\\
8.22349570200573e-07	5.68574958223676\\
8.25272206303725e-07	5.67767190818565\\
8.28194842406877e-07	5.66969922401355\\
8.31117478510029e-07	5.66182964315977\\
8.3404011461318e-07	5.6540613226814\\
8.36962750716332e-07	5.64639246201596\\
8.39885386819484e-07	5.63882130178567\\
8.42808022922636e-07	5.63134612264169\\
8.45730659025788e-07	5.62396524414693\\
8.4865329512894e-07	5.61667702369575\\
8.51575931232092e-07	5.60947985546928\\
8.54498567335244e-07	5.60237216942496\\
8.57421203438395e-07	5.595352430319\\
8.60343839541547e-07	5.58841913676045\\
8.63266475644699e-07	5.58157082029592\\
8.66189111747851e-07	5.57480604452346\\
8.69111747851003e-07	5.56812340423483\\
8.72034383954155e-07	5.56152152458501\\
8.74957020057307e-07	5.55499906028782\\
8.77879656160458e-07	5.5485546948369\\
8.8080229226361e-07	5.54218713975103\\
8.83724928366762e-07	5.53589513384286\\
8.86647564469914e-07	5.52967744251033\\
8.89570200573066e-07	5.52353285704983\\
8.92492836676218e-07	5.51746019399051\\
8.9541547277937e-07	5.51145829444873\\
8.98338108882522e-07	5.50552602350225\\
9.01260744985673e-07	5.49966226958314\\
9.04183381088825e-07	5.49386594388908\\
9.07106017191977e-07	5.48813597981212\\
9.10028653295129e-07	5.48247133238454\\
9.12951289398281e-07	5.47687097774104\\
9.15873925501433e-07	5.47133391259679\\
9.18796561604584e-07	5.46585915374081\\
9.21719197707736e-07	5.46044573754409\\
9.24641833810888e-07	5.45509271948201\\
9.2756446991404e-07	5.44979917367061\\
9.30487106017192e-07	5.44456419241612\\
9.33409742120344e-07	5.43938688577743\\
9.36332378223496e-07	5.43426638114109\\
9.39255014326647e-07	5.42920182280825\\
9.42177650429799e-07	5.42419237159336\\
9.45100286532951e-07	5.41923720443412\\
9.48022922636103e-07	5.41433551401234\\
9.50945558739255e-07	5.40948650838537\\
9.53868194842407e-07	5.40468941062779\\
9.56790830945559e-07	5.39994345848292\\
9.5971346704871e-07	5.39524790402397\\
9.62636103151863e-07	5.39060201332442\\
9.65558739255014e-07	5.38600506613745\\
9.68481375358166e-07	5.38145635558398\\
9.71404011461318e-07	5.37695518784922\\
9.7432664756447e-07	5.37250088188728\\
9.77249283667622e-07	5.36809276913382\\
9.80171919770774e-07	5.36373019322622\\
9.83094555873925e-07	5.35941250973131\\
9.86017191977077e-07	5.35513908588019\\
9.88939828080229e-07	5.35090930031013\\
9.91862464183381e-07	5.3467225428131\\
9.94785100286533e-07	5.34257821409103\\
9.97707736389685e-07	5.33847572551729\\
1.00063037249284e-06	5.33441449890444\\
1.00355300859599e-06	5.33039396627788\\
1.00647564469914e-06	5.32641356965539\\
1.00939828080229e-06	5.32247276083226\\
1.01232091690544e-06	5.31857100117192\\
1.0152435530086e-06	5.31470776140182\\
1.01816618911175e-06	5.31088252141456\\
1.0210888252149e-06	5.30709477007391\\
1.02401146131805e-06	5.30334400502577\\
1.0269340974212e-06	5.29962973251385\\
1.02985673352436e-06	5.29595146719985\\
1.03277936962751e-06	5.29230873198817\\
1.03570200573066e-06	5.28870105785491\\
1.03862464183381e-06	5.28512798368108\\
1.04154727793696e-06	5.28158905608985\\
1.04446991404011e-06	5.27808382928784\\
1.04739255014327e-06	5.27461186491017\\
1.05031518624642e-06	5.27117273186934\\
1.05323782234957e-06	5.26776600620769\\
1.05616045845272e-06	5.26439127095343\\
1.05908309455587e-06	5.2610481159801\\
1.06200573065903e-06	5.25773613786938\\
1.06492836676218e-06	5.25445493977713\\
1.06785100286533e-06	5.25120413130266\\
1.07077363896848e-06	5.24798332836095\\
1.07369627507163e-06	5.24479215305804\\
1.07661891117479e-06	5.24163023356917\\
1.07954154727794e-06	5.23849720401986\\
1.08246418338109e-06	5.23539270436968\\
1.08538681948424e-06	5.23231638029877\\
1.08830945558739e-06	5.22926788309692\\
1.09123209169054e-06	5.22624686955519\\
1.0941547277937e-06	5.22325300186008\\
1.09707736389685e-06	5.22028594748999\\
1.1e-06	5.21734537911414\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Mflower.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.9in,
height=3in,
scale only axis,
xmin=0,
xmax=1.2e-06,
xtick={      0,   2e-07,   4e-07,   6e-07,   8e-07,   1e-06, 1.2e-06},
xmajorgrids,
ymin=0,
ymax=12,
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8e-08	0.752311504810272\\
8.29226361031519e-08	0.776123904526382\\
8.58452722063037e-08	0.801437696563198\\
8.87679083094556e-08	0.828356513056127\\
9.16905444126075e-08	0.856996622100547\\
9.46131805157593e-08	0.887488894872304\\
9.75358166189112e-08	0.919981166793811\\
1.00458452722063e-07	0.954641088637845\\
1.03381088825215e-07	0.991659591277793\\
1.06303724928367e-07	1.03125512504511\\
1.09226361031519e-07	1.07367888503717\\
1.1214899713467e-07	1.1192213025795\\
1.15071633237822e-07	1.16822017822512\\
1.17994269340974e-07	1.22107096481901\\
1.20916905444126e-07	1.27823989782537\\
1.23839541547278e-07	1.34028094118826\\
1.2676217765043e-07	1.40785791230251\\
1.29684813753582e-07	1.48177373547441\\
1.32607449856734e-07	1.56300965652576\\
1.35530085959885e-07	1.65277860819181\\
1.38452722063037e-07	1.75259904346848\\
1.41375358166189e-07	1.86439896356547\\
1.44297994269341e-07	1.99066546207827\\
1.47220630372493e-07	2.13466452464552\\
1.50143266475645e-07	2.30077210863714\\
1.53065902578797e-07	2.49498648364921\\
1.55988538681948e-07	2.72574471434829\\
1.589111747851e-07	3.00526499535793\\
1.61833810888252e-07	3.35182246394454\\
1.64756446991404e-07	3.79370171475978\\
1.67679083094556e-07	4.37604544945685\\
1.70601719197708e-07	5.17152057475829\\
1.7352435530086e-07	6.28681401920695\\
1.76446991404011e-07	7.78755758718379\\
1.79369627507163e-07	9.16835951900553\\
1.82292263610315e-07	8.70336744937598\\
1.85214899713467e-07	6.524625532113\\
1.88137535816619e-07	4.53527217659299\\
1.91060171919771e-07	3.16633460800297\\
1.93982808022923e-07	2.26046318097165\\
1.96905444126075e-07	1.6938929782861\\
1.99828080229226e-07	1.43825956826363\\
2.02750716332378e-07	1.49457356413523\\
2.0567335243553e-07	1.80982955879839\\
2.08595988538682e-07	2.31674444934573\\
2.11518624641834e-07	2.9780074961122\\
2.14441260744986e-07	3.72827174261921\\
2.17363896848138e-07	4.340181779872\\
2.20286532951289e-07	4.43739085424861\\
2.23209169054441e-07	3.97078032191663\\
2.26131805157593e-07	3.30494615412498\\
2.29054441260745e-07	2.7188742632253\\
2.31977077363897e-07	2.30043628862883\\
2.34899713467049e-07	2.03813229201402\\
2.37822349570201e-07	1.85172330838307\\
2.40744985673352e-07	1.66212671630598\\
2.43667621776504e-07	1.47484176955287\\
2.46590257879656e-07	1.33857543472138\\
2.49512893982808e-07	1.28445149905224\\
2.5243553008596e-07	1.31800957325376\\
2.55358166189112e-07	1.4271565853386\\
2.58280802292264e-07	1.58403527070815\\
2.61203438395415e-07	1.75000630847887\\
2.64126074498567e-07	1.89877189699309\\
2.67048710601719e-07	2.04456530298911\\
2.69971346704871e-07	2.23066501532676\\
2.72893982808023e-07	2.48914172038997\\
2.75816618911175e-07	2.8262729366364\\
2.78739255014327e-07	3.230154494628\\
2.81661891117479e-07	3.67313588018835\\
2.8458452722063e-07	4.10443218400985\\
2.87507163323782e-07	4.44609534517338\\
2.90429799426934e-07	4.61385630783062\\
2.93352435530086e-07	4.56532870711587\\
2.96275071633238e-07	4.32988014351441\\
2.9919770773639e-07	3.98225543785093\\
3.02120343839542e-07	3.59481432924925\\
3.05042979942693e-07	3.21420223456534\\
3.07965616045845e-07	2.86304312865774\\
3.10888252148997e-07	2.54928945876589\\
3.13810888252149e-07	2.27389020005636\\
3.16733524355301e-07	2.03527378926289\\
3.19656160458453e-07	1.83159630260517\\
3.22578796561605e-07	1.66174761039619\\
3.25501432664756e-07	1.52568275169648\\
3.28424068767908e-07	1.42430506893881\\
3.3134670487106e-07	1.35896135507986\\
3.34269340974212e-07	1.33064402803016\\
3.37191977077364e-07	1.33919393141256\\
3.40114613180516e-07	1.38292930490905\\
3.43037249283668e-07	1.45891775505347\\
3.45959885386819e-07	1.56367918024827\\
3.48882521489971e-07	1.69390024986069\\
3.51805157593123e-07	1.84689125463402\\
3.54727793696275e-07	2.02076058007956\\
3.57650429799427e-07	2.21440528309558\\
3.60573065902579e-07	2.42741981361252\\
3.63495702005731e-07	2.65998579328816\\
3.66418338108883e-07	2.9127702970039\\
3.69340974212034e-07	3.1868388609853\\
3.72263610315186e-07	3.48357888631897\\
3.75186246418338e-07	3.80462397851525\\
3.7810888252149e-07	4.15176652831072\\
3.81031518624642e-07	4.52684262934946\\
3.83954154727794e-07	4.93156949188011\\
3.86876790830946e-07	5.36731097133449\\
3.89799426934097e-07	5.83474290673874\\
3.92722063037249e-07	6.33338965761451\\
3.95644699140401e-07	6.86101235431408\\
3.98567335243553e-07	7.4128573860883\\
4.01489971346705e-07	7.98083259730248\\
4.04412607449857e-07	8.55277698071323\\
4.07335243553009e-07	9.1121167276344\\
4.1025787965616e-07	9.63830324468966\\
4.13180515759312e-07	10.108399387599\\
4.16103151862464e-07	10.4998981197337\\
4.19025787965616e-07	10.794315537305\\
4.21948424068768e-07	10.9805364870131\\
4.2487106017192e-07	11.0567276039322\\
4.27793696275072e-07	11.0301226057793\\
4.30716332378224e-07	10.9148862675835\\
4.33638968481375e-07	10.7289890441405\\
4.36561604584527e-07	10.4911674228915\\
4.39484240687679e-07	10.2186818836378\\
4.42406876790831e-07	9.92607656398524\\
4.45329512893983e-07	9.62478398912058\\
4.48252148997135e-07	9.32328080289026\\
4.51174785100287e-07	9.02751957823376\\
4.54097421203438e-07	8.74144385136596\\
4.5702005730659e-07	8.46747712424547\\
4.59942693409742e-07	8.20693757961076\\
4.62865329512894e-07	7.96036669383464\\
4.65787965616046e-07	7.72777810098647\\
4.68710601719198e-07	7.50884003620083\\
4.7163323782235e-07	7.30300576233578\\
4.74555873925501e-07	7.10960483828475\\
4.77478510028653e-07	6.92790569740445\\
4.80401146131805e-07	6.75715761741606\\
4.83323782234957e-07	6.59661811388015\\
4.86246418338109e-07	6.44557015924366\\
4.89169054441261e-07	6.3033323892965\\
4.92091690544413e-07	6.16926454158907\\
4.95014326647565e-07	6.04276970443864\\
4.97936962750716e-07	5.92329447786626\\
5.00859598853868e-07	5.81032780881902\\
5.0378223495702e-07	5.70339902389643\\
5.06704871060172e-07	5.60207541501195\\
5.09627507163324e-07	5.50595961625568\\
5.12550143266476e-07	5.41468692879769\\
5.15472779369628e-07	5.32792269438332\\
5.18395415472779e-07	5.24535977931553\\
5.21318051575931e-07	5.16671620449523\\
5.24240687679083e-07	5.09173293937184\\
5.27163323782235e-07	5.02017186591888\\
5.30085959885387e-07	4.95181391115624\\
5.33008595988539e-07	4.8864573419998\\
5.35931232091691e-07	4.8239162134297\\
5.38853868194842e-07	4.7640189594969\\
5.41776504297994e-07	4.70660711609679\\
5.44699140401146e-07	4.65153416442064\\
5.47621776504298e-07	4.5986644843405\\
5.5054441260745e-07	4.5478724075455\\
5.53467048710602e-07	4.49904136092892\\
5.56389684813754e-07	4.45206309145945\\
5.59312320916905e-07	4.40683696451377\\
5.62234957020057e-07	4.36326932837254\\
5.65157593123209e-07	4.32127293827205\\
5.68080229226361e-07	4.28076643404866\\
5.71002865329513e-07	4.24167386600887\\
5.73925501432665e-07	4.20392426420305\\
5.76848137535817e-07	4.16745124677618\\
5.79770773638968e-07	4.13219266351676\\
5.8269340974212e-07	4.09809027112868\\
5.85616045845272e-07	4.06508943711284\\
5.88538681948424e-07	4.03313886946989\\
5.91461318051576e-07	4.00219036972604\\
5.94383954154728e-07	3.97219860704289\\
5.9730659025788e-07	3.94312091140422\\
6.00229226361032e-07	3.91491708407921\\
6.03151862464183e-07	3.88754922374588\\
6.06074498567335e-07	3.86098156682334\\
6.08997134670487e-07	3.83518034070791\\
6.11919770773639e-07	3.8101136287396\\
6.14842406876791e-07	3.78575124584205\\
6.17765042979943e-07	3.76206462388391\\
6.20687679083095e-07	3.73902670590288\\
6.23610315186246e-07	3.71661184841731\\
6.26532951289398e-07	3.694795731125\\
6.2945558739255e-07	3.67355527335595\\
6.32378223495702e-07	3.65286855670582\\
6.35300859598854e-07	3.63271475333072\\
6.38223495702006e-07	3.61307405943247\\
6.41146131805158e-07	3.59392763350688\\
6.44068767908309e-07	3.57525753896669\\
6.46991404011461e-07	3.55704669078606\\
6.49914040114613e-07	3.53927880584531\\
6.52836676217765e-07	3.52193835668303\\
6.55759312320917e-07	3.50501052838877\\
6.58681948424069e-07	3.48848117839253\\
6.61604584527221e-07	3.47233679892878\\
6.64527220630372e-07	3.45656448197132\\
6.67449856733524e-07	3.44115188645314\\
6.70372492836676e-07	3.42608720760066\\
6.73295128939828e-07	3.41135914822625\\
6.7621776504298e-07	3.39695689183573\\
6.79140401146132e-07	3.38287007741927\\
6.82063037249284e-07	3.36908877580492\\
6.84985673352436e-07	3.35560346746358\\
6.87908309455587e-07	3.34240502166324\\
6.90830945558739e-07	3.32948467687823\\
6.93753581661891e-07	3.31683402236676\\
6.96676217765043e-07	3.30444498083674\\
6.99598853868195e-07	3.29230979212584\\
7.02521489971347e-07	3.28042099782775\\
7.05444126074499e-07	3.26877142680149\\
7.0836676217765e-07	3.25735418150529\\
7.11289398280802e-07	3.24616262510126\\
7.14212034383954e-07	3.23519036928069\\
7.17134670487106e-07	3.22443126276357\\
7.20057306590258e-07	3.21387938042946\\
7.2297994269341e-07	3.2035290130397\\
7.25902578796562e-07	3.19337465751387\\
7.28825214899713e-07	3.18341100772615\\
7.31747851002865e-07	3.17363294578939\\
7.34670487106017e-07	3.16403553379727\\
7.37593123209169e-07	3.15461400599661\\
7.40515759312321e-07	3.1453637613641\\
7.43438395415473e-07	3.13628035656327\\
7.46361031518625e-07	3.12735949925929\\
7.49283667621777e-07	3.1185970417706\\
7.52206303724928e-07	3.10998897503767\\
7.5512893982808e-07	3.10153142289077\\
7.58051575931232e-07	3.09322063659956\\
7.60974212034384e-07	3.08505298968841\\
7.63896848137536e-07	3.0770249730026\\
7.66819484240688e-07	3.06913319001137\\
7.69742120343839e-07	3.06137435233455\\
7.72664756446991e-07	3.05374527548065\\
7.75587392550143e-07	3.04624287478474\\
7.78510028653295e-07	3.03886416153525\\
7.81432664756447e-07	3.03160623927975\\
7.84355300859599e-07	3.02446630029981\\
7.87277936962751e-07	3.01744162224633\\
7.90200573065902e-07	3.01052956492664\\
7.93123209169054e-07	3.0037275672356\\
7.96045845272206e-07	2.99703314422313\\
7.98968481375358e-07	2.99044388429124\\
8.0189111747851e-07	2.98395744651386\\
8.04813753581662e-07	2.97757155807333\\
8.07736389684814e-07	2.97128401180759\\
8.10659025787966e-07	2.96509266386256\\
8.13581661891117e-07	2.95899543144456\\
8.16504297994269e-07	2.95299029066771\\
8.19426934097421e-07	2.94707527449174\\
8.22349570200573e-07	2.94124847074582\\
8.25272206303725e-07	2.9355080202342\\
8.28194842406877e-07	2.9298521149198\\
8.31117478510029e-07	2.92427899618195\\
8.3404011461318e-07	2.91878695314489\\
8.36962750716332e-07	2.9133743210736\\
8.39885386819484e-07	2.90803947983384\\
8.42808022922636e-07	2.90278085241346\\
8.45730659025788e-07	2.89759690350213\\
8.4865329512894e-07	2.89248613812678\\
8.51575931232092e-07	2.88744710034031\\
8.54498567335244e-07	2.88247837196105\\
8.57421203438395e-07	2.87757857136077\\
8.60343839541547e-07	2.87274635229903\\
8.63266475644699e-07	2.86798040280183\\
8.66189111747851e-07	2.86327944408268\\
8.69111747851003e-07	2.85864222950403\\
8.72034383954155e-07	2.85406754357757\\
8.74957020057307e-07	2.84955420100149\\
8.77879656160458e-07	2.84510104573327\\
8.8080229226361e-07	2.84070695009636\\
8.83724928366762e-07	2.83637081391943\\
8.86647564469914e-07	2.8320915637067\\
8.89570200573066e-07	2.82786815183814\\
8.92492836676218e-07	2.82369955579826\\
8.9541547277937e-07	2.81958477743223\\
8.98338108882522e-07	2.81552284222836\\
9.01260744985673e-07	2.81151279862573\\
9.04183381088825e-07	2.80755371734599\\
9.07106017191977e-07	2.80364469074836\\
9.10028653295129e-07	2.79978483220689\\
9.12951289398281e-07	2.79597327550905\\
9.15873925501433e-07	2.79220917427487\\
9.18796561604584e-07	2.78849170139581\\
9.21719197707736e-07	2.78482004849244\\
9.24641833810888e-07	2.78119342539049\\
9.2756446991404e-07	2.77761105961417\\
9.30487106017192e-07	2.77407219589649\\
9.33409742120344e-07	2.77057609570556\\
9.36332378223496e-07	2.76712203678657\\
9.39255014326647e-07	2.76370931271864\\
9.42177650429799e-07	2.76033723248605\\
9.45100286532951e-07	2.75700512006331\\
9.48022922636103e-07	2.7537123140136\\
9.50945558739255e-07	2.75045816709998\\
9.53868194842407e-07	2.74724204590893\\
9.56790830945559e-07	2.74406333048589\\
9.5971346704871e-07	2.74092141398209\\
9.62636103151863e-07	2.73781570231259\\
9.65558739255014e-07	2.73474561382484\\
9.68481375358166e-07	2.73171057897753\\
9.71404011461318e-07	2.72871004002936\\
9.7432664756447e-07	2.72574345073729\\
9.77249283667622e-07	2.72281027606402\\
9.80171919770774e-07	2.71990999189429\\
9.83094555873925e-07	2.71704208475982\\
9.86017191977077e-07	2.71420605157245\\
9.88939828080229e-07	2.71140139936521\\
9.91862464183381e-07	2.70862764504119\\
9.94785100286533e-07	2.70588431512975\\
9.97707736389685e-07	2.70317094554994\\
1.00063037249284e-06	2.70048708138082\\
1.00355300859599e-06	2.69783227663851\\
1.00647564469914e-06	2.69520609405968\\
1.00939828080229e-06	2.69260810489131\\
1.01232091690544e-06	2.69003788868644\\
1.0152435530086e-06	2.68749503310582\\
1.01816618911175e-06	2.68497913372518\\
1.0210888252149e-06	2.68248979384791\\
1.02401146131805e-06	2.6800266243231\\
1.0269340974212e-06	2.67758924336866\\
1.02985673352436e-06	2.67517727639929\\
1.03277936962751e-06	2.6727903558594\\
1.03570200573066e-06	2.67042812106049\\
1.03862464183381e-06	2.6680902180231\\
1.04154727793696e-06	2.66577629932306\\
1.04446991404011e-06	2.66348602394196\\
1.04739255014327e-06	2.66121905712165\\
1.05031518624642e-06	2.6589750702227\\
1.05323782234957e-06	2.65675374058664\\
1.05616045845272e-06	2.65455475140196\\
1.05908309455587e-06	2.65237779157359\\
1.06200573065903e-06	2.65022255559591\\
1.06492836676218e-06	2.64808874342913\\
1.06785100286533e-06	2.64597606037886\\
1.07077363896848e-06	2.64388421697894\\
1.07369627507163e-06	2.64181292887717\\
1.07661891117479e-06	2.63976191672423\\
1.07954154727794e-06	2.63773090606524\\
1.08246418338109e-06	2.6357196272343\\
1.08538681948424e-06	2.63372781525164\\
1.08830945558739e-06	2.63175520972342\\
1.09123209169054e-06	2.62980155474407\\
1.0941547277937e-06	2.62786659880115\\
1.09707736389685e-06	2.62595009468255\\
1.1e-06	2.62405179938607\\
};
\end{axis}
\end{tikzpicture}%

==> figures/circle.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
%width=6.02777777777778in,
%height=6.02777777777778in,
width=3in,
height=3in,
scale only axis,
xmin=-1,
xmax=1,
xlabel={Shape of the inclusion},
ymin=-1,
ymax=1
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999981175282601	0.00613588464915448\\
0.999924701839145	0.0122715382857199\\
0.999830581795823	0.0184067299058048\\
0.999698818696204	0.0245412285229123\\
0.999529417501093	0.0306748031766366\\
0.99932238458835	0.0368072229413588\\
0.999077727752645	0.0429382569349408\\
0.998795456205172	0.049067674327418\\
0.998475580573295	0.0551952443496899\\
0.998118112900149	0.0613207363022086\\
0.997723066644192	0.0674439195636641\\
0.99729045667869	0.0735645635996674\\
0.996820299291166	0.0796824379714301\\
0.996312612182778	0.0857973123444399\\
0.99576741446766	0.0919089564971327\\
0.995184726672197	0.0980171403295606\\
0.994564570734255	0.104121633872055\\
0.993906970002356	0.110222207293883\\
0.993211949234795	0.116318630911905\\
0.99247953459871	0.122410675199216\\
0.9917097536691	0.128498110793793\\
0.99090263542778	0.134580708507126\\
0.990058210262297	0.140658239332849\\
0.989176509964781	0.146730474455362\\
0.988257567730749	0.152797185258443\\
0.987301418157858	0.158858143333861\\
0.986308097244599	0.16491312048997\\
0.985277642388941	0.170961888760301\\
0.984210092386929	0.177004220412149\\
0.983105487431216	0.183039887955141\\
0.981963869109555	0.189068664149806\\
0.98078528040323	0.195090322016128\\
0.979569765685441	0.201104634842092\\
0.978317370719628	0.207111376192219\\
0.977028142657754	0.213110319916091\\
0.975702130038529	0.21910124015687\\
0.974339382785576	0.225083911359793\\
0.97293995220556	0.231058108280671\\
0.971503890986252	0.237023605994367\\
0.970031253194544	0.242980179903264\\
0.968522094274417	0.24892760574572\\
0.966976471044852	0.254865659604515\\
0.965394441697689	0.260794117915276\\
0.96377606579544	0.266712757474898\\
0.962121404269042	0.272621355449949\\
0.960430519415566	0.278519689385053\\
0.958703474895872	0.284407537211272\\
0.956940335732209	0.290284677254462\\
0.955141168305771	0.296150888243624\\
0.953306040354194	0.302005949319228\\
0.951435020969008	0.307849640041535\\
0.949528180593037	0.313681740398892\\
0.947585591017741	0.319502030816016\\
0.945607325380521	0.325310292162263\\
0.94359345816196	0.331106305759876\\
0.941544065183021	0.33688985339222\\
0.93945922360219	0.342660717311994\\
0.937339011912575	0.348418680249435\\
0.935183509938948	0.35416352542049\\
0.932992798834739	0.359895036534988\\
0.930766961078984	0.365612997804774\\
0.928506080473216	0.371317193951837\\
0.926210242138311	0.377007410216418\\
0.923879532511287	0.38268343236509\\
0.921514039342042	0.388345046698826\\
0.919113851690058	0.393992040061048\\
0.916679059921043	0.399624199845647\\
0.914209755703531	0.40524131400499\\
0.91170603200543	0.410843171057904\\
0.909167983090522	0.416429560097637\\
0.906595704514915	0.4220002707998\\
0.903989293123443	0.427555093430282\\
0.901348847046022	0.433093818853152\\
0.898674465693954	0.438616238538528\\
0.895966249756185	0.444122144570429\\
0.893224301195515	0.449611329654607\\
0.890448723244758	0.455083587126344\\
0.887639620402854	0.46053871095824\\
0.884797098430938	0.465976495767966\\
0.881921264348355	0.471396736825998\\
0.879012226428634	0.476799230063322\\
0.876070094195407	0.482183772079123\\
0.87309497841829	0.487550160148436\\
0.870086991108711	0.492898192229784\\
0.867046245515693	0.498227666972782\\
0.863972856121587	0.503538383725718\\
0.860866938637767	0.508830142543107\\
0.857728610000272	0.514102744193222\\
0.854557988365401	0.51935599016559\\
0.851355193105265	0.524589682678469\\
0.848120344803297	0.529803624686295\\
0.844853565249707	0.534997619887097\\
0.841554977436898	0.540171472729893\\
0.838224705554838	0.545324988422046\\
0.83486287498638	0.550457972936605\\
0.831469612302545	0.555570233019602\\
0.828045045257756	0.560661576197336\\
0.824589302785025	0.565731810783613\\
0.821102514991105	0.570780745886967\\
0.817584813151584	0.575808191417845\\
0.814036329705948	0.580813958095765\\
0.810457198252595	0.585797857456439\\
0.806847553543799	0.590759701858874\\
0.803207531480645	0.595699304492433\\
0.799537269107905	0.600616479383869\\
0.795836904608884	0.605511041404326\\
0.792106577300212	0.610382806276309\\
0.788346427626606	0.615231590580627\\
0.784556597155575	0.620057211763289\\
0.780737228572094	0.624859488142386\\
0.776888465673232	0.629638238914927\\
0.773010453362737	0.634393284163645\\
0.76910333764558	0.639124444863776\\
0.765167265622459	0.643831542889791\\
0.761202385484262	0.648514401022112\\
0.757208846506485	0.653172842953777\\
0.753186799043613	0.657806693297079\\
0.749136394523459	0.662415777590172\\
0.745057785441466	0.666999922303637\\
0.740951125354959	0.671558954847018\\
0.73681656887737	0.676092703575316\\
0.732654271672413	0.680600997795453\\
0.728464390448225	0.6850836677727\\
0.724247082951467	0.689540544737067\\
0.720002507961382	0.693971460889654\\
0.715730825283819	0.698376249408973\\
0.711432195745216	0.702754744457225\\
0.707106781186548	0.707106781186547\\
0.702754744457225	0.711432195745216\\
0.698376249408973	0.715730825283819\\
0.693971460889654	0.720002507961382\\
0.689540544737067	0.724247082951467\\
0.6850836677727	0.728464390448225\\
0.680600997795453	0.732654271672413\\
0.676092703575316	0.73681656887737\\
0.671558954847018	0.740951125354959\\
0.666999922303637	0.745057785441466\\
0.662415777590172	0.749136394523459\\
0.657806693297079	0.753186799043613\\
0.653172842953777	0.757208846506485\\
0.648514401022113	0.761202385484262\\
0.643831542889791	0.765167265622459\\
0.639124444863776	0.76910333764558\\
0.634393284163645	0.773010453362737\\
0.629638238914927	0.776888465673232\\
0.624859488142386	0.780737228572094\\
0.620057211763289	0.784556597155575\\
0.615231590580627	0.788346427626606\\
0.610382806276309	0.792106577300212\\
0.605511041404326	0.795836904608884\\
0.600616479383869	0.799537269107905\\
0.595699304492433	0.803207531480645\\
0.590759701858874	0.806847553543799\\
0.585797857456439	0.810457198252595\\
0.580813958095765	0.814036329705948\\
0.575808191417845	0.817584813151584\\
0.570780745886967	0.821102514991105\\
0.565731810783613	0.824589302785025\\
0.560661576197336	0.828045045257756\\
0.555570233019602	0.831469612302545\\
0.550457972936605	0.83486287498638\\
0.545324988422046	0.838224705554838\\
0.540171472729893	0.841554977436898\\
0.534997619887097	0.844853565249707\\
0.529803624686295	0.848120344803297\\
0.524589682678469	0.851355193105265\\
0.51935599016559	0.854557988365401\\
0.514102744193222	0.857728610000272\\
0.508830142543107	0.860866938637767\\
0.503538383725718	0.863972856121587\\
0.498227666972782	0.867046245515693\\
0.492898192229784	0.870086991108711\\
0.487550160148436	0.87309497841829\\
0.482183772079123	0.876070094195407\\
0.476799230063322	0.879012226428633\\
0.471396736825998	0.881921264348355\\
0.465976495767966	0.884797098430938\\
0.46053871095824	0.887639620402854\\
0.455083587126344	0.890448723244758\\
0.449611329654607	0.893224301195515\\
0.444122144570429	0.895966249756185\\
0.438616238538528	0.898674465693954\\
0.433093818853152	0.901348847046022\\
0.427555093430282	0.903989293123443\\
0.4220002707998	0.906595704514915\\
0.416429560097637	0.909167983090522\\
0.410843171057904	0.91170603200543\\
0.40524131400499	0.914209755703531\\
0.399624199845647	0.916679059921043\\
0.393992040061048	0.919113851690058\\
0.388345046698826	0.921514039342042\\
0.38268343236509	0.923879532511287\\
0.377007410216418	0.926210242138311\\
0.371317193951838	0.928506080473216\\
0.365612997804774	0.930766961078984\\
0.359895036534988	0.932992798834739\\
0.354163525420491	0.935183509938947\\
0.348418680249435	0.937339011912575\\
0.342660717311994	0.93945922360219\\
0.33688985339222	0.941544065183021\\
0.331106305759876	0.94359345816196\\
0.325310292162263	0.945607325380521\\
0.319502030816016	0.947585591017741\\
0.313681740398892	0.949528180593037\\
0.307849640041535	0.951435020969008\\
0.302005949319228	0.953306040354194\\
0.296150888243624	0.955141168305771\\
0.290284677254462	0.956940335732209\\
0.284407537211272	0.958703474895872\\
0.278519689385053	0.960430519415566\\
0.272621355449949	0.962121404269042\\
0.266712757474898	0.96377606579544\\
0.260794117915276	0.965394441697689\\
0.254865659604515	0.966976471044852\\
0.24892760574572	0.968522094274417\\
0.242980179903264	0.970031253194544\\
0.237023605994367	0.971503890986252\\
0.231058108280671	0.97293995220556\\
0.225083911359793	0.974339382785576\\
0.21910124015687	0.975702130038529\\
0.213110319916091	0.977028142657754\\
0.207111376192219	0.978317370719628\\
0.201104634842092	0.979569765685441\\
0.195090322016128	0.98078528040323\\
0.189068664149806	0.981963869109555\\
0.183039887955141	0.983105487431216\\
0.177004220412149	0.984210092386929\\
0.170961888760301	0.985277642388941\\
0.16491312048997	0.986308097244599\\
0.158858143333861	0.987301418157858\\
0.152797185258443	0.988257567730749\\
0.146730474455362	0.989176509964781\\
0.140658239332849	0.990058210262297\\
0.134580708507126	0.99090263542778\\
0.128498110793793	0.9917097536691\\
0.122410675199216	0.99247953459871\\
0.116318630911905	0.993211949234795\\
0.110222207293883	0.993906970002356\\
0.104121633872055	0.994564570734255\\
0.0980171403295608	0.995184726672197\\
0.0919089564971327	0.99576741446766\\
0.0857973123444399	0.996312612182778\\
0.0796824379714301	0.996820299291166\\
0.0735645635996675	0.99729045667869\\
0.0674439195636641	0.997723066644192\\
0.0613207363022086	0.998118112900149\\
0.05519524434969	0.998475580573295\\
0.0490676743274181	0.998795456205172\\
0.042938256934941	0.999077727752645\\
0.036807222941359	0.99932238458835\\
0.0306748031766366	0.999529417501093\\
0.0245412285229123	0.999698818696204\\
0.0184067299058048	0.999830581795823\\
0.0122715382857199	0.999924701839145\\
0.00613588464915452	0.999981175282601\\
6.12323399573677e-17	1\\
-0.00613588464915439	0.999981175282601\\
-0.0122715382857198	0.999924701839145\\
-0.0184067299058047	0.999830581795823\\
-0.0245412285229121	0.999698818696204\\
-0.0306748031766365	0.999529417501093\\
-0.0368072229413589	0.99932238458835\\
-0.0429382569349408	0.999077727752645\\
-0.049067674327418	0.998795456205172\\
-0.0551952443496899	0.998475580573295\\
-0.0613207363022085	0.998118112900149\\
-0.067443919563664	0.997723066644192\\
-0.0735645635996673	0.99729045667869\\
-0.07968243797143	0.996820299291166\\
-0.0857973123444398	0.996312612182778\\
-0.0919089564971326	0.99576741446766\\
-0.0980171403295606	0.995184726672197\\
-0.104121633872055	0.994564570734255\\
-0.110222207293883	0.993906970002356\\
-0.116318630911905	0.993211949234795\\
-0.122410675199216	0.99247953459871\\
-0.128498110793793	0.9917097536691\\
-0.134580708507126	0.99090263542778\\
-0.140658239332849	0.990058210262297\\
-0.146730474455362	0.989176509964781\\
-0.152797185258443	0.988257567730749\\
-0.158858143333861	0.987301418157858\\
-0.16491312048997	0.986308097244599\\
-0.170961888760301	0.985277642388941\\
-0.177004220412149	0.984210092386929\\
-0.183039887955141	0.983105487431216\\
-0.189068664149806	0.981963869109555\\
-0.195090322016128	0.98078528040323\\
-0.201104634842092	0.979569765685441\\
-0.207111376192218	0.978317370719628\\
-0.213110319916091	0.977028142657754\\
-0.21910124015687	0.975702130038529\\
-0.225083911359793	0.974339382785576\\
-0.231058108280671	0.97293995220556\\
-0.237023605994367	0.971503890986252\\
-0.242980179903264	0.970031253194544\\
-0.24892760574572	0.968522094274417\\
-0.254865659604515	0.966976471044852\\
-0.260794117915275	0.965394441697689\\
-0.266712757474898	0.96377606579544\\
-0.272621355449949	0.962121404269042\\
-0.278519689385053	0.960430519415566\\
-0.284407537211272	0.958703474895872\\
-0.290284677254462	0.956940335732209\\
-0.296150888243624	0.955141168305771\\
-0.302005949319228	0.953306040354194\\
-0.307849640041535	0.951435020969008\\
-0.313681740398891	0.949528180593037\\
-0.319502030816016	0.947585591017741\\
-0.325310292162263	0.945607325380521\\
-0.331106305759876	0.94359345816196\\
-0.33688985339222	0.941544065183021\\
-0.342660717311994	0.93945922360219\\
-0.348418680249434	0.937339011912575\\
-0.35416352542049	0.935183509938948\\
-0.359895036534988	0.932992798834739\\
-0.365612997804774	0.930766961078984\\
-0.371317193951837	0.928506080473216\\
-0.377007410216418	0.926210242138311\\
-0.38268343236509	0.923879532511287\\
-0.388345046698826	0.921514039342042\\
-0.393992040061048	0.919113851690058\\
-0.399624199845647	0.916679059921043\\
-0.40524131400499	0.914209755703531\\
-0.410843171057904	0.91170603200543\\
-0.416429560097637	0.909167983090522\\
-0.4220002707998	0.906595704514915\\
-0.427555093430282	0.903989293123443\\
-0.433093818853152	0.901348847046022\\
-0.438616238538527	0.898674465693954\\
-0.444122144570429	0.895966249756185\\
-0.449611329654607	0.893224301195515\\
-0.455083587126344	0.890448723244758\\
-0.46053871095824	0.887639620402854\\
-0.465976495767966	0.884797098430938\\
-0.471396736825998	0.881921264348355\\
-0.476799230063322	0.879012226428634\\
-0.482183772079123	0.876070094195407\\
-0.487550160148436	0.87309497841829\\
-0.492898192229784	0.870086991108711\\
-0.498227666972782	0.867046245515693\\
-0.503538383725717	0.863972856121587\\
-0.508830142543107	0.860866938637767\\
-0.514102744193222	0.857728610000272\\
-0.51935599016559	0.854557988365401\\
-0.524589682678469	0.851355193105265\\
-0.529803624686295	0.848120344803297\\
-0.534997619887097	0.844853565249707\\
-0.540171472729893	0.841554977436898\\
-0.545324988422046	0.838224705554838\\
-0.550457972936605	0.83486287498638\\
-0.555570233019602	0.831469612302545\\
-0.560661576197336	0.828045045257756\\
-0.565731810783613	0.824589302785025\\
-0.570780745886967	0.821102514991105\\
-0.575808191417845	0.817584813151584\\
-0.580813958095764	0.814036329705949\\
-0.585797857456439	0.810457198252595\\
-0.590759701858874	0.806847553543799\\
-0.595699304492433	0.803207531480645\\
-0.600616479383869	0.799537269107905\\
-0.605511041404325	0.795836904608884\\
-0.61038280627631	0.792106577300212\\
-0.615231590580627	0.788346427626606\\
-0.620057211763289	0.784556597155575\\
-0.624859488142386	0.780737228572095\\
-0.629638238914927	0.776888465673232\\
-0.634393284163645	0.773010453362737\\
-0.639124444863776	0.76910333764558\\
-0.643831542889791	0.765167265622459\\
-0.648514401022112	0.761202385484262\\
-0.653172842953777	0.757208846506485\\
-0.657806693297079	0.753186799043613\\
-0.662415777590172	0.749136394523459\\
-0.666999922303637	0.745057785441466\\
-0.671558954847018	0.740951125354959\\
-0.676092703575316	0.73681656887737\\
-0.680600997795453	0.732654271672413\\
-0.6850836677727	0.728464390448225\\
-0.689540544737067	0.724247082951467\\
-0.693971460889654	0.720002507961382\\
-0.698376249408973	0.715730825283819\\
-0.702754744457225	0.711432195745217\\
-0.707106781186547	0.707106781186548\\
-0.711432195745217	0.702754744457225\\
-0.715730825283819	0.698376249408973\\
-0.720002507961382	0.693971460889654\\
-0.724247082951467	0.689540544737067\\
-0.728464390448225	0.6850836677727\\
-0.732654271672413	0.680600997795453\\
-0.73681656887737	0.676092703575316\\
-0.740951125354959	0.671558954847019\\
-0.745057785441466	0.666999922303638\\
-0.749136394523459	0.662415777590172\\
-0.753186799043612	0.657806693297079\\
-0.757208846506485	0.653172842953777\\
-0.761202385484262	0.648514401022113\\
-0.765167265622459	0.643831542889791\\
-0.769103337645579	0.639124444863776\\
-0.773010453362737	0.634393284163645\\
-0.776888465673232	0.629638238914927\\
-0.780737228572094	0.624859488142386\\
-0.784556597155575	0.620057211763289\\
-0.788346427626606	0.615231590580627\\
-0.792106577300212	0.61038280627631\\
-0.795836904608883	0.605511041404326\\
-0.799537269107905	0.600616479383869\\
-0.803207531480645	0.595699304492433\\
-0.806847553543799	0.590759701858874\\
-0.810457198252595	0.585797857456439\\
-0.814036329705948	0.580813958095765\\
-0.817584813151584	0.575808191417845\\
-0.821102514991105	0.570780745886967\\
-0.824589302785025	0.565731810783613\\
-0.828045045257756	0.560661576197336\\
-0.831469612302545	0.555570233019602\\
-0.83486287498638	0.550457972936605\\
-0.838224705554838	0.545324988422046\\
-0.841554977436898	0.540171472729893\\
-0.844853565249707	0.534997619887097\\
-0.848120344803297	0.529803624686295\\
-0.851355193105265	0.524589682678469\\
-0.8545579883654	0.51935599016559\\
-0.857728610000272	0.514102744193222\\
-0.860866938637767	0.508830142543107\\
-0.863972856121587	0.503538383725718\\
-0.867046245515693	0.498227666972782\\
-0.870086991108711	0.492898192229784\\
-0.87309497841829	0.487550160148436\\
-0.876070094195406	0.482183772079123\\
-0.879012226428634	0.476799230063322\\
-0.881921264348355	0.471396736825998\\
-0.884797098430938	0.465976495767966\\
-0.887639620402854	0.46053871095824\\
-0.890448723244758	0.455083587126344\\
-0.893224301195515	0.449611329654607\\
-0.895966249756185	0.444122144570429\\
-0.898674465693954	0.438616238538528\\
-0.901348847046022	0.433093818853152\\
-0.903989293123443	0.427555093430282\\
-0.906595704514915	0.4220002707998\\
-0.909167983090522	0.416429560097637\\
-0.91170603200543	0.410843171057904\\
-0.914209755703531	0.40524131400499\\
-0.916679059921043	0.399624199845647\\
-0.919113851690058	0.393992040061048\\
-0.921514039342042	0.388345046698827\\
-0.923879532511287	0.38268343236509\\
-0.926210242138311	0.377007410216418\\
-0.928506080473215	0.371317193951838\\
-0.930766961078984	0.365612997804774\\
-0.932992798834739	0.359895036534988\\
-0.935183509938948	0.35416352542049\\
-0.937339011912575	0.348418680249435\\
-0.93945922360219	0.342660717311994\\
-0.941544065183021	0.33688985339222\\
-0.94359345816196	0.331106305759876\\
-0.945607325380521	0.325310292162263\\
-0.947585591017741	0.319502030816016\\
-0.949528180593037	0.313681740398891\\
-0.951435020969008	0.307849640041535\\
-0.953306040354194	0.302005949319228\\
-0.955141168305771	0.296150888243624\\
-0.956940335732209	0.290284677254462\\
-0.958703474895871	0.284407537211272\\
-0.960430519415566	0.278519689385053\\
-0.962121404269041	0.272621355449949\\
-0.96377606579544	0.266712757474898\\
-0.965394441697689	0.260794117915276\\
-0.966976471044852	0.254865659604515\\
-0.968522094274417	0.24892760574572\\
-0.970031253194544	0.242980179903264\\
-0.971503890986252	0.237023605994367\\
-0.97293995220556	0.231058108280671\\
-0.974339382785576	0.225083911359793\\
-0.975702130038528	0.21910124015687\\
-0.977028142657754	0.213110319916091\\
-0.978317370719628	0.207111376192219\\
-0.979569765685441	0.201104634842092\\
-0.98078528040323	0.195090322016129\\
-0.981963869109555	0.189068664149806\\
-0.983105487431216	0.183039887955141\\
-0.984210092386929	0.177004220412149\\
-0.985277642388941	0.170961888760301\\
-0.986308097244599	0.16491312048997\\
-0.987301418157858	0.158858143333861\\
-0.988257567730749	0.152797185258444\\
-0.989176509964781	0.146730474455362\\
-0.990058210262297	0.14065823933285\\
-0.99090263542778	0.134580708507126\\
-0.9917097536691	0.128498110793793\\
-0.99247953459871	0.122410675199216\\
-0.993211949234795	0.116318630911905\\
-0.993906970002356	0.110222207293883\\
-0.994564570734255	0.104121633872055\\
-0.995184726672197	0.0980171403295608\\
-0.99576741446766	0.0919089564971328\\
-0.996312612182778	0.0857973123444402\\
-0.996820299291166	0.0796824379714302\\
-0.99729045667869	0.0735645635996677\\
-0.997723066644192	0.0674439195636642\\
-0.998118112900149	0.0613207363022085\\
-0.998475580573295	0.0551952443496901\\
-0.998795456205172	0.049067674327418\\
-0.999077727752645	0.042938256934941\\
-0.99932238458835	0.0368072229413588\\
-0.999529417501093	0.0306748031766369\\
-0.999698818696204	0.0245412285229123\\
-0.999830581795823	0.0184067299058051\\
-0.999924701839145	0.01227153828572\\
-0.999981175282601	0.0061358846491548\\
-1	1.22464679914735e-16\\
-0.999981175282601	-0.00613588464915455\\
-0.999924701839145	-0.0122715382857198\\
-0.999830581795823	-0.0184067299058049\\
-0.999698818696204	-0.0245412285229121\\
-0.999529417501093	-0.0306748031766366\\
-0.99932238458835	-0.0368072229413586\\
-0.999077727752645	-0.0429382569349408\\
-0.998795456205172	-0.0490676743274177\\
-0.998475580573295	-0.0551952443496899\\
-0.998118112900149	-0.0613207363022082\\
-0.997723066644192	-0.0674439195636639\\
-0.99729045667869	-0.0735645635996675\\
-0.996820299291166	-0.0796824379714299\\
-0.996312612182778	-0.0857973123444399\\
-0.99576741446766	-0.0919089564971325\\
-0.995184726672197	-0.0980171403295606\\
-0.994564570734256	-0.104121633872054\\
-0.993906970002356	-0.110222207293883\\
-0.993211949234795	-0.116318630911904\\
-0.99247953459871	-0.122410675199216\\
-0.9917097536691	-0.128498110793793\\
-0.99090263542778	-0.134580708507126\\
-0.990058210262297	-0.140658239332849\\
-0.989176509964781	-0.146730474455362\\
-0.988257567730749	-0.152797185258443\\
-0.987301418157858	-0.158858143333861\\
-0.986308097244599	-0.16491312048997\\
-0.985277642388941	-0.170961888760301\\
-0.984210092386929	-0.177004220412149\\
-0.983105487431216	-0.183039887955141\\
-0.981963869109555	-0.189068664149806\\
-0.98078528040323	-0.195090322016128\\
-0.979569765685441	-0.201104634842092\\
-0.978317370719628	-0.207111376192219\\
-0.977028142657754	-0.213110319916091\\
-0.975702130038529	-0.21910124015687\\
-0.974339382785576	-0.225083911359793\\
-0.97293995220556	-0.231058108280671\\
-0.971503890986252	-0.237023605994367\\
-0.970031253194544	-0.242980179903264\\
-0.968522094274417	-0.24892760574572\\
-0.966976471044852	-0.254865659604514\\
-0.965394441697689	-0.260794117915276\\
-0.96377606579544	-0.266712757474898\\
-0.962121404269042	-0.272621355449949\\
-0.960430519415566	-0.278519689385053\\
-0.958703474895872	-0.284407537211272\\
-0.956940335732209	-0.290284677254462\\
-0.955141168305771	-0.296150888243624\\
-0.953306040354194	-0.302005949319228\\
-0.951435020969008	-0.307849640041535\\
-0.949528180593037	-0.313681740398891\\
-0.947585591017741	-0.319502030816016\\
-0.945607325380521	-0.325310292162263\\
-0.94359345816196	-0.331106305759876\\
-0.941544065183021	-0.33688985339222\\
-0.93945922360219	-0.342660717311994\\
-0.937339011912575	-0.348418680249435\\
-0.935183509938948	-0.35416352542049\\
-0.932992798834739	-0.359895036534988\\
-0.930766961078984	-0.365612997804774\\
-0.928506080473216	-0.371317193951837\\
-0.926210242138311	-0.377007410216418\\
-0.923879532511287	-0.38268343236509\\
-0.921514039342042	-0.388345046698826\\
-0.919113851690058	-0.393992040061048\\
-0.916679059921043	-0.399624199845647\\
-0.914209755703531	-0.40524131400499\\
-0.91170603200543	-0.410843171057904\\
-0.909167983090522	-0.416429560097637\\
-0.906595704514915	-0.4220002707998\\
-0.903989293123443	-0.427555093430282\\
-0.901348847046022	-0.433093818853152\\
-0.898674465693954	-0.438616238538527\\
-0.895966249756185	-0.444122144570429\\
-0.893224301195515	-0.449611329654607\\
-0.890448723244758	-0.455083587126344\\
-0.887639620402854	-0.46053871095824\\
-0.884797098430938	-0.465976495767966\\
-0.881921264348355	-0.471396736825998\\
-0.879012226428634	-0.476799230063322\\
-0.876070094195407	-0.482183772079123\\
-0.87309497841829	-0.487550160148436\\
-0.870086991108711	-0.492898192229784\\
-0.867046245515693	-0.498227666972782\\
-0.863972856121587	-0.503538383725717\\
-0.860866938637767	-0.508830142543107\\
-0.857728610000272	-0.514102744193222\\
-0.854557988365401	-0.51935599016559\\
-0.851355193105265	-0.524589682678469\\
-0.848120344803297	-0.529803624686295\\
-0.844853565249707	-0.534997619887097\\
-0.841554977436898	-0.540171472729893\\
-0.838224705554838	-0.545324988422046\\
-0.83486287498638	-0.550457972936605\\
-0.831469612302545	-0.555570233019602\\
-0.828045045257756	-0.560661576197336\\
-0.824589302785025	-0.565731810783613\\
-0.821102514991105	-0.570780745886967\\
-0.817584813151584	-0.575808191417845\\
-0.814036329705949	-0.580813958095764\\
-0.810457198252595	-0.585797857456439\\
-0.806847553543799	-0.590759701858874\\
-0.803207531480645	-0.595699304492433\\
-0.799537269107905	-0.600616479383869\\
-0.795836904608884	-0.605511041404325\\
-0.792106577300212	-0.610382806276309\\
-0.788346427626606	-0.615231590580627\\
-0.784556597155575	-0.620057211763289\\
-0.780737228572095	-0.624859488142386\\
-0.776888465673232	-0.629638238914927\\
-0.773010453362737	-0.634393284163645\\
-0.76910333764558	-0.639124444863776\\
-0.765167265622459	-0.643831542889791\\
-0.761202385484262	-0.648514401022112\\
-0.757208846506485	-0.653172842953777\\
-0.753186799043613	-0.657806693297079\\
-0.749136394523459	-0.662415777590172\\
-0.745057785441466	-0.666999922303637\\
-0.740951125354959	-0.671558954847018\\
-0.73681656887737	-0.676092703575316\\
-0.732654271672413	-0.680600997795453\\
-0.728464390448225	-0.6850836677727\\
-0.724247082951467	-0.689540544737067\\
-0.720002507961382	-0.693971460889654\\
-0.715730825283819	-0.698376249408973\\
-0.711432195745217	-0.702754744457225\\
-0.707106781186548	-0.707106781186547\\
-0.702754744457225	-0.711432195745216\\
-0.698376249408973	-0.715730825283818\\
-0.693971460889654	-0.720002507961382\\
-0.689540544737067	-0.724247082951467\\
-0.6850836677727	-0.728464390448225\\
-0.680600997795453	-0.732654271672413\\
-0.676092703575316	-0.73681656887737\\
-0.671558954847019	-0.740951125354959\\
-0.666999922303638	-0.745057785441466\\
-0.662415777590172	-0.749136394523459\\
-0.657806693297079	-0.753186799043612\\
-0.653172842953777	-0.757208846506484\\
-0.648514401022112	-0.761202385484262\\
-0.643831542889791	-0.765167265622459\\
-0.639124444863776	-0.769103337645579\\
-0.634393284163646	-0.773010453362737\\
-0.629638238914927	-0.776888465673233\\
-0.624859488142386	-0.780737228572094\\
-0.620057211763289	-0.784556597155575\\
-0.615231590580627	-0.788346427626606\\
-0.610382806276309	-0.792106577300212\\
-0.605511041404326	-0.795836904608883\\
-0.600616479383869	-0.799537269107905\\
-0.595699304492433	-0.803207531480645\\
-0.590759701858874	-0.806847553543799\\
-0.585797857456439	-0.810457198252595\\
-0.580813958095765	-0.814036329705948\\
-0.575808191417845	-0.817584813151584\\
-0.570780745886967	-0.821102514991105\\
-0.565731810783613	-0.824589302785025\\
-0.560661576197336	-0.828045045257755\\
-0.555570233019602	-0.831469612302545\\
-0.550457972936605	-0.83486287498638\\
-0.545324988422047	-0.838224705554838\\
-0.540171472729893	-0.841554977436899\\
-0.534997619887097	-0.844853565249707\\
-0.529803624686295	-0.848120344803297\\
-0.524589682678469	-0.851355193105265\\
-0.519355990165589	-0.854557988365401\\
-0.514102744193222	-0.857728610000272\\
-0.508830142543107	-0.860866938637767\\
-0.503538383725718	-0.863972856121586\\
-0.498227666972782	-0.867046245515693\\
-0.492898192229784	-0.870086991108711\\
-0.487550160148436	-0.87309497841829\\
-0.482183772079123	-0.876070094195407\\
-0.476799230063322	-0.879012226428633\\
-0.471396736825998	-0.881921264348355\\
-0.465976495767967	-0.884797098430938\\
-0.46053871095824	-0.887639620402854\\
-0.455083587126344	-0.890448723244758\\
-0.449611329654607	-0.893224301195515\\
-0.44412214457043	-0.895966249756185\\
-0.438616238538528	-0.898674465693954\\
-0.433093818853152	-0.901348847046022\\
-0.427555093430282	-0.903989293123443\\
-0.4220002707998	-0.906595704514915\\
-0.416429560097637	-0.909167983090522\\
-0.410843171057904	-0.91170603200543\\
-0.40524131400499	-0.91420975570353\\
-0.399624199845647	-0.916679059921043\\
-0.393992040061048	-0.919113851690058\\
-0.388345046698827	-0.921514039342042\\
-0.38268343236509	-0.923879532511287\\
-0.377007410216418	-0.926210242138311\\
-0.371317193951838	-0.928506080473215\\
-0.365612997804774	-0.930766961078984\\
-0.359895036534988	-0.932992798834739\\
-0.35416352542049	-0.935183509938948\\
-0.348418680249435	-0.937339011912575\\
-0.342660717311995	-0.93945922360219\\
-0.33688985339222	-0.941544065183021\\
-0.331106305759877	-0.94359345816196\\
-0.325310292162263	-0.945607325380521\\
-0.319502030816015	-0.947585591017741\\
-0.313681740398891	-0.949528180593037\\
-0.307849640041535	-0.951435020969008\\
-0.302005949319229	-0.953306040354194\\
-0.296150888243624	-0.955141168305771\\
-0.290284677254462	-0.956940335732209\\
-0.284407537211272	-0.958703474895871\\
-0.278519689385054	-0.960430519415566\\
-0.272621355449949	-0.962121404269042\\
-0.266712757474899	-0.96377606579544\\
-0.260794117915276	-0.965394441697689\\
-0.254865659604514	-0.966976471044852\\
-0.24892760574572	-0.968522094274417\\
-0.242980179903264	-0.970031253194544\\
-0.237023605994368	-0.971503890986252\\
-0.231058108280671	-0.97293995220556\\
-0.225083911359793	-0.974339382785576\\
-0.21910124015687	-0.975702130038528\\
-0.213110319916092	-0.977028142657754\\
-0.207111376192218	-0.978317370719628\\
-0.201104634842092	-0.979569765685441\\
-0.195090322016129	-0.98078528040323\\
-0.189068664149806	-0.981963869109555\\
-0.183039887955141	-0.983105487431216\\
-0.177004220412149	-0.984210092386929\\
-0.170961888760302	-0.985277642388941\\
-0.16491312048997	-0.986308097244599\\
-0.158858143333862	-0.987301418157858\\
-0.152797185258444	-0.988257567730749\\
-0.146730474455362	-0.989176509964781\\
-0.140658239332849	-0.990058210262297\\
-0.134580708507126	-0.99090263542778\\
-0.128498110793794	-0.9917097536691\\
-0.122410675199216	-0.99247953459871\\
-0.116318630911905	-0.993211949234795\\
-0.110222207293883	-0.993906970002356\\
-0.104121633872055	-0.994564570734255\\
-0.0980171403295605	-0.995184726672197\\
-0.0919089564971328	-0.99576741446766\\
-0.0857973123444402	-0.996312612182778\\
-0.0796824379714307	-0.996820299291166\\
-0.0735645635996674	-0.99729045667869\\
-0.0674439195636642	-0.997723066644192\\
-0.061320736302209	-0.998118112900149\\
-0.0551952443496897	-0.998475580573295\\
-0.049067674327418	-0.998795456205172\\
-0.0429382569349411	-0.999077727752645\\
-0.0368072229413593	-0.999322384588349\\
-0.0306748031766365	-0.999529417501093\\
-0.0245412285229124	-0.999698818696204\\
-0.0184067299058052	-0.999830581795823\\
-0.0122715382857205	-0.999924701839145\\
-0.00613588464915442	-0.999981175282601\\
-1.83697019872103e-16	-1\\
0.00613588464915405	-0.999981175282601\\
0.0122715382857201	-0.999924701839145\\
0.0184067299058048	-0.999830581795823\\
0.024541228522912	-0.999698818696204\\
0.0306748031766361	-0.999529417501093\\
0.036807222941359	-0.99932238458835\\
0.0429382569349407	-0.999077727752645\\
0.0490676743274177	-0.998795456205172\\
0.0551952443496893	-0.998475580573295\\
0.0613207363022086	-0.998118112900149\\
0.0674439195636639	-0.997723066644192\\
0.073564563599667	-0.99729045667869\\
0.0796824379714303	-0.996820299291166\\
0.0857973123444399	-0.996312612182778\\
0.0919089564971324	-0.99576741446766\\
0.0980171403295601	-0.995184726672197\\
0.104121633872055	-0.994564570734255\\
0.110222207293883	-0.993906970002356\\
0.116318630911904	-0.993211949234795\\
0.122410675199216	-0.99247953459871\\
0.128498110793793	-0.9917097536691\\
0.134580708507126	-0.99090263542778\\
0.140658239332849	-0.990058210262297\\
0.146730474455362	-0.989176509964781\\
0.152797185258443	-0.988257567730749\\
0.158858143333861	-0.987301418157858\\
0.164913120489969	-0.986308097244599\\
0.170961888760301	-0.985277642388941\\
0.177004220412149	-0.984210092386929\\
0.183039887955141	-0.983105487431216\\
0.189068664149806	-0.981963869109555\\
0.195090322016128	-0.98078528040323\\
0.201104634842092	-0.979569765685441\\
0.207111376192218	-0.978317370719628\\
0.213110319916092	-0.977028142657754\\
0.21910124015687	-0.975702130038529\\
0.225083911359793	-0.974339382785576\\
0.231058108280671	-0.97293995220556\\
0.237023605994367	-0.971503890986252\\
0.242980179903264	-0.970031253194544\\
0.24892760574572	-0.968522094274417\\
0.254865659604514	-0.966976471044852\\
0.260794117915276	-0.965394441697689\\
0.266712757474898	-0.96377606579544\\
0.272621355449949	-0.962121404269042\\
0.278519689385053	-0.960430519415566\\
0.284407537211272	-0.958703474895872\\
0.290284677254462	-0.956940335732209\\
0.296150888243623	-0.955141168305771\\
0.302005949319228	-0.953306040354194\\
0.307849640041535	-0.951435020969008\\
0.313681740398891	-0.949528180593037\\
0.319502030816015	-0.947585591017741\\
0.325310292162263	-0.945607325380521\\
0.331106305759876	-0.94359345816196\\
0.33688985339222	-0.941544065183021\\
0.342660717311995	-0.93945922360219\\
0.348418680249435	-0.937339011912575\\
0.35416352542049	-0.935183509938948\\
0.359895036534988	-0.932992798834739\\
0.365612997804774	-0.930766961078984\\
0.371317193951837	-0.928506080473216\\
0.377007410216418	-0.926210242138311\\
0.38268343236509	-0.923879532511287\\
0.388345046698826	-0.921514039342042\\
0.393992040061048	-0.919113851690058\\
0.399624199845646	-0.916679059921043\\
0.40524131400499	-0.914209755703531\\
0.410843171057904	-0.91170603200543\\
0.416429560097637	-0.909167983090522\\
0.422000270799799	-0.906595704514916\\
0.427555093430282	-0.903989293123443\\
0.433093818853152	-0.901348847046022\\
0.438616238538527	-0.898674465693954\\
0.444122144570429	-0.895966249756185\\
0.449611329654607	-0.893224301195515\\
0.455083587126344	-0.890448723244758\\
0.46053871095824	-0.887639620402854\\
0.465976495767966	-0.884797098430938\\
0.471396736825998	-0.881921264348355\\
0.476799230063322	-0.879012226428634\\
0.482183772079122	-0.876070094195407\\
0.487550160148436	-0.87309497841829\\
0.492898192229784	-0.870086991108711\\
0.498227666972781	-0.867046245515693\\
0.503538383725718	-0.863972856121587\\
0.508830142543107	-0.860866938637767\\
0.514102744193222	-0.857728610000272\\
0.519355990165589	-0.854557988365401\\
0.524589682678469	-0.851355193105265\\
0.529803624686295	-0.848120344803297\\
0.534997619887097	-0.844853565249707\\
0.540171472729892	-0.841554977436899\\
0.545324988422046	-0.838224705554838\\
0.550457972936605	-0.83486287498638\\
0.555570233019602	-0.831469612302545\\
0.560661576197336	-0.828045045257756\\
0.565731810783613	-0.824589302785025\\
0.570780745886967	-0.821102514991105\\
0.575808191417845	-0.817584813151584\\
0.580813958095765	-0.814036329705948\\
0.585797857456439	-0.810457198252595\\
0.590759701858874	-0.806847553543799\\
0.595699304492433	-0.803207531480645\\
0.600616479383869	-0.799537269107905\\
0.605511041404325	-0.795836904608884\\
0.610382806276309	-0.792106577300213\\
0.615231590580627	-0.788346427626606\\
0.620057211763289	-0.784556597155575\\
0.624859488142386	-0.780737228572095\\
0.629638238914927	-0.776888465673233\\
0.634393284163646	-0.773010453362737\\
0.639124444863776	-0.76910333764558\\
0.643831542889791	-0.765167265622459\\
0.648514401022112	-0.761202385484262\\
0.653172842953777	-0.757208846506485\\
0.657806693297079	-0.753186799043613\\
0.662415777590171	-0.74913639452346\\
0.666999922303638	-0.745057785441466\\
0.671558954847018	-0.740951125354959\\
0.676092703575316	-0.73681656887737\\
0.680600997795453	-0.732654271672413\\
0.6850836677727	-0.728464390448225\\
0.689540544737067	-0.724247082951467\\
0.693971460889654	-0.720002507961382\\
0.698376249408972	-0.715730825283819\\
0.702754744457225	-0.711432195745216\\
0.707106781186547	-0.707106781186548\\
0.711432195745216	-0.702754744457226\\
0.715730825283819	-0.698376249408973\\
0.720002507961382	-0.693971460889654\\
0.724247082951467	-0.689540544737067\\
0.728464390448225	-0.685083667772701\\
0.732654271672413	-0.680600997795453\\
0.73681656887737	-0.676092703575316\\
0.740951125354959	-0.671558954847019\\
0.745057785441466	-0.666999922303638\\
0.749136394523459	-0.662415777590172\\
0.753186799043612	-0.657806693297079\\
0.757208846506484	-0.653172842953777\\
0.761202385484262	-0.648514401022112\\
0.765167265622459	-0.643831542889791\\
0.769103337645579	-0.639124444863776\\
0.773010453362737	-0.634393284163646\\
0.776888465673232	-0.629638238914927\\
0.780737228572094	-0.624859488142386\\
0.784556597155575	-0.620057211763289\\
0.788346427626606	-0.615231590580627\\
0.792106577300212	-0.610382806276309\\
0.795836904608883	-0.605511041404326\\
0.799537269107905	-0.600616479383869\\
0.803207531480645	-0.595699304492433\\
0.806847553543799	-0.590759701858874\\
0.810457198252595	-0.585797857456439\\
0.814036329705948	-0.580813958095765\\
0.817584813151584	-0.575808191417845\\
0.821102514991105	-0.570780745886967\\
0.824589302785025	-0.565731810783614\\
0.828045045257755	-0.560661576197337\\
0.831469612302545	-0.555570233019602\\
0.83486287498638	-0.550457972936605\\
0.838224705554838	-0.545324988422047\\
0.841554977436899	-0.540171472729893\\
0.844853565249707	-0.534997619887097\\
0.848120344803297	-0.529803624686295\\
0.851355193105265	-0.524589682678469\\
0.854557988365401	-0.51935599016559\\
0.857728610000272	-0.514102744193222\\
0.860866938637767	-0.508830142543107\\
0.863972856121586	-0.503538383725718\\
0.867046245515693	-0.498227666972782\\
0.870086991108711	-0.492898192229784\\
0.87309497841829	-0.487550160148436\\
0.876070094195407	-0.482183772079123\\
0.879012226428633	-0.476799230063322\\
0.881921264348355	-0.471396736825998\\
0.884797098430937	-0.465976495767967\\
0.887639620402854	-0.46053871095824\\
0.890448723244758	-0.455083587126344\\
0.893224301195515	-0.449611329654607\\
0.895966249756185	-0.44412214457043\\
0.898674465693954	-0.438616238538528\\
0.901348847046022	-0.433093818853152\\
0.903989293123443	-0.427555093430283\\
0.906595704514915	-0.4220002707998\\
0.909167983090522	-0.416429560097637\\
0.91170603200543	-0.410843171057904\\
0.91420975570353	-0.40524131400499\\
0.916679059921043	-0.399624199845647\\
0.919113851690058	-0.393992040061048\\
0.921514039342042	-0.388345046698827\\
0.923879532511287	-0.38268343236509\\
0.926210242138311	-0.377007410216418\\
0.928506080473215	-0.371317193951838\\
0.930766961078983	-0.365612997804774\\
0.932992798834739	-0.359895036534988\\
0.935183509938947	-0.354163525420491\\
0.937339011912575	-0.348418680249435\\
0.93945922360219	-0.342660717311995\\
0.941544065183021	-0.33688985339222\\
0.94359345816196	-0.331106305759877\\
0.945607325380521	-0.325310292162263\\
0.947585591017741	-0.319502030816015\\
0.949528180593037	-0.313681740398892\\
0.951435020969008	-0.307849640041535\\
0.953306040354194	-0.302005949319229\\
0.955141168305771	-0.296150888243624\\
0.956940335732209	-0.290284677254462\\
0.958703474895871	-0.284407537211272\\
0.960430519415566	-0.278519689385054\\
0.962121404269042	-0.272621355449949\\
0.96377606579544	-0.266712757474899\\
0.965394441697689	-0.260794117915276\\
0.966976471044852	-0.254865659604514\\
0.968522094274417	-0.24892760574572\\
0.970031253194544	-0.242980179903264\\
0.971503890986252	-0.237023605994368\\
0.97293995220556	-0.231058108280671\\
0.974339382785576	-0.225083911359793\\
0.975702130038528	-0.21910124015687\\
0.977028142657754	-0.213110319916092\\
0.978317370719628	-0.207111376192219\\
0.979569765685441	-0.201104634842092\\
0.98078528040323	-0.195090322016129\\
0.981963869109555	-0.189068664149806\\
0.983105487431216	-0.183039887955141\\
0.984210092386929	-0.177004220412149\\
0.985277642388941	-0.170961888760302\\
0.986308097244599	-0.16491312048997\\
0.987301418157858	-0.158858143333862\\
0.988257567730749	-0.152797185258444\\
0.989176509964781	-0.146730474455362\\
0.990058210262297	-0.140658239332849\\
0.99090263542778	-0.134580708507126\\
0.991709753669099	-0.128498110793794\\
0.99247953459871	-0.122410675199216\\
0.993211949234795	-0.116318630911905\\
0.993906970002356	-0.110222207293883\\
0.994564570734255	-0.104121633872055\\
0.995184726672197	-0.0980171403295605\\
0.99576741446766	-0.0919089564971329\\
0.996312612182778	-0.0857973123444403\\
0.996820299291166	-0.0796824379714308\\
0.99729045667869	-0.0735645635996674\\
0.997723066644192	-0.0674439195636643\\
0.998118112900149	-0.0613207363022091\\
0.998475580573295	-0.0551952443496898\\
0.998795456205172	-0.0490676743274181\\
0.999077727752645	-0.0429382569349411\\
0.999322384588349	-0.0368072229413594\\
0.999529417501093	-0.0306748031766365\\
0.999698818696204	-0.0245412285229124\\
0.999830581795823	-0.0184067299058052\\
0.999924701839145	-0.0122715382857206\\
0.999981175282601	-0.00613588464915448\\
};
\end{axis}
\end{tikzpicture}%

==> figures/ellipse.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
%width=6.02777777777778in,
%height=3.01388888888889in,
width=3in,
height=1.5in,
scale only axis,
xmin=-1,
xmax=1,
xlabel={Shape of the inclusion},
ymin=-0.5,
ymax=0.5
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999981175282601	0.00306794232457724\\
0.999924701839145	0.00613576914285996\\
0.999830581795823	0.00920336495290241\\
0.999698818696204	0.0122706142614561\\
0.999529417501093	0.0153374015883183\\
0.99932238458835	0.0184036114706794\\
0.999077727752645	0.0214691284674704\\
0.998795456205172	0.024533837163709\\
0.998475580573295	0.027597622174845\\
0.998118112900149	0.0306603681511043\\
0.997723066644192	0.033721959781832\\
0.99729045667869	0.0367822817998337\\
0.996820299291166	0.0398412189857151\\
0.996312612182778	0.0428986561722199\\
0.99576741446766	0.0459544782485664\\
0.995184726672197	0.0490085701647803\\
0.994564570734255	0.0520608169360273\\
0.993906970002356	0.0551111036469415\\
0.993211949234795	0.0581593154559524\\
0.99247953459871	0.0612053375996081\\
0.9917097536691	0.0642490553968966\\
0.99090263542778	0.0672903542535631\\
0.990058210262297	0.0703291196664246\\
0.989176509964781	0.0733652372276809\\
0.988257567730749	0.0763985926292217\\
0.987301418157858	0.0794290716669307\\
0.986308097244599	0.082456560244985\\
0.985277642388941	0.0854809443801506\\
0.984210092386929	0.0885021102060744\\
0.983105487431216	0.0915199439775705\\
0.981963869109555	0.0945343320749031\\
0.98078528040323	0.0975451610080641\\
0.979569765685441	0.100552317421046\\
0.978317370719628	0.103555688096109\\
0.977028142657754	0.106555159958046\\
0.975702130038529	0.109550620078435\\
0.974339382785576	0.112541955679896\\
0.97293995220556	0.115529054140336\\
0.971503890986252	0.118511802997184\\
0.970031253194544	0.121490089951632\\
0.968522094274417	0.12446380287286\\
0.966976471044852	0.127432829802257\\
0.965394441697689	0.130397058957638\\
0.96377606579544	0.133356378737449\\
0.962121404269042	0.136310677724974\\
0.960430519415566	0.139259844692527\\
0.958703474895872	0.142203768605636\\
0.956940335732209	0.145142338627231\\
0.955141168305771	0.148075444121812\\
0.953306040354194	0.151002974659614\\
0.951435020969008	0.153924820020767\\
0.949528180593037	0.156840870199446\\
0.947585591017741	0.159751015408008\\
0.945607325380521	0.162655146081131\\
0.94359345816196	0.165553152879938\\
0.941544065183021	0.16844492669611\\
0.93945922360219	0.171330358655997\\
0.937339011912575	0.174209340124717\\
0.935183509938948	0.177081762710245\\
0.932992798834739	0.179947518267494\\
0.930766961078984	0.182806498902387\\
0.928506080473216	0.185658596975919\\
0.926210242138311	0.188503705108209\\
0.923879532511287	0.191341716182545\\
0.921514039342042	0.194172523349413\\
0.919113851690058	0.196996020030524\\
0.916679059921043	0.199812099922823\\
0.914209755703531	0.202620657002495\\
0.91170603200543	0.205421585528952\\
0.909167983090522	0.208214780048819\\
0.906595704514915	0.2110001353999\\
0.903989293123443	0.213777546715141\\
0.901348847046022	0.216546909426576\\
0.898674465693954	0.219308119269264\\
0.895966249756185	0.222061072285215\\
0.893224301195515	0.224805664827303\\
0.890448723244758	0.227541793563172\\
0.887639620402854	0.23026935547912\\
0.884797098430938	0.232988247883983\\
0.881921264348355	0.235698368412999\\
0.879012226428634	0.238399615031661\\
0.876070094195407	0.241091886039561\\
0.87309497841829	0.243775080074218\\
0.870086991108711	0.246449096114892\\
0.867046245515693	0.249113833486391\\
0.863972856121587	0.251769191862859\\
0.860866938637767	0.254415071271553\\
0.857728610000272	0.257051372096611\\
0.854557988365401	0.259677995082795\\
0.851355193105265	0.262294841339234\\
0.848120344803297	0.264901812343147\\
0.844853565249707	0.267498809943549\\
0.841554977436898	0.270085736364946\\
0.838224705554838	0.272662494211023\\
0.83486287498638	0.275228986468302\\
0.831469612302545	0.277785116509801\\
0.828045045257756	0.280330788098668\\
0.824589302785025	0.282865905391807\\
0.821102514991105	0.285390372943484\\
0.817584813151584	0.287904095708923\\
0.814036329705948	0.290406979047882\\
0.810457198252595	0.292898928728219\\
0.806847553543799	0.295379850929437\\
0.803207531480645	0.297849652246217\\
0.799537269107905	0.300308239691934\\
0.795836904608884	0.302755520702163\\
0.792106577300212	0.305191403138155\\
0.788346427626606	0.307615795290313\\
0.784556597155575	0.310028605881645\\
0.780737228572094	0.312429744071193\\
0.776888465673232	0.314819119457463\\
0.773010453362737	0.317196642081823\\
0.76910333764558	0.319562222431888\\
0.765167265622459	0.321915771444896\\
0.761202385484262	0.324257200511056\\
0.757208846506485	0.326586421476888\\
0.753186799043613	0.328903346648539\\
0.749136394523459	0.331207888795086\\
0.745057785441466	0.333499961151819\\
0.740951125354959	0.335779477423509\\
0.73681656887737	0.338046351787658\\
0.732654271672413	0.340300498897727\\
0.728464390448225	0.34254183388635\\
0.724247082951467	0.344770272368533\\
0.720002507961382	0.346985730444827\\
0.715730825283819	0.349188124704486\\
0.711432195745216	0.351377372228613\\
0.707106781186548	0.353553390593274\\
0.702754744457225	0.355716097872608\\
0.698376249408973	0.357865412641909\\
0.693971460889654	0.360001253980691\\
0.689540544737067	0.362123541475733\\
0.6850836677727	0.364232195224113\\
0.680600997795453	0.366327135836206\\
0.676092703575316	0.368408284438685\\
0.671558954847018	0.37047556267748\\
0.666999922303637	0.372528892720733\\
0.662415777590172	0.37456819726173\\
0.657806693297079	0.376593399521806\\
0.653172842953777	0.378604423253242\\
0.648514401022113	0.380601192742131\\
0.643831542889791	0.382583632811229\\
0.639124444863776	0.38455166882279\\
0.634393284163645	0.386505226681368\\
0.629638238914927	0.388444232836616\\
0.624859488142386	0.390368614286047\\
0.620057211763289	0.392278298577788\\
0.615231590580627	0.394173213813303\\
0.610382806276309	0.396053288650106\\
0.605511041404326	0.397918452304442\\
0.600616479383869	0.399768634553953\\
0.595699304492433	0.401603765740322\\
0.590759701858874	0.4034237767719\\
0.585797857456439	0.405228599126297\\
0.580813958095765	0.407018164852974\\
0.575808191417845	0.408792406575792\\
0.570780745886967	0.410551257495552\\
0.565731810783613	0.412294651392513\\
0.560661576197336	0.414022522628878\\
0.555570233019602	0.415734806151273\\
0.550457972936605	0.41743143749319\\
0.545324988422046	0.419112352777419\\
0.540171472729893	0.420777488718449\\
0.534997619887097	0.422426782624854\\
0.529803624686295	0.424060172401649\\
0.524589682678469	0.425677596552633\\
0.51935599016559	0.4272789941827\\
0.514102744193222	0.428864305000136\\
0.508830142543107	0.430433469318884\\
0.503538383725718	0.431986428060793\\
0.498227666972782	0.433523122757846\\
0.492898192229784	0.435043495554356\\
0.487550160148436	0.436547489209145\\
0.482183772079123	0.438035047097703\\
0.476799230063322	0.439506113214317\\
0.471396736825998	0.440960632174177\\
0.465976495767966	0.442398549215469\\
0.46053871095824	0.443819810201427\\
0.455083587126344	0.445224361622379\\
0.449611329654607	0.446612150597758\\
0.444122144570429	0.447983124878093\\
0.438616238538528	0.449337232846977\\
0.433093818853152	0.450674423523011\\
0.427555093430282	0.451994646561722\\
0.4220002707998	0.453297852257458\\
0.416429560097637	0.454583991545261\\
0.410843171057904	0.455853016002715\\
0.40524131400499	0.457104877851765\\
0.399624199845647	0.458339529960521\\
0.393992040061048	0.459556925845029\\
0.388345046698826	0.460757019671021\\
0.38268343236509	0.461939766255643\\
0.377007410216418	0.463105121069156\\
0.371317193951838	0.464253040236608\\
0.365612997804774	0.465383480539492\\
0.359895036534988	0.466496399417369\\
0.354163525420491	0.467591754969474\\
0.348418680249435	0.468669505956287\\
0.342660717311994	0.469729611801095\\
0.33688985339222	0.47077203259151\\
0.331106305759876	0.47179672908098\\
0.325310292162263	0.472803662690261\\
0.319502030816016	0.473792795508871\\
0.313681740398892	0.474764090296518\\
0.307849640041535	0.475717510484504\\
0.302005949319228	0.476653020177097\\
0.296150888243624	0.477570584152885\\
0.290284677254462	0.478470167866104\\
0.284407537211272	0.479351737447936\\
0.278519689385053	0.480215259707783\\
0.272621355449949	0.481060702134521\\
0.266712757474898	0.48188803289772\\
0.260794117915276	0.482697220848845\\
0.254865659604515	0.483488235522426\\
0.24892760574572	0.484261047137209\\
0.242980179903264	0.485015626597272\\
0.237023605994367	0.485751945493126\\
0.231058108280671	0.48646997610278\\
0.225083911359793	0.487169691392788\\
0.21910124015687	0.487851065019264\\
0.213110319916091	0.488514071328877\\
0.207111376192219	0.489158685359814\\
0.201104634842092	0.48978488284272\\
0.195090322016128	0.490392640201615\\
0.189068664149806	0.490981934554778\\
0.183039887955141	0.491552743715608\\
0.177004220412149	0.492105046193465\\
0.170961888760301	0.492638821194471\\
0.16491312048997	0.493154048622299\\
0.158858143333861	0.493650709078929\\
0.152797185258443	0.494128783865375\\
0.146730474455362	0.494588254982391\\
0.140658239332849	0.495029105131149\\
0.134580708507126	0.49545131771389\\
0.128498110793793	0.49585487683455\\
0.122410675199216	0.496239767299355\\
0.116318630911905	0.496605974617397\\
0.110222207293883	0.496953485001178\\
0.104121633872055	0.497282285367128\\
0.0980171403295608	0.497592363336098\\
0.0919089564971327	0.49788370723383\\
0.0857973123444399	0.498156306091389\\
0.0796824379714301	0.498410149645583\\
0.0735645635996675	0.498645228339345\\
0.0674439195636641	0.498861533322096\\
0.0613207363022086	0.499059056450075\\
0.05519524434969	0.499237790286647\\
0.0490676743274181	0.499397728102586\\
0.042938256934941	0.499538863876323\\
0.036807222941359	0.499661192294175\\
0.0306748031766366	0.499764708750547\\
0.0245412285229123	0.499849409348102\\
0.0184067299058048	0.499915290897912\\
0.0122715382857199	0.499962350919572\\
0.00613588464915452	0.499990587641301\\
6.12323399573677e-17	0.5\\
-0.00613588464915439	0.499990587641301\\
-0.0122715382857198	0.499962350919572\\
-0.0184067299058047	0.499915290897912\\
-0.0245412285229121	0.499849409348102\\
-0.0306748031766365	0.499764708750547\\
-0.0368072229413589	0.499661192294175\\
-0.0429382569349408	0.499538863876323\\
-0.049067674327418	0.499397728102586\\
-0.0551952443496899	0.499237790286647\\
-0.0613207363022085	0.499059056450075\\
-0.067443919563664	0.498861533322096\\
-0.0735645635996673	0.498645228339345\\
-0.07968243797143	0.498410149645583\\
-0.0857973123444398	0.498156306091389\\
-0.0919089564971326	0.49788370723383\\
-0.0980171403295606	0.497592363336098\\
-0.104121633872055	0.497282285367128\\
-0.110222207293883	0.496953485001178\\
-0.116318630911905	0.496605974617397\\
-0.122410675199216	0.496239767299355\\
-0.128498110793793	0.49585487683455\\
-0.134580708507126	0.49545131771389\\
-0.140658239332849	0.495029105131149\\
-0.146730474455362	0.494588254982391\\
-0.152797185258443	0.494128783865375\\
-0.158858143333861	0.493650709078929\\
-0.16491312048997	0.493154048622299\\
-0.170961888760301	0.492638821194471\\
-0.177004220412149	0.492105046193465\\
-0.183039887955141	0.491552743715608\\
-0.189068664149806	0.490981934554778\\
-0.195090322016128	0.490392640201615\\
-0.201104634842092	0.48978488284272\\
-0.207111376192218	0.489158685359814\\
-0.213110319916091	0.488514071328877\\
-0.21910124015687	0.487851065019264\\
-0.225083911359793	0.487169691392788\\
-0.231058108280671	0.48646997610278\\
-0.237023605994367	0.485751945493126\\
-0.242980179903264	0.485015626597272\\
-0.24892760574572	0.484261047137209\\
-0.254865659604515	0.483488235522426\\
-0.260794117915275	0.482697220848845\\
-0.266712757474898	0.48188803289772\\
-0.272621355449949	0.481060702134521\\
-0.278519689385053	0.480215259707783\\
-0.284407537211272	0.479351737447936\\
-0.290284677254462	0.478470167866104\\
-0.296150888243624	0.477570584152885\\
-0.302005949319228	0.476653020177097\\
-0.307849640041535	0.475717510484504\\
-0.313681740398891	0.474764090296518\\
-0.319502030816016	0.473792795508871\\
-0.325310292162263	0.472803662690261\\
-0.331106305759876	0.47179672908098\\
-0.33688985339222	0.47077203259151\\
-0.342660717311994	0.469729611801095\\
-0.348418680249434	0.468669505956287\\
-0.35416352542049	0.467591754969474\\
-0.359895036534988	0.466496399417369\\
-0.365612997804774	0.465383480539492\\
-0.371317193951837	0.464253040236608\\
-0.377007410216418	0.463105121069156\\
-0.38268343236509	0.461939766255643\\
-0.388345046698826	0.460757019671021\\
-0.393992040061048	0.459556925845029\\
-0.399624199845647	0.458339529960521\\
-0.40524131400499	0.457104877851765\\
-0.410843171057904	0.455853016002715\\
-0.416429560097637	0.454583991545261\\
-0.4220002707998	0.453297852257458\\
-0.427555093430282	0.451994646561722\\
-0.433093818853152	0.450674423523011\\
-0.438616238538527	0.449337232846977\\
-0.444122144570429	0.447983124878093\\
-0.449611329654607	0.446612150597758\\
-0.455083587126344	0.445224361622379\\
-0.46053871095824	0.443819810201427\\
-0.465976495767966	0.442398549215469\\
-0.471396736825998	0.440960632174178\\
-0.476799230063322	0.439506113214317\\
-0.482183772079123	0.438035047097703\\
-0.487550160148436	0.436547489209145\\
-0.492898192229784	0.435043495554356\\
-0.498227666972782	0.433523122757846\\
-0.503538383725717	0.431986428060793\\
-0.508830142543107	0.430433469318884\\
-0.514102744193222	0.428864305000136\\
-0.51935599016559	0.4272789941827\\
-0.524589682678469	0.425677596552633\\
-0.529803624686295	0.424060172401649\\
-0.534997619887097	0.422426782624854\\
-0.540171472729893	0.420777488718449\\
-0.545324988422046	0.419112352777419\\
-0.550457972936605	0.41743143749319\\
-0.555570233019602	0.415734806151273\\
-0.560661576197336	0.414022522628878\\
-0.565731810783613	0.412294651392513\\
-0.570780745886967	0.410551257495552\\
-0.575808191417845	0.408792406575792\\
-0.580813958095764	0.407018164852974\\
-0.585797857456439	0.405228599126297\\
-0.590759701858874	0.4034237767719\\
-0.595699304492433	0.401603765740322\\
-0.600616479383869	0.399768634553953\\
-0.605511041404325	0.397918452304442\\
-0.61038280627631	0.396053288650106\\
-0.615231590580627	0.394173213813303\\
-0.620057211763289	0.392278298577788\\
-0.624859488142386	0.390368614286047\\
-0.629638238914927	0.388444232836616\\
-0.634393284163645	0.386505226681369\\
-0.639124444863776	0.38455166882279\\
-0.643831542889791	0.38258363281123\\
-0.648514401022112	0.380601192742131\\
-0.653172842953777	0.378604423253242\\
-0.657806693297079	0.376593399521806\\
-0.662415777590172	0.37456819726173\\
-0.666999922303637	0.372528892720733\\
-0.671558954847018	0.370475562677479\\
-0.676092703575316	0.368408284438685\\
-0.680600997795453	0.366327135836206\\
-0.6850836677727	0.364232195224113\\
-0.689540544737067	0.362123541475733\\
-0.693971460889654	0.360001253980691\\
-0.698376249408973	0.357865412641909\\
-0.702754744457225	0.355716097872608\\
-0.707106781186547	0.353553390593274\\
-0.711432195745217	0.351377372228613\\
-0.715730825283819	0.349188124704486\\
-0.720002507961382	0.346985730444827\\
-0.724247082951467	0.344770272368534\\
-0.728464390448225	0.34254183388635\\
-0.732654271672413	0.340300498897727\\
-0.73681656887737	0.338046351787658\\
-0.740951125354959	0.335779477423509\\
-0.745057785441466	0.333499961151819\\
-0.749136394523459	0.331207888795086\\
-0.753186799043612	0.328903346648539\\
-0.757208846506485	0.326586421476888\\
-0.761202385484262	0.324257200511056\\
-0.765167265622459	0.321915771444896\\
-0.769103337645579	0.319562222431888\\
-0.773010453362737	0.317196642081823\\
-0.776888465673232	0.314819119457464\\
-0.780737228572094	0.312429744071193\\
-0.784556597155575	0.310028605881645\\
-0.788346427626606	0.307615795290313\\
-0.792106577300212	0.305191403138155\\
-0.795836904608883	0.302755520702163\\
-0.799537269107905	0.300308239691934\\
-0.803207531480645	0.297849652246217\\
-0.806847553543799	0.295379850929437\\
-0.810457198252595	0.292898928728219\\
-0.814036329705948	0.290406979047882\\
-0.817584813151584	0.287904095708923\\
-0.821102514991105	0.285390372943484\\
-0.824589302785025	0.282865905391807\\
-0.828045045257756	0.280330788098668\\
-0.831469612302545	0.277785116509801\\
-0.83486287498638	0.275228986468302\\
-0.838224705554838	0.272662494211023\\
-0.841554977436898	0.270085736364946\\
-0.844853565249707	0.267498809943549\\
-0.848120344803297	0.264901812343147\\
-0.851355193105265	0.262294841339234\\
-0.8545579883654	0.259677995082795\\
-0.857728610000272	0.257051372096611\\
-0.860866938637767	0.254415071271554\\
-0.863972856121587	0.251769191862859\\
-0.867046245515693	0.249113833486391\\
-0.870086991108711	0.246449096114892\\
-0.87309497841829	0.243775080074218\\
-0.876070094195406	0.241091886039561\\
-0.879012226428634	0.238399615031661\\
-0.881921264348355	0.235698368412999\\
-0.884797098430938	0.232988247883983\\
-0.887639620402854	0.23026935547912\\
-0.890448723244758	0.227541793563172\\
-0.893224301195515	0.224805664827303\\
-0.895966249756185	0.222061072285215\\
-0.898674465693954	0.219308119269264\\
-0.901348847046022	0.216546909426576\\
-0.903989293123443	0.213777546715141\\
-0.906595704514915	0.2110001353999\\
-0.909167983090522	0.208214780048819\\
-0.91170603200543	0.205421585528952\\
-0.914209755703531	0.202620657002495\\
-0.916679059921043	0.199812099922824\\
-0.919113851690058	0.196996020030524\\
-0.921514039342042	0.194172523349413\\
-0.923879532511287	0.191341716182545\\
-0.926210242138311	0.188503705108209\\
-0.928506080473215	0.185658596975919\\
-0.930766961078984	0.182806498902387\\
-0.932992798834739	0.179947518267494\\
-0.935183509938948	0.177081762710245\\
-0.937339011912575	0.174209340124717\\
-0.93945922360219	0.171330358655997\\
-0.941544065183021	0.16844492669611\\
-0.94359345816196	0.165553152879938\\
-0.945607325380521	0.162655146081132\\
-0.947585591017741	0.159751015408008\\
-0.949528180593037	0.156840870199446\\
-0.951435020969008	0.153924820020768\\
-0.953306040354194	0.151002974659614\\
-0.955141168305771	0.148075444121812\\
-0.956940335732209	0.145142338627231\\
-0.958703474895871	0.142203768605636\\
-0.960430519415566	0.139259844692527\\
-0.962121404269041	0.136310677724975\\
-0.96377606579544	0.133356378737449\\
-0.965394441697689	0.130397058957638\\
-0.966976471044852	0.127432829802257\\
-0.968522094274417	0.12446380287286\\
-0.970031253194544	0.121490089951632\\
-0.971503890986252	0.118511802997184\\
-0.97293995220556	0.115529054140336\\
-0.974339382785576	0.112541955679896\\
-0.975702130038528	0.109550620078435\\
-0.977028142657754	0.106555159958046\\
-0.978317370719628	0.103555688096109\\
-0.979569765685441	0.100552317421046\\
-0.98078528040323	0.0975451610080643\\
-0.981963869109555	0.0945343320749032\\
-0.983105487431216	0.0915199439775704\\
-0.984210092386929	0.0885021102060745\\
-0.985277642388941	0.0854809443801506\\
-0.986308097244599	0.0824565602449851\\
-0.987301418157858	0.0794290716669307\\
-0.988257567730749	0.0763985926292218\\
-0.989176509964781	0.0733652372276809\\
-0.990058210262297	0.0703291196664248\\
-0.99090263542778	0.0672903542535631\\
-0.9917097536691	0.0642490553968965\\
-0.99247953459871	0.0612053375996082\\
-0.993211949234795	0.0581593154559524\\
-0.993906970002356	0.0551111036469416\\
-0.994564570734255	0.0520608169360273\\
-0.995184726672197	0.0490085701647804\\
-0.99576741446766	0.0459544782485664\\
-0.996312612182778	0.0428986561722201\\
-0.996820299291166	0.0398412189857151\\
-0.99729045667869	0.0367822817998339\\
-0.997723066644192	0.0337219597818321\\
-0.998118112900149	0.0306603681511042\\
-0.998475580573295	0.027597622174845\\
-0.998795456205172	0.024533837163709\\
-0.999077727752645	0.0214691284674705\\
-0.99932238458835	0.0184036114706794\\
-0.999529417501093	0.0153374015883184\\
-0.999698818696204	0.0122706142614562\\
-0.999830581795823	0.00920336495290255\\
-0.999924701839145	0.00613576914286\\
-0.999981175282601	0.0030679423245774\\
-1	6.12323399573677e-17\\
-0.999981175282601	-0.00306794232457728\\
-0.999924701839145	-0.00613576914285988\\
-0.999830581795823	-0.00920336495290243\\
-0.999698818696204	-0.012270614261456\\
-0.999529417501093	-0.0153374015883183\\
-0.99932238458835	-0.0184036114706793\\
-0.999077727752645	-0.0214691284674704\\
-0.998795456205172	-0.0245338371637089\\
-0.998475580573295	-0.0275976221748449\\
-0.998118112900149	-0.0306603681511041\\
-0.997723066644192	-0.033721959781832\\
-0.99729045667869	-0.0367822817998337\\
-0.996820299291166	-0.039841218985715\\
-0.996312612182778	-0.04289865617222\\
-0.99576741446766	-0.0459544782485663\\
-0.995184726672197	-0.0490085701647803\\
-0.994564570734256	-0.0520608169360272\\
-0.993906970002356	-0.0551111036469415\\
-0.993211949234795	-0.0581593154559522\\
-0.99247953459871	-0.061205337599608\\
-0.9917097536691	-0.0642490553968964\\
-0.99090263542778	-0.067290354253563\\
-0.990058210262297	-0.0703291196664246\\
-0.989176509964781	-0.0733652372276808\\
-0.988257567730749	-0.0763985926292217\\
-0.987301418157858	-0.0794290716669306\\
-0.986308097244599	-0.0824565602449849\\
-0.985277642388941	-0.0854809443801505\\
-0.984210092386929	-0.0885021102060743\\
-0.983105487431216	-0.0915199439775703\\
-0.981963869109555	-0.0945343320749031\\
-0.98078528040323	-0.0975451610080642\\
-0.979569765685441	-0.100552317421046\\
-0.978317370719628	-0.103555688096109\\
-0.977028142657754	-0.106555159958046\\
-0.975702130038529	-0.109550620078435\\
-0.974339382785576	-0.112541955679896\\
-0.97293995220556	-0.115529054140336\\
-0.971503890986252	-0.118511802997183\\
-0.970031253194544	-0.121490089951632\\
-0.968522094274417	-0.12446380287286\\
-0.966976471044852	-0.127432829802257\\
-0.965394441697689	-0.130397058957638\\
-0.96377606579544	-0.133356378737449\\
-0.962121404269042	-0.136310677724975\\
-0.960430519415566	-0.139259844692526\\
-0.958703474895872	-0.142203768605636\\
-0.956940335732209	-0.145142338627231\\
-0.955141168305771	-0.148075444121812\\
-0.953306040354194	-0.151002974659614\\
-0.951435020969008	-0.153924820020767\\
-0.949528180593037	-0.156840870199446\\
-0.947585591017741	-0.159751015408008\\
-0.945607325380521	-0.162655146081131\\
-0.94359345816196	-0.165553152879938\\
-0.941544065183021	-0.16844492669611\\
-0.93945922360219	-0.171330358655997\\
-0.937339011912575	-0.174209340124717\\
-0.935183509938948	-0.177081762710245\\
-0.932992798834739	-0.179947518267494\\
-0.930766961078984	-0.182806498902387\\
-0.928506080473216	-0.185658596975919\\
-0.926210242138311	-0.188503705108209\\
-0.923879532511287	-0.191341716182545\\
-0.921514039342042	-0.194172523349413\\
-0.919113851690058	-0.196996020030524\\
-0.916679059921043	-0.199812099922823\\
-0.914209755703531	-0.202620657002495\\
-0.91170603200543	-0.205421585528952\\
-0.909167983090522	-0.208214780048818\\
-0.906595704514915	-0.2110001353999\\
-0.903989293123443	-0.213777546715141\\
-0.901348847046022	-0.216546909426576\\
-0.898674465693954	-0.219308119269264\\
-0.895966249756185	-0.222061072285215\\
-0.893224301195515	-0.224805664827303\\
-0.890448723244758	-0.227541793563172\\
-0.887639620402854	-0.23026935547912\\
-0.884797098430938	-0.232988247883983\\
-0.881921264348355	-0.235698368412999\\
-0.879012226428634	-0.238399615031661\\
-0.876070094195407	-0.241091886039561\\
-0.87309497841829	-0.243775080074218\\
-0.870086991108711	-0.246449096114892\\
-0.867046245515693	-0.249113833486391\\
-0.863972856121587	-0.251769191862859\\
-0.860866938637767	-0.254415071271554\\
-0.857728610000272	-0.257051372096611\\
-0.854557988365401	-0.259677995082795\\
-0.851355193105265	-0.262294841339234\\
-0.848120344803297	-0.264901812343147\\
-0.844853565249707	-0.267498809943548\\
-0.841554977436898	-0.270085736364946\\
-0.838224705554838	-0.272662494211023\\
-0.83486287498638	-0.275228986468302\\
-0.831469612302545	-0.277785116509801\\
-0.828045045257756	-0.280330788098668\\
-0.824589302785025	-0.282865905391807\\
-0.821102514991105	-0.285390372943484\\
-0.817584813151584	-0.287904095708923\\
-0.814036329705949	-0.290406979047882\\
-0.810457198252595	-0.292898928728219\\
-0.806847553543799	-0.295379850929437\\
-0.803207531480645	-0.297849652246217\\
-0.799537269107905	-0.300308239691934\\
-0.795836904608884	-0.302755520702163\\
-0.792106577300212	-0.305191403138155\\
-0.788346427626606	-0.307615795290313\\
-0.784556597155575	-0.310028605881645\\
-0.780737228572095	-0.312429744071193\\
-0.776888465673232	-0.314819119457463\\
-0.773010453362737	-0.317196642081823\\
-0.76910333764558	-0.319562222431888\\
-0.765167265622459	-0.321915771444896\\
-0.761202385484262	-0.324257200511056\\
-0.757208846506485	-0.326586421476888\\
-0.753186799043613	-0.328903346648539\\
-0.749136394523459	-0.331207888795086\\
-0.745057785441466	-0.333499961151819\\
-0.740951125354959	-0.335779477423509\\
-0.73681656887737	-0.338046351787658\\
-0.732654271672413	-0.340300498897727\\
-0.728464390448225	-0.34254183388635\\
-0.724247082951467	-0.344770272368533\\
-0.720002507961382	-0.346985730444827\\
-0.715730825283819	-0.349188124704486\\
-0.711432195745217	-0.351377372228613\\
-0.707106781186548	-0.353553390593274\\
-0.702754744457225	-0.355716097872608\\
-0.698376249408973	-0.357865412641909\\
-0.693971460889654	-0.360001253980691\\
-0.689540544737067	-0.362123541475733\\
-0.6850836677727	-0.364232195224113\\
-0.680600997795453	-0.366327135836206\\
-0.676092703575316	-0.368408284438685\\
-0.671558954847019	-0.370475562677479\\
-0.666999922303638	-0.372528892720733\\
-0.662415777590172	-0.37456819726173\\
-0.657806693297079	-0.376593399521806\\
-0.653172842953777	-0.378604423253242\\
-0.648514401022112	-0.380601192742131\\
-0.643831542889791	-0.382583632811229\\
-0.639124444863776	-0.38455166882279\\
-0.634393284163646	-0.386505226681368\\
-0.629638238914927	-0.388444232836616\\
-0.624859488142386	-0.390368614286047\\
-0.620057211763289	-0.392278298577788\\
-0.615231590580627	-0.394173213813303\\
-0.610382806276309	-0.396053288650106\\
-0.605511041404326	-0.397918452304442\\
-0.600616479383869	-0.399768634553952\\
-0.595699304492433	-0.401603765740323\\
-0.590759701858874	-0.4034237767719\\
-0.585797857456439	-0.405228599126297\\
-0.580813958095765	-0.407018164852974\\
-0.575808191417845	-0.408792406575792\\
-0.570780745886967	-0.410551257495552\\
-0.565731810783613	-0.412294651392513\\
-0.560661576197336	-0.414022522628878\\
-0.555570233019602	-0.415734806151273\\
-0.550457972936605	-0.41743143749319\\
-0.545324988422047	-0.419112352777419\\
-0.540171472729893	-0.420777488718449\\
-0.534997619887097	-0.422426782624854\\
-0.529803624686295	-0.424060172401649\\
-0.524589682678469	-0.425677596552632\\
-0.519355990165589	-0.4272789941827\\
-0.514102744193222	-0.428864305000136\\
-0.508830142543107	-0.430433469318884\\
-0.503538383725718	-0.431986428060793\\
-0.498227666972782	-0.433523122757846\\
-0.492898192229784	-0.435043495554356\\
-0.487550160148436	-0.436547489209145\\
-0.482183772079123	-0.438035047097703\\
-0.476799230063322	-0.439506113214317\\
-0.471396736825998	-0.440960632174177\\
-0.465976495767967	-0.442398549215469\\
-0.46053871095824	-0.443819810201427\\
-0.455083587126344	-0.445224361622379\\
-0.449611329654607	-0.446612150597758\\
-0.44412214457043	-0.447983124878092\\
-0.438616238538528	-0.449337232846977\\
-0.433093818853152	-0.450674423523011\\
-0.427555093430282	-0.451994646561722\\
-0.4220002707998	-0.453297852257458\\
-0.416429560097637	-0.454583991545261\\
-0.410843171057904	-0.455853016002715\\
-0.40524131400499	-0.457104877851765\\
-0.399624199845647	-0.458339529960521\\
-0.393992040061048	-0.459556925845029\\
-0.388345046698827	-0.460757019671021\\
-0.38268343236509	-0.461939766255643\\
-0.377007410216418	-0.463105121069156\\
-0.371317193951838	-0.464253040236608\\
-0.365612997804774	-0.465383480539492\\
-0.359895036534988	-0.466496399417369\\
-0.35416352542049	-0.467591754969474\\
-0.348418680249435	-0.468669505956287\\
-0.342660717311995	-0.469729611801095\\
-0.33688985339222	-0.47077203259151\\
-0.331106305759877	-0.47179672908098\\
-0.325310292162263	-0.472803662690261\\
-0.319502030816015	-0.473792795508871\\
-0.313681740398891	-0.474764090296518\\
-0.307849640041535	-0.475717510484504\\
-0.302005949319229	-0.476653020177097\\
-0.296150888243624	-0.477570584152885\\
-0.290284677254462	-0.478470167866104\\
-0.284407537211272	-0.479351737447936\\
-0.278519689385054	-0.480215259707783\\
-0.272621355449949	-0.481060702134521\\
-0.266712757474899	-0.48188803289772\\
-0.260794117915276	-0.482697220848845\\
-0.254865659604514	-0.483488235522426\\
-0.24892760574572	-0.484261047137209\\
-0.242980179903264	-0.485015626597272\\
-0.237023605994368	-0.485751945493126\\
-0.231058108280671	-0.48646997610278\\
-0.225083911359793	-0.487169691392788\\
-0.21910124015687	-0.487851065019264\\
-0.213110319916092	-0.488514071328877\\
-0.207111376192218	-0.489158685359814\\
-0.201104634842092	-0.48978488284272\\
-0.195090322016129	-0.490392640201615\\
-0.189068664149806	-0.490981934554778\\
-0.183039887955141	-0.491552743715608\\
-0.177004220412149	-0.492105046193465\\
-0.170961888760302	-0.492638821194471\\
-0.16491312048997	-0.493154048622299\\
-0.158858143333862	-0.493650709078929\\
-0.152797185258444	-0.494128783865375\\
-0.146730474455362	-0.49458825498239\\
-0.140658239332849	-0.495029105131149\\
-0.134580708507126	-0.49545131771389\\
-0.128498110793794	-0.49585487683455\\
-0.122410675199216	-0.496239767299355\\
-0.116318630911905	-0.496605974617397\\
-0.110222207293883	-0.496953485001178\\
-0.104121633872055	-0.497282285367128\\
-0.0980171403295605	-0.497592363336098\\
-0.0919089564971328	-0.49788370723383\\
-0.0857973123444402	-0.498156306091389\\
-0.0796824379714307	-0.498410149645583\\
-0.0735645635996674	-0.498645228339345\\
-0.0674439195636642	-0.498861533322096\\
-0.061320736302209	-0.499059056450075\\
-0.0551952443496897	-0.499237790286647\\
-0.049067674327418	-0.499397728102586\\
-0.0429382569349411	-0.499538863876323\\
-0.0368072229413593	-0.499661192294175\\
-0.0306748031766365	-0.499764708750547\\
-0.0245412285229124	-0.499849409348102\\
-0.0184067299058052	-0.499915290897912\\
-0.0122715382857205	-0.499962350919572\\
-0.00613588464915442	-0.499990587641301\\
-1.83697019872103e-16	-0.5\\
0.00613588464915405	-0.499990587641301\\
0.0122715382857201	-0.499962350919572\\
0.0184067299058048	-0.499915290897912\\
0.024541228522912	-0.499849409348102\\
0.0306748031766361	-0.499764708750547\\
0.036807222941359	-0.499661192294175\\
0.0429382569349407	-0.499538863876323\\
0.0490676743274177	-0.499397728102586\\
0.0551952443496893	-0.499237790286647\\
0.0613207363022086	-0.499059056450075\\
0.0674439195636639	-0.498861533322096\\
0.073564563599667	-0.498645228339345\\
0.0796824379714303	-0.498410149645583\\
0.0857973123444399	-0.498156306091389\\
0.0919089564971324	-0.49788370723383\\
0.0980171403295601	-0.497592363336098\\
0.104121633872055	-0.497282285367128\\
0.110222207293883	-0.496953485001178\\
0.116318630911904	-0.496605974617397\\
0.122410675199216	-0.496239767299355\\
0.128498110793793	-0.49585487683455\\
0.134580708507126	-0.49545131771389\\
0.140658239332849	-0.495029105131149\\
0.146730474455362	-0.49458825498239\\
0.152797185258443	-0.494128783865375\\
0.158858143333861	-0.493650709078929\\
0.164913120489969	-0.493154048622299\\
0.170961888760301	-0.492638821194471\\
0.177004220412149	-0.492105046193465\\
0.183039887955141	-0.491552743715608\\
0.189068664149806	-0.490981934554778\\
0.195090322016128	-0.490392640201615\\
0.201104634842092	-0.48978488284272\\
0.207111376192218	-0.489158685359814\\
0.213110319916092	-0.488514071328877\\
0.21910124015687	-0.487851065019264\\
0.225083911359793	-0.487169691392788\\
0.231058108280671	-0.48646997610278\\
0.237023605994367	-0.485751945493126\\
0.242980179903264	-0.485015626597272\\
0.24892760574572	-0.484261047137209\\
0.254865659604514	-0.483488235522426\\
0.260794117915276	-0.482697220848845\\
0.266712757474898	-0.48188803289772\\
0.272621355449949	-0.481060702134521\\
0.278519689385053	-0.480215259707783\\
0.284407537211272	-0.479351737447936\\
0.290284677254462	-0.478470167866104\\
0.296150888243623	-0.477570584152885\\
0.302005949319228	-0.476653020177097\\
0.307849640041535	-0.475717510484504\\
0.313681740398891	-0.474764090296518\\
0.319502030816015	-0.473792795508871\\
0.325310292162263	-0.472803662690261\\
0.331106305759876	-0.47179672908098\\
0.33688985339222	-0.47077203259151\\
0.342660717311995	-0.469729611801095\\
0.348418680249435	-0.468669505956287\\
0.35416352542049	-0.467591754969474\\
0.359895036534988	-0.46649639941737\\
0.365612997804774	-0.465383480539492\\
0.371317193951837	-0.464253040236608\\
0.377007410216418	-0.463105121069156\\
0.38268343236509	-0.461939766255643\\
0.388345046698826	-0.460757019671021\\
0.393992040061048	-0.459556925845029\\
0.399624199845646	-0.458339529960521\\
0.40524131400499	-0.457104877851765\\
0.410843171057904	-0.455853016002715\\
0.416429560097637	-0.454583991545261\\
0.422000270799799	-0.453297852257458\\
0.427555093430282	-0.451994646561722\\
0.433093818853152	-0.450674423523011\\
0.438616238538527	-0.449337232846977\\
0.444122144570429	-0.447983124878092\\
0.449611329654607	-0.446612150597758\\
0.455083587126344	-0.445224361622379\\
0.46053871095824	-0.443819810201427\\
0.465976495767966	-0.442398549215469\\
0.471396736825998	-0.440960632174178\\
0.476799230063322	-0.439506113214317\\
0.482183772079122	-0.438035047097703\\
0.487550160148436	-0.436547489209145\\
0.492898192229784	-0.435043495554356\\
0.498227666972781	-0.433523122757846\\
0.503538383725718	-0.431986428060793\\
0.508830142543107	-0.430433469318884\\
0.514102744193222	-0.428864305000136\\
0.519355990165589	-0.4272789941827\\
0.524589682678469	-0.425677596552633\\
0.529803624686295	-0.424060172401649\\
0.534997619887097	-0.422426782624854\\
0.540171472729892	-0.420777488718449\\
0.545324988422046	-0.419112352777419\\
0.550457972936605	-0.41743143749319\\
0.555570233019602	-0.415734806151273\\
0.560661576197336	-0.414022522628878\\
0.565731810783613	-0.412294651392513\\
0.570780745886967	-0.410551257495552\\
0.575808191417845	-0.408792406575792\\
0.580813958095765	-0.407018164852974\\
0.585797857456439	-0.405228599126297\\
0.590759701858874	-0.4034237767719\\
0.595699304492433	-0.401603765740323\\
0.600616479383869	-0.399768634553953\\
0.605511041404325	-0.397918452304442\\
0.610382806276309	-0.396053288650106\\
0.615231590580627	-0.394173213813303\\
0.620057211763289	-0.392278298577788\\
0.624859488142386	-0.390368614286047\\
0.629638238914927	-0.388444232836616\\
0.634393284163646	-0.386505226681368\\
0.639124444863776	-0.38455166882279\\
0.643831542889791	-0.38258363281123\\
0.648514401022112	-0.380601192742131\\
0.653172842953777	-0.378604423253242\\
0.657806693297079	-0.376593399521806\\
0.662415777590171	-0.37456819726173\\
0.666999922303638	-0.372528892720733\\
0.671558954847018	-0.37047556267748\\
0.676092703575316	-0.368408284438685\\
0.680600997795453	-0.366327135836207\\
0.6850836677727	-0.364232195224113\\
0.689540544737067	-0.362123541475734\\
0.693971460889654	-0.360001253980691\\
0.698376249408972	-0.35786541264191\\
0.702754744457225	-0.355716097872608\\
0.707106781186547	-0.353553390593274\\
0.711432195745216	-0.351377372228613\\
0.715730825283819	-0.349188124704486\\
0.720002507961382	-0.346985730444827\\
0.724247082951467	-0.344770272368534\\
0.728464390448225	-0.34254183388635\\
0.732654271672413	-0.340300498897727\\
0.73681656887737	-0.338046351787658\\
0.740951125354959	-0.335779477423509\\
0.745057785441466	-0.333499961151819\\
0.749136394523459	-0.331207888795086\\
0.753186799043612	-0.328903346648539\\
0.757208846506484	-0.326586421476889\\
0.761202385484262	-0.324257200511056\\
0.765167265622459	-0.321915771444896\\
0.769103337645579	-0.319562222431888\\
0.773010453362737	-0.317196642081823\\
0.776888465673232	-0.314819119457463\\
0.780737228572094	-0.312429744071193\\
0.784556597155575	-0.310028605881645\\
0.788346427626606	-0.307615795290314\\
0.792106577300212	-0.305191403138155\\
0.795836904608883	-0.302755520702163\\
0.799537269107905	-0.300308239691935\\
0.803207531480645	-0.297849652246217\\
0.806847553543799	-0.295379850929437\\
0.810457198252595	-0.29289892872822\\
0.814036329705948	-0.290406979047882\\
0.817584813151584	-0.287904095708923\\
0.821102514991105	-0.285390372943484\\
0.824589302785025	-0.282865905391807\\
0.828045045257755	-0.280330788098668\\
0.831469612302545	-0.277785116509801\\
0.83486287498638	-0.275228986468303\\
0.838224705554838	-0.272662494211023\\
0.841554977436899	-0.270085736364946\\
0.844853565249707	-0.267498809943549\\
0.848120344803297	-0.264901812343147\\
0.851355193105265	-0.262294841339235\\
0.854557988365401	-0.259677995082795\\
0.857728610000272	-0.257051372096611\\
0.860866938637767	-0.254415071271554\\
0.863972856121586	-0.251769191862859\\
0.867046245515693	-0.249113833486391\\
0.870086991108711	-0.246449096114892\\
0.87309497841829	-0.243775080074218\\
0.876070094195407	-0.241091886039561\\
0.879012226428633	-0.238399615031661\\
0.881921264348355	-0.235698368412999\\
0.884797098430937	-0.232988247883983\\
0.887639620402854	-0.23026935547912\\
0.890448723244758	-0.227541793563172\\
0.893224301195515	-0.224805664827303\\
0.895966249756185	-0.222061072285215\\
0.898674465693954	-0.219308119269264\\
0.901348847046022	-0.216546909426576\\
0.903989293123443	-0.213777546715141\\
0.906595704514915	-0.2110001353999\\
0.909167983090522	-0.208214780048819\\
0.91170603200543	-0.205421585528952\\
0.91420975570353	-0.202620657002495\\
0.916679059921043	-0.199812099922823\\
0.919113851690058	-0.196996020030524\\
0.921514039342042	-0.194172523349413\\
0.923879532511287	-0.191341716182545\\
0.926210242138311	-0.188503705108209\\
0.928506080473215	-0.185658596975919\\
0.930766961078983	-0.182806498902387\\
0.932992798834739	-0.179947518267494\\
0.935183509938947	-0.177081762710245\\
0.937339011912575	-0.174209340124717\\
0.93945922360219	-0.171330358655997\\
0.941544065183021	-0.16844492669611\\
0.94359345816196	-0.165553152879938\\
0.945607325380521	-0.162655146081132\\
0.947585591017741	-0.159751015408008\\
0.949528180593037	-0.156840870199446\\
0.951435020969008	-0.153924820020768\\
0.953306040354194	-0.151002974659614\\
0.955141168305771	-0.148075444121812\\
0.956940335732209	-0.145142338627231\\
0.958703474895871	-0.142203768605636\\
0.960430519415566	-0.139259844692527\\
0.962121404269042	-0.136310677724974\\
0.96377606579544	-0.133356378737449\\
0.965394441697689	-0.130397058957638\\
0.966976471044852	-0.127432829802257\\
0.968522094274417	-0.12446380287286\\
0.970031253194544	-0.121490089951632\\
0.971503890986252	-0.118511802997184\\
0.97293995220556	-0.115529054140335\\
0.974339382785576	-0.112541955679896\\
0.975702130038528	-0.109550620078435\\
0.977028142657754	-0.106555159958046\\
0.978317370719628	-0.103555688096109\\
0.979569765685441	-0.100552317421046\\
0.98078528040323	-0.0975451610080644\\
0.981963869109555	-0.094534332074903\\
0.983105487431216	-0.0915199439775705\\
0.984210092386929	-0.0885021102060745\\
0.985277642388941	-0.0854809443801509\\
0.986308097244599	-0.0824565602449849\\
0.987301418157858	-0.0794290716669308\\
0.988257567730749	-0.0763985926292219\\
0.989176509964781	-0.0733652372276812\\
0.990058210262297	-0.0703291196664246\\
0.99090263542778	-0.0672903542535632\\
0.991709753669099	-0.0642490553968968\\
0.99247953459871	-0.061205337599608\\
0.993211949234795	-0.0581593154559524\\
0.993906970002356	-0.0551111036469417\\
0.994564570734255	-0.0520608169360276\\
0.995184726672197	-0.0490085701647803\\
0.99576741446766	-0.0459544782485664\\
0.996312612182778	-0.0428986561722201\\
0.996820299291166	-0.0398412189857154\\
0.99729045667869	-0.0367822817998337\\
0.997723066644192	-0.0337219597818321\\
0.998118112900149	-0.0306603681511045\\
0.998475580573295	-0.0275976221748449\\
0.998795456205172	-0.024533837163709\\
0.999077727752645	-0.0214691284674706\\
0.999322384588349	-0.0184036114706797\\
0.999529417501093	-0.0153374015883183\\
0.999698818696204	-0.0122706142614562\\
0.999830581795823	-0.00920336495290261\\
0.999924701839145	-0.00613576914286029\\
0.999981175282601	-0.00306794232457724\\
};
\end{axis}
\end{tikzpicture}%

==> figures/flower.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3.15in,
scale only axis,
xmin=-0.583950076867263,
xmax=0.7,
xlabel={Shape of the inclusion},
ymin=-0.67001439347235,
ymax=0.67001439347235
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.7	0\\
0.699892707969756	0.00429454176642189\\
0.699570942207959	0.0085854580700849\\
0.699035033566016	0.012869129322324\\
0.6982855330118	0.0171419476740363\\
0.697323210953539	0.0214003228639108\\
0.696149056294506	0.0256406880408302\\
0.694764275219702	0.0298595055518917\\
0.69317028971613	0.0340532726875424\\
0.691368735828552	0.0382185273753843\\
0.689361461653003	0.0423518538142767\\
0.687150525070646	0.046449888040447\\
0.68473819122491	0.0505093234174157\\
0.682126929745172	0.0545269160416499\\
0.679319411720562	0.0584994900559763\\
0.67631850642783	0.0624239428629144\\
0.673127277817482	0.0662972502302316\\
0.66974898076274	0.0701164712811722\\
0.666187057076183	0.073878753361976\\
0.662445131299195	0.0775813367794709\\
0.658527006269686	0.0812215594017102\\
0.654436658473803	0.0847968611148155\\
0.650178233187624	0.0883047881293876\\
0.645756039415136	0.0917429971300608\\
0.64117454462901	0.0951092592619944\\
0.636438369320966	0.0984014639483255\\
0.631552281368778	0.101617622532846\\
0.626521190227165	0.104755871742406\\
0.621350140950066	0.107814476963813\\
0.616044308052025	0.110791835330237\\
0.610608989216565	0.11368647861242\\
0.605049598859688	0.116497075910249\\
0.599371661556779	0.119222436140538\\
0.59358080534137	0.121861510317157\\
0.587682754884405	0.124413393619917\\
0.58168332456276	0.126877327248954\\
0.575588411425955	0.129252700061616\\
0.569403988070073	0.131539049989199\\
0.563136095428054	0.133736065231165\\
0.556790835485623	0.135843585224803\\
0.550374363932188	0.137861601388597\\
0.543892882756139	0.139790257637904\\
0.537352632794039	0.14162985067185\\
0.530759886243251	0.143380830030681\\
0.524120939147578	0.145043797923131\\
0.517442103865537	0.146619508823701\\
0.510729701530889	0.148108868840053\\
0.503990054515049	0.149512934851069\\
0.497229478901001	0.150832913416426\\
0.490454276978317	0.152070159458894\\
0.483670729768829	0.153226174720856\\
0.476885089592471	0.154302605996883\\
0.470103572682743	0.155301243144527\\
0.463332351861177	0.156224016875785\\
0.456577549280088	0.15707299633203\\
0.449845229242814	0.157850386445481\\
0.443141391110523	0.158558525090622\\
0.436471962304553	0.159199880029262\\
0.429842791413114	0.15977704565321\\
0.423259641411034	0.160292739528877\\
0.416728183001082	0.160749798748339\\
0.41025398808522	0.161151176091727\\
0.403842523373972	0.16149993600605\\
0.397499144141902	0.16179925040583\\
0.391229088136989	0.1620523943012\\
0.385037469651488	0.162262741259338\\
0.378929273761639	0.162433758705384\\
0.372909350743345	0.162569003069193\\
0.366982410670745	0.162672114784519\\
0.361153018204291	0.162746813147442\\
0.355425587574754	0.16279689104105\\
0.349804377769269	0.162826209533577\\
0.344293487925273	0.162838692357418\\
0.338896852937929	0.162838320276576\\
0.333618239286298	0.162829125350308\\
0.328461241083281	0.162815185100854\\
0.323429276354009	0.162800616593304\\
0.31852558354707	0.162789570435791\\
0.313753218282661	0.162786224708308\\
0.309115050341414	0.162794778828576\\
0.304613760897345	0.162819447363483\\
0.300251839998032	0.162864453794694\\
0.296031584294804	0.162934024247139\\
0.291955095025407	0.16303238118911\\
0.288024276251239	0.163163737112798\\
0.284240833350954	0.163332288204092\\
0.280606271771851	0.16354220801054\\
0.277121896040159	0.163797641116362\\
0.273788809030956	0.1641026968334\\
0.270607911498138	0.164461442916924\\
0.267579901864495	0.16487789931514\\
0.264705276271623	0.165356031961265\\
0.261984328889035	0.165899746616949\\
0.259417152481515	0.166512882775793\\
0.257003639233414	0.167199207635638\\
0.254743481828226	0.167962410148212\\
0.252636174781489	0.168806095154637\\
0.250681016024679	0.169733777615198\\
0.248877108737465	0.170748876941644\\
0.247223363425363	0.171854711440194\\
0.245718500239491	0.173054492873236\\
0.24436105153483	0.174351321147615\\
0.243149364663075	0.175748179137192\\
0.242081604995853	0.17724792764722\\
0.241155759173794	0.178853300527892\\
0.240369638576636	0.180566899944208\\
0.239720883009268	0.182391191809134\\
0.239206964598338	0.184328501386794\\
0.238825191893766	0.186381009072218\\
0.238572714169257	0.188550746353938\\
0.23844652591564	0.190839591965504\\
0.238443471520619	0.193249268231705\\
0.23856025012828	0.195781337615059\\
0.238793420671469	0.198437199467863\\
0.239139407069949	0.201218086994803\\
0.239594503587003	0.204125064430882\\
0.240154880336993	0.207159024439098\\
0.240816588936157	0.210320685732044\\
0.241575568288776	0.213610590921286\\
0.242427650500654	0.21702910459808\\
0.24336856691171	0.220576411648675\\
0.244393954239339	0.224252515807143\\
0.245499360824041	0.228057238448337\\
0.246680252968727	0.231990217623307\\
0.247932021362978	0.236050907339099\\
0.249249987583433	0.240238577084625\\
0.250629410661425	0.244552311603876\\
0.252065493708852	0.248991010917486\\
0.253553390593274	0.253553390593274\\
0.255088212653128	0.258237982266064\\
0.256665035443936	0.263043134406782\\
0.258278905506346	0.267967013340422\\
0.25992484714685	0.273007604512211\\
0.261597869221993	0.278162714000913\\
0.263292971916935	0.28342997027789\\
0.265005153509215	0.28880682621023\\
0.266729417108632	0.294290561305872\\
0.268460777364192	0.299878284198368\\
0.27019426712913	0.305566935368582\\
0.2719249440751	0.31135329010029\\
0.273647897246696	0.317233961666344\\
0.275358253547577	0.323205404741735\\
0.277051184149572	0.32926391903958\\
0.278721910816261	0.335405653165762\\
0.280365712132654	0.341626608687623\\
0.281977929632754	0.347922644411856\\
0.283553973816911	0.354289480866415\\
0.285089330051072	0.360722704981002\\
0.28657956434018	0.367217774960407\\
0.288020328968181	0.373770025344703\\
0.289407367997282	0.380374672250057\\
0.29073652261931	0.387026818783645\\
0.292003736352236	0.393721460625918\\
0.293205060075167	0.400453491773252\\
0.294336656895313	0.407217710433756\\
0.295394806840705	0.414008825068832\\
0.296375911372676	0.420821460572834\\
0.297276497712376	0.427650164583018\\
0.298093222975862	0.434489413911754\\
0.298822878112574	0.441333621092821\\
0.299462391642275	0.448177141033418\\
0.300008833185853	0.455014277763393\\
0.300459416785625	0.461839291273026\\
0.300811504011125	0.468646404430592\\
0.301062606846638	0.475429809970801\\
0.301210390357047	0.482183677545087\\
0.301252675128885	0.488902160824667\\
0.301187439483788	0.495579404647146\\
0.30101282146187	0.502209552197434\\
0.300727120572859	0.508786752213633\\
0.300328799313157	0.515305166208529\\
0.299816484447327	0.521758975697289\\
0.29918896805281	0.528142389421933\\
0.298445208327035	0.53444965056314\\
0.297584330156404	0.540675043929969\\
0.296605625446948	0.546812903118056\\
0.295508553216813	0.552857617626919\\
0.29429273945104	0.55880363992701\\
0.292957976719442	0.564645492467219\\
0.291504223558702	0.570377774613605\\
0.289931603620159	0.575995169510201\\
0.288240404585046	0.58149245085282\\
0.286431076849291	0.58686448956693\\
0.284504231980284	0.592106260380717\\
0.282460640948364	0.597212848284644\\
0.280301232136028	0.602179454868924\\
0.278027089128253	0.607001404530449\\
0.275639448287533	0.611674150540947\\
0.273139696117603	0.616193280968228\\
0.270529366420066	0.620554524442629\\
0.267810137248431	0.624753755760924\\
0.264983827664363	0.628787001320187\\
0.2620523943012	0.632650444374298\\
0.259017927740046	0.636340430106017\\
0.255882648704038	0.639853470507774\\
0.252648904076592	0.64318624906457\\
0.249319162749694	0.646335625232654\\
0.245896011308528	0.649298638707847\\
0.242382149558963	0.652072513477736\\
0.238780385904599	0.654654661652148\\
0.235093632580323	0.657042687066669\\
0.231324900749478	0.659234388654228\\
0.227477295471957	0.661227763580068\\
0.223554010550681	0.663021010135736\\
0.219558323264114	0.664612530388041\\
0.215493588992579	0.666000932579227\\
0.211363235746326	0.667185033274943\\
0.207170758603378	0.668163859256915\\
0.202919714065353	0.668936649157556\\
0.198613714339521	0.669502854834075\\
0.194256421555476	0.669862142479998\\
0.189851541924879	0.67001439347235\\
0.185402819852791	0.669959704953073\\
0.180914032009188	0.66969839014363\\
0.176388981369288	0.669230978392074\\
0.171831491231349	0.668558214952194\\
0.167245399220636	0.667681060494746\\
0.162634551288256	0.666600690351062\\
0.158002795713549	0.665318493489739\\
0.153353977118737	0.663836071227411\\
0.148691930504473	0.662155235674992\\
0.144020475314918	0.660278007921082\\
0.139343409540922	0.658206615954613\\
0.134664503869809	0.655943492329125\\
0.12998749589021	0.653491271571399\\
0.125316084360286	0.650852787337537\\
0.120653923547606	0.648031069319862\\
0.116004617648811	0.645029339908383\\
0.111371715297102	0.641851010610862\\
0.106758704165441	0.638499678235846\\
0.102169005673211	0.634979120843331\\
0.0976059698039475	0.631293293468048\\
0.0930728700415708	0.627446323620624\\
0.0885728984323781	0.623442506572204\\
0.0841091607798836	0.619286300428359\\
0.0796846719793859	0.614982320998426\\
0.0753023514989478	0.610535336466657\\
0.0709650190132581	0.605950261871837\\
0.0666753901966253	0.601232153402269\\
0.062436072681121	0.596386202513271\\
0.0582495621856546	0.591417729874568\\
0.0541182388215137	0.586332179155176\\
0.0500443635796509	0.581135110653589\\
0.0460300750047333	0.575832194781296\\
0.0420773860607103	0.570429205407819\\
0.0381881811923703	0.564932013075691\\
0.0343642135870848	0.5593465780939\\
0.0306071026406458	0.553678943518561\\
0.0269183316308112	0.547935228029645\\
0.0232992456018794	0.542121618712804\\
0.0197510494633048	0.536244363755398\\
0.0162748063050677	0.530309765065982\\
0.0128714359321977	0.524324170826594\\
0.00954171362053583	0.518293967987267\\
0.00628626909550819	0.512225574712281\\
0.00310558573536273	0.506125432787728\\
3.06161699786838e-17	0.5\\
-0.00303029891379173	0.493855742494874\\
-0.0059852691902117	0.487699127126864\\
-0.00886501628526893	0.481536613808557\\
-0.0116697925907145	0.47537464786961\\
-0.0143999968715689	0.469219652435111\\
-0.0170561734780542	0.463078020832952\\
-0.0196390113330615	0.456956109039841\\
-0.0221493426966068	0.450860228175527\\
-0.0245881417090442	0.444796637054734\\
-0.0269565227151238	0.438771534806249\\
-0.0292557383712938	0.432791053568501\\
-0.0314871775389571	0.426861251270871\\
-0.0336523629666968	0.42098810450987\\
-0.035752948764789	0.415177501529189\\
-0.0377907176756189	0.409435235312484\\
-0.0397675781439062	0.403766996797629\\
-0.0416855611909337	0.398178368220985\\
-0.0435468170972578	0.392674816600087\\
-0.0453536118986467	0.387261687362957\\
-0.0471083237002685	0.381944198132053\\
-0.0488134388144073	0.376727432670674\\
-0.0504715477272426	0.371616334999421\\
-0.0520853409004711	0.366615703690093\\
-0.0536576044137909	0.361730186344157\\
-0.0551912154544959	0.356964274262702\\
-0.0566891376606507	0.352322297314527\\
-0.058154416324529	0.347808419008753\\
-0.0595901734631991	0.343426631778079\\
-0.0609996027633382	0.339180752478546\\
-0.0623859644075352	0.335074418111355\\
-0.0637525797895201	0.331111081772019\\
-0.0651028261259183	0.327294008831832\\
-0.0664401309722827	0.323626273356316\\
-0.0677679666512966	0.320110754765014\\
-0.0690898446011733	0.316750134736672\\
-0.0704093096523967	0.313546894363536\\
-0.0717299342410555	0.310503311558165\\
-0.0730553125671224	0.307621458715821\\
-0.0743890547061117	0.304903200635189\\
-0.0757347806826278	0.302350192699798\\
-0.0770961145143712	0.299963879322223\\
-0.0784766782352263	0.297745492652778\\
-0.0798800859060873	0.295696051554059\\
-0.0813099376221076	0.293816360842367\\
-0.0827698135250698	0.292107010796691\\
-0.0842632678295767	0.290568376935568\\
-0.0857938228717508	0.289200620061797\\
-0.0873649631891093	0.288003686574653\\
-0.088980129640246	0.286977309048855\\
-0.0906427135729022	0.286121007079251\\
-0.0923560510489555	0.285434088389781\\
-0.0941234171347775	0.284915650204995\\
-0.0959480202653342	0.284564580882005\\
-0.0978329966903061	0.284379561800453\\
-0.0997814050103984	0.284359069507732\\
-0.101796220811897	0.284501378116352\\
-0.103880331407395	0.284804561950042\\
-0.106036530690471	0.285266498434839\\
-0.108267514111962	0.2858848712311\\
-0.110575873785295	0.286657173602085\\
-0.112964093728182	0.287580712014413\\
-0.115434545247799	0.288652609965442\\
-0.117989482476373	0.289869812032294\\
-0.12063103806389	0.291229088136989\\
-0.123361219034463	0.292727038021855\\
-0.126181902812617	0.294360095929134\\
-0.129094833425581	0.296124535478414\\
-0.132101617887386	0.298016474735302\\
-0.135203722770371	0.300031881464482\\
-0.138402470969384	0.302166578560073\\
-0.141699038663771	0.304416249645992\\
-0.145094452481918	0.306776444838799\\
-0.148589586872868	0.309242586665305\\
-0.152185161689237	0.311809976127023\\
-0.155881739985383	0.314473798903365\\
-0.159679726034448	0.317229131685315\\
-0.163579363567642	0.320070948631152\\
-0.167580734238798	0.322994127935635\\
-0.171683756316926	0.325993458503928\\
-0.175888183609185	0.329063646721436\\
-0.180193604616374	0.332199323310578\\
-0.184599441922719	0.335395050265437\\
-0.189104951821401	0.338645327855149\\
-0.193709224176974	0.341944601686778\\
-0.198411182525455	0.345287269818403\\
-0.20320958441256	0.348667689913057\\
-0.208103021970248	0.352080186424134\\
-0.213089922731351	0.355519057802837\\
-0.218168550681801	0.358978583718255\\
-0.223337007549583	0.362453032280598\\
-0.228593234329247	0.36593666725821\\
-0.233935013040459	0.369423755278906\\
-0.239359968718767	0.372908573006306\\
-0.244865571636421	0.376385414281812\\
-0.250449139750751	0.379848597222987\\
-0.256107841377327	0.383292471269127\\
-0.261838698084762	0.386711424164935\\
-0.267638587807751	0.390099888873272\\
-0.273504248174591	0.393452350408087\\
-0.279432280045169	0.39676335257875\\
-0.285419151255059	0.400027504637116\\
-0.291461200561126	0.403239487818839\\
-0.297554641783707	0.406394061770548\\
-0.303695568140197	0.409486070854727\\
-0.309879956764559	0.41251045032426\\
-0.316103673407043	0.415462232358826\\
-0.322362477308129	0.41833655195551\\
-0.328652026240447	0.421128652666199\\
-0.334967881712217	0.423833892174573\\
-0.341305514325475	0.42644774770568\\
-0.347660309282173	0.428965821261377\\
-0.354027572030991	0.431383844675114\\
-0.360402534047515	0.433697684479817\\
-0.366780358740219	0.435903346582879\\
-0.373156147474536	0.437996980742527\\
-0.379524945707081	0.43997488484014\\
-0.385881749221978	0.441833508943322\\
-0.392221510461042	0.443569459154877\\
-0.398539144939445	0.445179501243098\\
-0.404829537738386	0.446660564049088\\
-0.4110875500661	0.44800974266714\\
-0.417308025878518	0.449224301394523\\
-0.423485798550707	0.450301676447312\\
-0.429615697590217	0.451239478439256\\
-0.435692555383308	0.45203549462096\\
-0.441711213965037	0.452687690877037\\
-0.447666531804097	0.453194213479152\\
-0.453553390593274	0.453553390593274\\
-0.459366702036365	0.453763733539739\\
-0.465101414622393	0.453823937805097\\
-0.470752520377948	0.453732883805029\\
-0.476315061588489	0.453489637397968\\
-0.481784137479498	0.453093450149394\\
-0.487154910848371	0.452543759347116\\
-0.49242261463803	0.451840187768173\\
-0.497582558443249	0.450982543198343\\
-0.502630134940812	0.449970817705558\\
-0.507560826234683	0.448805186668886\\
-0.512370210107455	0.447486007565035\\
-0.517053966169491	0.446013818514679\\
-0.521607881897258	0.444389336591231\\
-0.52602785855251	0.442613455894989\\
-0.53030991697411	0.440687245395913\\
-0.534450203234457	0.438611946548586\\
-0.538444994152613	0.436388970683222\\
-0.542290702656454	0.434019896176882\\
-0.545983882986318	0.431506465409351\\
-0.54952123573284	0.428850581508409\\
-0.552899612701874	0.426054304889515\\
-0.556116021599616	0.423119849595192\\
-0.559167630531269	0.420049579439661\\
-0.562051772306851	0.416846003964542\\
-0.564765948547946	0.413511774211654\\
-0.56730783358952	0.410049678319247\\
-0.569675278171119	0.40646263694815\\
-0.571866312912093	0.40275369854461\\
-0.573879151565741	0.398926034446774\\
-0.57571219404756	0.394982933841969\\
-0.577364029233077	0.390927798582138\\
-0.578833437521056	0.386764137864965\\
-0.580119393158154	0.382495562788393\\
-0.581221066321425	0.378125780786408\\
-0.582137824955383	0.3736585899541\\
-0.582869236360673	0.369097873270149\\
-0.583415068531674	0.36444759272503\\
-0.58377529124077	0.359711783363329\\
-0.583950076867263	0.354894547248666\\
-0.583939800969316	0.350000047359821\\
-0.583745042597608	0.345032501426745\\
-0.583366584349736	0.339996175715177\\
-0.582805412164739	0.33489537876869\\
-0.582062714857473	0.329734455116986\\
-0.581139883392884	0.324517778959325\\
-0.580038509900602	0.319249747831984\\
-0.578760386430601	0.313934776268628\\
-0.57730750345101	0.308577289462515\\
-0.575682048089524	0.30318171693939\\
-0.573886402120193	0.297752486249932\\
-0.571923139697688	0.292294016690553\\
-0.569795024841506	0.286810713061302\\
-0.567505008672904	0.281306959469575\\
-0.565056226407656	0.275787113188219\\
-0.562451994108094	0.270255498576576\\
-0.55969580519817	0.264716401072864\\
-0.556791326745647	0.259174061266222\\
-0.553742395515768	0.253632669056587\\
-0.550553013801139	0.248096357910462\\
-0.547227345032786	0.242569199220471\\
-0.543769709177698	0.237055196776454\\
-0.540184577928419	0.231558281355664\\
-0.536476569690554	0.226082305439488\\
-0.532650444374298	0.22063103806389\\
-0.52871109799641	0.215208159810588\\
-0.524663557099244	0.209817257945788\\
-0.520512972993764	0.204461821713046\\
-0.516264615833657	0.199145237786649\\
-0.511923868527913	0.193870785891614\\
-0.507496220499461	0.188641634596225\\
-0.502987261297637	0.183460837282733\\
-0.498402674072498	0.178331328301598\\
-0.493748228919146	0.173255919314396\\
-0.489029776100433	0.168237295830233\\
-0.484253239156565	0.16327801394023\\
-0.479424607910294	0.158380497254364\\
-0.474549931376538	0.153547034044652\\
-0.469635310585365	0.148779774598372\\
-0.464686891327454	0.14408072878473\\
-0.459710856831208	0.139451763838037\\
-0.454713420380823	0.134894602360203\\
-0.449700817884676	0.130410820545\\
-0.444679300403504	0.126001846626248\\
-0.439655126647862	0.121668959551768\\
-0.434634555454438	0.117413287884595\\
-0.429623838250813	0.113235808932664\\
-0.424629211518278	0.109137348107816\\
-0.419656889262356	0.105118578514667\\
-0.414713055500629	0.101180020769564\\
-0.409803856777507	0.097322043049506\\
-0.404935394715503	0.0935448613705942\\
-0.400113718612573	0.0898485400952543\\
-0.395344818094994	0.0862329926671376\\
-0.390634615835223	0.0826979825723017\\
-0.38598896034407	0.0792431245249352\\
-0.381413618846452	0.0758678858755904\\
-0.376914270249867	0.0725715882395577\\
-0.372496498214652	0.0693534093427208\\
-0.368165784334904	0.0662123850819115\\
-0.363927501438875	0.063147411796488\\
-0.359786907017434	0.0601572487475639\\
-0.35574913678908	0.0572405208010157\\
-0.351819198409784	0.054395721310118\\
-0.348001965335771	0.0516212151933674\\
-0.344302170847161	0.0489152422027885\\
-0.340724402240156	0.0462759203777386\\
-0.337273095195297	0.0437012496789777\\
-0.333952528329024	0.0411891157975061\\
-0.3307668179356	0.0387372941324339\\
-0.327719912926173	0.0363434539319071\\
-0.324815589971515	0.0340051625908824\\
-0.322057448854715	0.0317198900993291\\
-0.319448908039829	0.0294850136342183\\
-0.316993200462216	0.0272978222884636\\
-0.314693369545994	0.0251555219297802\\
-0.31255226545378	0.0230552401822518\\
-0.310572541573546	0.0209940315232171\\
-0.308756651247146	0.0189688824879318\\
-0.307106844744742	0.0169767169743057\\
-0.305625166489042	0.0150144016398756\\
-0.304313452532943	0.0130787513830491\\
-0.303173328293844	0.0111665349005286\\
-0.302206206547554	0.00927448031272591\\
-0.301413285684404	0.00739928084887604\\
-0.300795548229807	0.00553760058348093\\
-0.300353759631186	0.00368608021563505\\
-0.300088467312845	0.00184134288273268\\
-0.3	3.67394039744206e-17\\
-0.300088467312845	-0.00184134288273261\\
-0.300353759631186	-0.00368608021563497\\
-0.300795548229807	-0.00553760058348086\\
-0.301413285684404	-0.00739928084887596\\
-0.302206206547554	-0.00927448031272583\\
-0.303173328293844	-0.0111665349005285\\
-0.304313452532943	-0.0130787513830491\\
-0.305625166489042	-0.0150144016398755\\
-0.307106844744742	-0.0169767169743056\\
-0.308756651247146	-0.0189688824879318\\
-0.310572541573546	-0.020994031523217\\
-0.31255226545378	-0.0230552401822518\\
-0.314693369545994	-0.0251555219297801\\
-0.316993200462216	-0.0272978222884635\\
-0.319448908039829	-0.0294850136342182\\
-0.322057448854715	-0.0317198900993291\\
-0.324815589971515	-0.0340051625908823\\
-0.327719912926173	-0.036343453931907\\
-0.3307668179356	-0.0387372941324338\\
-0.333952528329024	-0.041189115797506\\
-0.337273095195297	-0.0437012496789776\\
-0.340724402240156	-0.0462759203777385\\
-0.344302170847161	-0.0489152422027884\\
-0.348001965335771	-0.0516212151933673\\
-0.351819198409784	-0.0543957213101179\\
-0.35574913678908	-0.0572405208010156\\
-0.359786907017434	-0.0601572487475639\\
-0.363927501438874	-0.0631474117964878\\
-0.368165784334904	-0.0662123850819114\\
-0.372496498214652	-0.0693534093427207\\
-0.376914270249867	-0.0725715882395575\\
-0.381413618846451	-0.0758678858755902\\
-0.38598896034407	-0.0792431245249351\\
-0.390634615835223	-0.0826979825723015\\
-0.395344818094994	-0.0862329926671374\\
-0.400113718612573	-0.0898485400952541\\
-0.404935394715503	-0.0935448613705941\\
-0.409803856777507	-0.097322043049506\\
-0.414713055500628	-0.101180020769564\\
-0.419656889262356	-0.105118578514667\\
-0.424629211518277	-0.109137348107816\\
-0.429623838250813	-0.113235808932664\\
-0.434634555454438	-0.117413287884594\\
-0.439655126647862	-0.121668959551767\\
-0.444679300403504	-0.126001846626248\\
-0.449700817884676	-0.130410820545\\
-0.454713420380823	-0.134894602360203\\
-0.459710856831208	-0.139451763838037\\
-0.464686891327454	-0.14408072878473\\
-0.469635310585364	-0.148779774598372\\
-0.474549931376538	-0.153547034044652\\
-0.479424607910294	-0.158380497254364\\
-0.484253239156564	-0.16327801394023\\
-0.489029776100433	-0.168237295830233\\
-0.493748228919146	-0.173255919314396\\
-0.498402674072497	-0.178331328301597\\
-0.502987261297636	-0.183460837282732\\
-0.507496220499461	-0.188641634596225\\
-0.511923868527913	-0.193870785891613\\
-0.516264615833657	-0.199145237786649\\
-0.520512972993763	-0.204461821713046\\
-0.524663557099244	-0.209817257945788\\
-0.528711097996409	-0.215208159810588\\
-0.532650444374298	-0.22063103806389\\
-0.536476569690553	-0.226082305439488\\
-0.540184577928419	-0.231558281355663\\
-0.543769709177697	-0.237055196776454\\
-0.547227345032786	-0.242569199220471\\
-0.550553013801139	-0.248096357910462\\
-0.553742395515768	-0.253632669056587\\
-0.556791326745647	-0.259174061266222\\
-0.55969580519817	-0.264716401072864\\
-0.562451994108093	-0.270255498576576\\
-0.565056226407657	-0.275787113188219\\
-0.567505008672904	-0.281306959469575\\
-0.569795024841506	-0.286810713061302\\
-0.571923139697687	-0.292294016690553\\
-0.573886402120193	-0.297752486249932\\
-0.575682048089524	-0.30318171693939\\
-0.577307503451009	-0.308577289462515\\
-0.578760386430601	-0.313934776268628\\
-0.580038509900603	-0.319249747831984\\
-0.581139883392883	-0.324517778959325\\
-0.582062714857473	-0.329734455116986\\
-0.582805412164739	-0.33489537876869\\
-0.583366584349736	-0.339996175715177\\
-0.583745042597608	-0.345032501426745\\
-0.583939800969316	-0.350000047359821\\
-0.583950076867263	-0.354894547248666\\
-0.58377529124077	-0.359711783363329\\
-0.583415068531674	-0.36444759272503\\
-0.582869236360672	-0.369097873270148\\
-0.582137824955383	-0.3736585899541\\
-0.581221066321425	-0.378125780786408\\
-0.580119393158154	-0.382495562788393\\
-0.578833437521056	-0.386764137864965\\
-0.577364029233077	-0.390927798582138\\
-0.57571219404756	-0.394982933841969\\
-0.573879151565742	-0.398926034446773\\
-0.571866312912093	-0.402753698544609\\
-0.569675278171119	-0.406462636948149\\
-0.56730783358952	-0.410049678319247\\
-0.564765948547946	-0.413511774211654\\
-0.562051772306851	-0.416846003964541\\
-0.559167630531269	-0.420049579439661\\
-0.556116021599616	-0.423119849595192\\
-0.552899612701875	-0.426054304889515\\
-0.549521235732841	-0.428850581508409\\
-0.545983882986318	-0.431506465409351\\
-0.542290702656454	-0.434019896176882\\
-0.538444994152613	-0.436388970683222\\
-0.534450203234458	-0.438611946548586\\
-0.530309916974111	-0.440687245395913\\
-0.52602785855251	-0.442613455894989\\
-0.521607881897259	-0.444389336591231\\
-0.517053966169492	-0.446013818514679\\
-0.512370210107455	-0.447486007565035\\
-0.507560826234683	-0.448805186668886\\
-0.502630134940812	-0.449970817705558\\
-0.497582558443249	-0.450982543198343\\
-0.492422614638031	-0.451840187768173\\
-0.487154910848372	-0.452543759347116\\
-0.481784137479498	-0.453093450149393\\
-0.47631506158849	-0.453489637397968\\
-0.470752520377949	-0.453732883805029\\
-0.465101414622393	-0.453823937805097\\
-0.459366702036365	-0.453763733539739\\
-0.453553390593274	-0.453553390593274\\
-0.447666531804097	-0.453194213479152\\
-0.441711213965037	-0.452687690877037\\
-0.435692555383308	-0.45203549462096\\
-0.429615697590217	-0.451239478439256\\
-0.423485798550707	-0.450301676447313\\
-0.417308025878518	-0.449224301394523\\
-0.411087550066101	-0.44800974266714\\
-0.404829537738386	-0.446660564049088\\
-0.398539144939445	-0.445179501243098\\
-0.392221510461042	-0.443569459154877\\
-0.385881749221979	-0.441833508943322\\
-0.379524945707081	-0.43997488484014\\
-0.373156147474536	-0.437996980742527\\
-0.36678035874022	-0.435903346582879\\
-0.360402534047515	-0.433697684479818\\
-0.354027572030992	-0.431383844675114\\
-0.347660309282172	-0.428965821261377\\
-0.341305514325475	-0.42644774770568\\
-0.334967881712217	-0.423833892174573\\
-0.328652026240448	-0.4211286526662\\
-0.322362477308128	-0.41833655195551\\
-0.316103673407043	-0.415462232358826\\
-0.30987995676456	-0.41251045032426\\
-0.303695568140197	-0.409486070854726\\
-0.297554641783707	-0.406394061770548\\
-0.291461200561126	-0.403239487818839\\
-0.285419151255059	-0.400027504637116\\
-0.279432280045169	-0.396763352578749\\
-0.273504248174591	-0.393452350408087\\
-0.267638587807751	-0.390099888873272\\
-0.261838698084763	-0.386711424164935\\
-0.256107841377327	-0.383292471269127\\
-0.250449139750752	-0.379848597222987\\
-0.244865571636422	-0.376385414281812\\
-0.239359968718768	-0.372908573006306\\
-0.233935013040459	-0.369423755278906\\
-0.228593234329247	-0.36593666725821\\
-0.223337007549584	-0.362453032280598\\
-0.218168550681801	-0.358978583718254\\
-0.213089922731352	-0.355519057802838\\
-0.208103021970249	-0.352080186424134\\
-0.203209584412561	-0.348667689913058\\
-0.198411182525455	-0.345287269818403\\
-0.193709224176975	-0.341944601686778\\
-0.189104951821401	-0.33864532785515\\
-0.184599441922718	-0.335395050265437\\
-0.180193604616374	-0.332199323310578\\
-0.175888183609185	-0.329063646721436\\
-0.171683756316926	-0.325993458503928\\
-0.167580734238798	-0.322994127935635\\
-0.163579363567642	-0.320070948631152\\
-0.159679726034448	-0.317229131685315\\
-0.155881739985383	-0.314473798903365\\
-0.152185161689237	-0.311809976127024\\
-0.148589586872868	-0.309242586665305\\
-0.145094452481919	-0.306776444838799\\
-0.141699038663771	-0.304416249645992\\
-0.138402470969384	-0.302166578560073\\
-0.135203722770371	-0.300031881464483\\
-0.132101617887387	-0.298016474735302\\
-0.129094833425581	-0.296124535478414\\
-0.126181902812618	-0.294360095929134\\
-0.123361219034463	-0.292727038021855\\
-0.12063103806389	-0.291229088136989\\
-0.117989482476373	-0.289869812032294\\
-0.115434545247799	-0.288652609965442\\
-0.112964093728182	-0.287580712014414\\
-0.110575873785295	-0.286657173602085\\
-0.108267514111962	-0.2858848712311\\
-0.106036530690471	-0.285266498434839\\
-0.103880331407395	-0.284804561950042\\
-0.101796220811897	-0.284501378116352\\
-0.0997814050103985	-0.284359069507732\\
-0.0978329966903062	-0.284379561800453\\
-0.0959480202653342	-0.284564580882005\\
-0.0941234171347775	-0.284915650204995\\
-0.0923560510489556	-0.285434088389781\\
-0.0906427135729023	-0.286121007079251\\
-0.0889801296402459	-0.286977309048855\\
-0.0873649631891094	-0.288003686574653\\
-0.0857938228717509	-0.289200620061797\\
-0.0842632678295769	-0.290568376935567\\
-0.0827698135250698	-0.292107010796691\\
-0.0813099376221076	-0.293816360842367\\
-0.0798800859060874	-0.295696051554059\\
-0.0784766782352263	-0.297745492652778\\
-0.0770961145143712	-0.299963879322223\\
-0.0757347806826278	-0.302350192699798\\
-0.0743890547061118	-0.304903200635189\\
-0.0730553125671223	-0.307621458715822\\
-0.0717299342410556	-0.310503311558164\\
-0.0704093096523968	-0.313546894363536\\
-0.0690898446011735	-0.316750134736672\\
-0.0677679666512966	-0.320110754765014\\
-0.0664401309722828	-0.323626273356316\\
-0.0651028261259184	-0.327294008831831\\
-0.0637525797895201	-0.331111081772019\\
-0.0623859644075352	-0.335074418111355\\
-0.0609996027633383	-0.339180752478546\\
-0.0595901734631992	-0.343426631778079\\
-0.0581544163245289	-0.347808419008753\\
-0.0566891376606508	-0.352322297314527\\
-0.055191215454496	-0.356964274262702\\
-0.0536576044137911	-0.361730186344156\\
-0.0520853409004711	-0.366615703690093\\
-0.0504715477272426	-0.371616334999421\\
-0.0488134388144074	-0.376727432670674\\
-0.0471083237002684	-0.381944198132053\\
-0.0453536118986467	-0.387261687362957\\
-0.0435468170972579	-0.392674816600087\\
-0.0416855611909338	-0.398178368220984\\
-0.0397675781439061	-0.40376699679763\\
-0.037790717675619	-0.409435235312484\\
-0.0357529487647891	-0.415177501529188\\
-0.033652362966697	-0.420988104509869\\
-0.0314871775389571	-0.426861251270871\\
-0.0292557383712939	-0.432791053568501\\
-0.0269565227151239	-0.438771534806249\\
-0.0245881417090442	-0.444796637054734\\
-0.0221493426966069	-0.450860228175527\\
-0.0196390113330616	-0.456956109039841\\
-0.0170561734780544	-0.463078020832951\\
-0.0143999968715689	-0.469219652435111\\
-0.0116697925907146	-0.47537464786961\\
-0.00886501628526915	-0.481536613808556\\
-0.00598526919021203	-0.487699127126863\\
-0.00303029891379174	-0.493855742494874\\
-9.18485099360514e-17	-0.499999999999999\\
0.00310558573536249	-0.506125432787727\\
0.00628626909550829	-0.512225574712281\\
0.00954171362053581	-0.518293967987267\\
0.0128714359321976	-0.524324170826594\\
0.0162748063050674	-0.530309765065981\\
0.0197510494633047	-0.536244363755398\\
0.0232992456018793	-0.542121618712804\\
0.026918331630811	-0.547935228029645\\
0.0306071026406453	-0.55367894351856\\
0.0343642135870848	-0.5593465780939\\
0.0381881811923701	-0.564932013075691\\
0.04207738606071	-0.570429205407819\\
0.0460300750047335	-0.575832194781296\\
0.0500443635796509	-0.581135110653589\\
0.0541182388215136	-0.586332179155176\\
0.0582495621856541	-0.591417729874568\\
0.0624360726811209	-0.59638620251327\\
0.0666753901966251	-0.601232153402269\\
0.0709650190132578	-0.605950261871837\\
0.0753023514989473	-0.610535336466656\\
0.0796846719793859	-0.614982320998426\\
0.0841091607798834	-0.619286300428358\\
0.0885728984323778	-0.623442506572204\\
0.093072870041571	-0.627446323620624\\
0.0976059698039475	-0.631293293468048\\
0.10216900567321	-0.634979120843331\\
0.106758704165441	-0.638499678235845\\
0.111371715297102	-0.641851010610863\\
0.11600461764881	-0.645029339908383\\
0.120653923547605	-0.648031069319861\\
0.125316084360286	-0.650852787337536\\
0.12998749589021	-0.653491271571399\\
0.134664503869809	-0.655943492329125\\
0.139343409540922	-0.658206615954613\\
0.144020475314918	-0.660278007921082\\
0.148691930504473	-0.662155235674992\\
0.153353977118737	-0.663836071227411\\
0.158002795713548	-0.665318493489739\\
0.162634551288256	-0.666600690351062\\
0.167245399220636	-0.667681060494746\\
0.171831491231349	-0.668558214952194\\
0.176388981369288	-0.669230978392074\\
0.180914032009188	-0.66969839014363\\
0.185402819852791	-0.669959704953073\\
0.189851541924879	-0.67001439347235\\
0.194256421555477	-0.669862142479998\\
0.198613714339521	-0.669502854834075\\
0.202919714065353	-0.668936649157556\\
0.207170758603377	-0.668163859256915\\
0.211363235746326	-0.667185033274943\\
0.215493588992579	-0.666000932579227\\
0.219558323264114	-0.664612530388041\\
0.223554010550681	-0.663021010135736\\
0.227477295471957	-0.661227763580068\\
0.231324900749478	-0.659234388654228\\
0.235093632580322	-0.657042687066669\\
0.238780385904599	-0.654654661652148\\
0.242382149558963	-0.652072513477736\\
0.245896011308528	-0.649298638707847\\
0.249319162749693	-0.646335625232654\\
0.252648904076592	-0.64318624906457\\
0.255882648704038	-0.639853470507774\\
0.259017927740045	-0.636340430106018\\
0.2620523943012	-0.632650444374298\\
0.264983827664363	-0.628787001320187\\
0.267810137248431	-0.624753755760924\\
0.270529366420066	-0.620554524442629\\
0.273139696117603	-0.616193280968228\\
0.275639448287533	-0.611674150540947\\
0.278027089128253	-0.607001404530449\\
0.280301232136028	-0.602179454868924\\
0.282460640948364	-0.597212848284644\\
0.284504231980284	-0.592106260380717\\
0.28643107684929	-0.586864489566931\\
0.288240404585046	-0.58149245085282\\
0.289931603620159	-0.5759951695102\\
0.291504223558702	-0.570377774613606\\
0.292957976719442	-0.564645492467219\\
0.29429273945104	-0.55880363992701\\
0.295508553216813	-0.552857617626919\\
0.296605625446948	-0.546812903118056\\
0.297584330156404	-0.54067504392997\\
0.298445208327035	-0.534449650563141\\
0.29918896805281	-0.528142389421933\\
0.299816484447327	-0.52175897569729\\
0.300328799313157	-0.515305166208529\\
0.300727120572859	-0.508786752213633\\
0.301012821461871	-0.502209552197435\\
0.301187439483788	-0.495579404647147\\
0.301252675128885	-0.488902160824667\\
0.301210390357047	-0.482183677545088\\
0.301062606846638	-0.475429809970801\\
0.300811504011126	-0.468646404430593\\
0.300459416785625	-0.461839291273025\\
0.300008833185853	-0.455014277763394\\
0.299462391642275	-0.448177141033419\\
0.298822878112574	-0.441333621092821\\
0.298093222975862	-0.434489413911754\\
0.297276497712376	-0.427650164583018\\
0.296375911372676	-0.420821460572835\\
0.295394806840706	-0.414008825068832\\
0.294336656895313	-0.407217710433756\\
0.293205060075167	-0.400453491773252\\
0.292003736352236	-0.393721460625919\\
0.29073652261931	-0.387026818783645\\
0.289407367997282	-0.380374672250058\\
0.288020328968181	-0.373770025344703\\
0.28657956434018	-0.367217774960407\\
0.285089330051072	-0.360722704981002\\
0.283553973816912	-0.354289480866415\\
0.281977929632755	-0.347922644411856\\
0.280365712132654	-0.341626608687623\\
0.278721910816261	-0.335405653165762\\
0.277051184149572	-0.329263919039581\\
0.275358253547577	-0.323205404741735\\
0.273647897246695	-0.317233961666344\\
0.2719249440751	-0.311353290100291\\
0.27019426712913	-0.305566935368583\\
0.268460777364192	-0.299878284198368\\
0.266729417108632	-0.294290561305871\\
0.265005153509215	-0.28880682621023\\
0.263292971916936	-0.28342997027789\\
0.261597869221993	-0.278162714000913\\
0.25992484714685	-0.273007604512212\\
0.258278905506346	-0.267967013340422\\
0.256665035443936	-0.263043134406782\\
0.255088212653128	-0.258237982266065\\
0.253553390593274	-0.253553390593274\\
0.252065493708852	-0.248991010917487\\
0.250629410661425	-0.244552311603875\\
0.249249987583433	-0.240238577084625\\
0.247932021362978	-0.2360509073391\\
0.246680252968728	-0.231990217623307\\
0.245499360824041	-0.228057238448338\\
0.244393954239339	-0.224252515807143\\
0.24336856691171	-0.220576411648676\\
0.242427650500654	-0.21702910459808\\
0.241575568288776	-0.213610590921286\\
0.240816588936158	-0.210320685732044\\
0.240154880336993	-0.207159024439098\\
0.239594503587003	-0.204125064430882\\
0.239139407069949	-0.201218086994803\\
0.238793420671469	-0.198437199467863\\
0.23856025012828	-0.19578133761506\\
0.238443471520619	-0.193249268231705\\
0.23844652591564	-0.190839591965504\\
0.238572714169257	-0.188550746353938\\
0.238825191893766	-0.186381009072218\\
0.239206964598338	-0.184328501386794\\
0.239720883009268	-0.182391191809134\\
0.240369638576636	-0.180566899944208\\
0.241155759173794	-0.178853300527892\\
0.242081604995853	-0.17724792764722\\
0.243149364663074	-0.175748179137192\\
0.24436105153483	-0.174351321147615\\
0.245718500239491	-0.173054492873236\\
0.247223363425363	-0.171854711440194\\
0.248877108737465	-0.170748876941644\\
0.250681016024679	-0.169733777615198\\
0.252636174781489	-0.168806095154637\\
0.254743481828226	-0.167962410148212\\
0.257003639233413	-0.167199207635638\\
0.259417152481515	-0.166512882775793\\
0.261984328889035	-0.165899746616949\\
0.264705276271623	-0.165356031961265\\
0.267579901864495	-0.16487789931514\\
0.270607911498138	-0.164461442916924\\
0.273788809030956	-0.1641026968334\\
0.277121896040159	-0.163797641116362\\
0.28060627177185	-0.16354220801054\\
0.284240833350953	-0.163332288204092\\
0.288024276251238	-0.163163737112798\\
0.291955095025406	-0.16303238118911\\
0.296031584294804	-0.162934024247139\\
0.300251839998032	-0.162864453794694\\
0.304613760897345	-0.162819447363483\\
0.309115050341414	-0.162794778828576\\
0.313753218282661	-0.162786224708308\\
0.31852558354707	-0.162789570435791\\
0.323429276354009	-0.162800616593304\\
0.32846124108328	-0.162815185100854\\
0.333618239286298	-0.162829125350309\\
0.338896852937928	-0.162838320276576\\
0.344293487925273	-0.162838692357418\\
0.349804377769269	-0.162826209533577\\
0.355425587574754	-0.16279689104105\\
0.361153018204291	-0.162746813147442\\
0.366982410670744	-0.162672114784519\\
0.372909350743345	-0.162569003069193\\
0.378929273761638	-0.162433758705384\\
0.385037469651488	-0.162262741259338\\
0.391229088136988	-0.1620523943012\\
0.397499144141901	-0.16179925040583\\
0.403842523373971	-0.16149993600605\\
0.410253988085219	-0.161151176091727\\
0.416728183001082	-0.160749798748339\\
0.423259641411034	-0.160292739528877\\
0.429842791413113	-0.15977704565321\\
0.436471962304553	-0.159199880029262\\
0.443141391110523	-0.158558525090622\\
0.449845229242814	-0.157850386445481\\
0.456577549280088	-0.15707299633203\\
0.463332351861177	-0.156224016875785\\
0.470103572682743	-0.155301243144527\\
0.47688508959247	-0.154302605996883\\
0.483670729768829	-0.153226174720856\\
0.490454276978317	-0.152070159458894\\
0.497229478901001	-0.150832913416426\\
0.503990054515049	-0.149512934851069\\
0.510729701530889	-0.148108868840053\\
0.517442103865537	-0.146619508823701\\
0.524120939147578	-0.145043797923131\\
0.530759886243251	-0.143380830030681\\
0.53735263279404	-0.14162985067185\\
0.543892882756139	-0.139790257637904\\
0.550374363932188	-0.137861601388597\\
0.556790835485622	-0.135843585224803\\
0.563136095428054	-0.133736065231165\\
0.569403988070073	-0.131539049989199\\
0.575588411425955	-0.129252700061616\\
0.581683324562759	-0.126877327248954\\
0.587682754884405	-0.124413393619917\\
0.59358080534137	-0.121861510317157\\
0.599371661556779	-0.119222436140538\\
0.605049598859688	-0.116497075910249\\
0.610608989216565	-0.11368647861242\\
0.616044308052025	-0.110791835330237\\
0.621350140950066	-0.107814476963814\\
0.626521190227165	-0.104755871742406\\
0.631552281368778	-0.101617622532846\\
0.636438369320966	-0.0984014639483258\\
0.641174544629009	-0.0951092592619947\\
0.645756039415136	-0.0917429971300608\\
0.650178233187624	-0.0883047881293877\\
0.654436658473803	-0.0847968611148157\\
0.658527006269687	-0.0812215594017101\\
0.662445131299194	-0.0775813367794709\\
0.666187057076183	-0.0738787533619762\\
0.66974898076274	-0.0701164712811725\\
0.673127277817482	-0.0662972502302315\\
0.67631850642783	-0.0624239428629145\\
0.679319411720562	-0.0584994900559766\\
0.682126929745172	-0.0545269160416503\\
0.68473819122491	-0.0505093234174157\\
0.687150525070645	-0.0464498880404472\\
0.689361461653003	-0.042351853814277\\
0.691368735828552	-0.0382185273753842\\
0.69317028971613	-0.0340532726875425\\
0.694764275219702	-0.029859505551892\\
0.696149056294506	-0.0256406880408306\\
0.697323210953539	-0.0214003228639107\\
0.6982855330118	-0.0171419476740364\\
0.699035033566016	-0.0128691293223243\\
0.699570942207959	-0.00858545807008536\\
0.699892707969756	-0.00429454176642189\\
};
\end{axis}
\end{tikzpicture}%

==> figures/imagepsilon.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.9in,
height=3in,
scale only axis,
xmin=0,
xmax=1.2e-06,
xtick={      0,   2e-07,   4e-07,   6e-07,   8e-07,   1e-06, 1.2e-06},
xlabel={Wavelength of the incoming plane wave},
xmajorgrids,
ymin=0,
ymax=18,
ylabel={$\text{Imaginary part of }\frac{\varepsilon_c(\omega)}{\varepsilon_0}$},
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8e-08	0.00757979510866347\\
8.29226361031519e-08	0.00844080455618236\\
8.58452722063037e-08	0.00936461459289837\\
8.87679083094556e-08	0.0103534267788407\\
9.16905444126075e-08	0.0114094414438878\\
9.46131805157593e-08	0.0125348576463908\\
9.75358166189112e-08	0.0137318731318479\\
1.00458452722063e-07	0.0150026842916308\\
1.03381088825215e-07	0.0163494861217646\\
1.06303724928367e-07	0.0177744721817628\\
1.09226361031519e-07	0.0192798345535202\\
1.1214899713467e-07	0.0208677638002632\\
1.15071633237822e-07	0.0225404489255609\\
1.17994269340974e-07	0.0243000773323979\\
1.20916905444126e-07	0.0261488347823106\\
1.23839541547278e-07	0.0280889053545878\\
1.2676217765043e-07	0.0301224714055385\\
1.29684813753582e-07	0.0322517135278278\\
1.32607449856734e-07	0.0344788105098819\\
1.35530085959885e-07	0.036805939295365\\
1.38452722063037e-07	0.039235274942729\\
1.41375358166189e-07	0.0417689905848371\\
1.44297994269341e-07	0.0444092573886641\\
1.47220630372493e-07	0.0471582445150733\\
1.50143266475645e-07	0.0500181190786739\\
1.53065902578797e-07	0.0529910461077572\\
1.55988538681948e-07	0.0560791885043165\\
1.589111747851e-07	0.0592847070041503\\
1.61833810888252e-07	0.0626097601370497\\
1.64756446991404e-07	0.0660565041870745\\
1.67679083094556e-07	0.0696270931529155\\
1.70601719197708e-07	0.0733236787083483\\
1.7352435530086e-07	0.077148410162777\\
1.76446991404011e-07	0.0811034344218717\\
1.79369627507163e-07	0.0851908959482999\\
1.82292263610315e-07	0.0894129367225532\\
1.85214899713467e-07	0.0937716962038723\\
1.88137535816619e-07	0.0982693112912695\\
1.91060171919771e-07	0.102907916284653\\
1.93982808022923e-07	0.107689642846049\\
1.96905444126075e-07	0.112616619960934\\
1.99828080229226e-07	0.117690973899664\\
2.02750716332378e-07	0.122914828179015\\
2.0567335243553e-07	0.128290303523825\\
2.08595988538682e-07	0.133819517828757\\
2.11518624641834e-07	0.139504586120153\\
2.14441260744986e-07	0.14534762051802\\
2.17363896848138e-07	0.151350730198115\\
2.20286532951289e-07	0.157516021354151\\
2.23209169054441e-07	0.163845597160115\\
2.26131805157593e-07	0.170341557732708\\
2.29054441260745e-07	0.177006000093898\\
2.31977077363897e-07	0.1838410181336\\
2.34899713467049e-07	0.190848702572466\\
2.37822349570201e-07	0.198031140924815\\
2.40744985673352e-07	0.205390417461666\\
2.43667621776504e-07	0.212928613173916\\
2.46590257879656e-07	0.22064780573563\\
2.49512893982808e-07	0.228550069467469\\
2.5243553008596e-07	0.236637475300239\\
2.55358166189112e-07	0.244912090738579\\
2.58280802292264e-07	0.253375979824774\\
2.61203438395415e-07	0.262031203102703\\
2.64126074498567e-07	0.270879817581927\\
2.67048710601719e-07	0.279923876701901\\
2.69971346704871e-07	0.289165430296336\\
2.72893982808023e-07	0.298606524557689\\
2.75816618911175e-07	0.3082492020018\\
2.78739255014327e-07	0.318095501432663\\
2.81661891117479e-07	0.328147457907344\\
2.8458452722063e-07	0.33840710270104\\
2.87507163323782e-07	0.348876463272282\\
2.90429799426934e-07	0.359557563228285\\
2.93352435530086e-07	0.370452422290443\\
2.96275071633238e-07	0.381563056259972\\
2.9919770773639e-07	0.392891476983705\\
3.02120343839542e-07	0.404439692320031\\
3.05042979942693e-07	0.416209706104992\\
3.07965616045845e-07	0.42820351811853\\
3.10888252148997e-07	0.440423124050885\\
3.13810888252149e-07	0.452870515469149\\
3.16733524355301e-07	0.465547679783982\\
3.19656160458453e-07	0.478456600216472\\
3.22578796561605e-07	0.491599255765167\\
3.25501432664756e-07	0.504977621173256\\
3.28424068767908e-07	0.518593666895914\\
3.3134670487106e-07	0.532449359067809\\
3.34269340974212e-07	0.546546659470768\\
3.37191977077364e-07	0.560887525501612\\
3.40114613180516e-07	0.575473910140148\\
3.43037249283668e-07	0.590307761917331\\
3.45959885386819e-07	0.605391024883591\\
3.48882521489971e-07	0.62072563857733\\
3.51805157593123e-07	0.636313537993578\\
3.54727793696275e-07	0.652156653552835\\
3.57650429799427e-07	0.668256911070064\\
3.60573065902579e-07	0.68461623172387\\
3.63495702005731e-07	0.70123653202584\\
3.66418338108883e-07	0.718119723790068\\
3.69340974212034e-07	0.735267714102845\\
3.72263610315186e-07	0.752682405292524\\
3.75186246418338e-07	0.770365694899563\\
3.7810888252149e-07	0.788319475646749\\
3.81031518624642e-07	0.806545635409589\\
3.83954154727794e-07	0.825046057186893\\
3.86876790830946e-07	0.843822619071522\\
3.89799426934097e-07	0.862877194221325\\
3.92722063037249e-07	0.882211650830256\\
3.95644699140401e-07	0.90182785209967\\
3.98567335243553e-07	0.921727656209804\\
4.01489971346705e-07	0.941912916291439\\
4.04412607449857e-07	0.962385480397748\\
4.07335243553009e-07	0.98314719147633\\
4.1025787965616e-07	1.00419988734142\\
4.13180515759312e-07	1.02554540064632\\
4.16103151862464e-07	1.04718555885594\\
4.19025787965616e-07	1.06912218421963\\
4.21948424068768e-07	1.09135709374411\\
4.2487106017192e-07	1.11389209916666\\
4.27793696275072e-07	1.13672900692844\\
4.30716332378224e-07	1.15986961814804\\
4.33638968481375e-07	1.18331572859521\\
4.36561604584527e-07	1.20706912866477\\
4.39484240687679e-07	1.23113160335074\\
4.42406876790831e-07	1.25550493222064\\
4.45329512893983e-07	1.28019088938999\\
4.48252148997135e-07	1.30519124349701\\
4.51174785100287e-07	1.3305077576775\\
4.54097421203438e-07	1.35614218953995\\
4.5702005730659e-07	1.3820962911408\\
4.59942693409742e-07	1.40837180895993\\
4.62865329512894e-07	1.43497048387632\\
4.65787965616046e-07	1.46189405114397\\
4.68710601719198e-07	1.48914424036793\\
4.7163323782235e-07	1.51672277548058\\
4.74555873925501e-07	1.54463137471812\\
4.77478510028653e-07	1.57287175059725\\
4.80401146131805e-07	1.601445609892\\
4.83323782234957e-07	1.63035465361084\\
4.86246418338109e-07	1.65960057697396\\
4.89169054441261e-07	1.68918506939073\\
4.92091690544413e-07	1.71910981443738\\
4.95014326647565e-07	1.74937648983489\\
4.97936962750716e-07	1.77998676742707\\
5.00859598853868e-07	1.81094231315889\\
5.0378223495702e-07	1.84224478705489\\
5.06704871060172e-07	1.87389584319797\\
5.09627507163324e-07	1.90589712970824\\
5.12550143266476e-07	1.93825028872212\\
5.15472779369628e-07	1.97095695637171\\
5.18395415472779e-07	2.00401876276425\\
5.21318051575931e-07	2.03743733196189\\
5.24240687679083e-07	2.0712142819616\\
5.27163323782235e-07	2.1053512246753\\
5.30085959885387e-07	2.13984976591024\\
5.33008595988539e-07	2.17471150534955\\
5.35931232091691e-07	2.20993803653294\\
5.38853868194842e-07	2.24553094683777\\
5.41776504297994e-07	2.28149181746014\\
5.44699140401146e-07	2.31782222339634\\
5.47621776504298e-07	2.35452373342441\\
5.5054441260745e-07	2.39159791008594\\
5.53467048710602e-07	2.42904630966811\\
5.56389684813754e-07	2.4668704821859\\
5.59312320916905e-07	2.5050719713645\\
5.62234957020057e-07	2.54365231462201\\
5.65157593123209e-07	2.58261304305221\\
5.68080229226361e-07	2.6219556814077\\
5.71002865329513e-07	2.66168174808311\\
5.73925501432665e-07	2.70179275509863\\
5.76848137535817e-07	2.74229020808366\\
5.79770773638968e-07	2.78317560626075\\
5.8269340974212e-07	2.82445044242967\\
5.85616045845272e-07	2.86611620295178\\
5.88538681948424e-07	2.90817436773453\\
5.91461318051576e-07	2.95062641021623\\
5.94383954154728e-07	2.99347379735095\\
5.9730659025788e-07	3.03671798959379\\
6.00229226361032e-07	3.08036044088614\\
6.03151862464183e-07	3.12440259864134\\
6.06074498567335e-07	3.16884590373048\\
6.08997134670487e-07	3.21369179046835\\
6.11919770773639e-07	3.25894168659973\\
6.14842406876791e-07	3.30459701328578\\
6.17765042979943e-07	3.35065918509069\\
6.20687679083095e-07	3.39712960996853\\
6.23610315186246e-07	3.44400968925033\\
6.26532951289398e-07	3.49130081763134\\
6.2945558739255e-07	3.53900438315849\\
6.32378223495702e-07	3.58712176721814\\
6.35300859598854e-07	3.63565434452392\\
6.38223495702006e-07	3.68460348310491\\
6.41146131805158e-07	3.7339705442939\\
6.44068767908309e-07	3.78375688271598\\
6.46991404011461e-07	3.83396384627726\\
6.49914040114613e-07	3.8845927761538\\
6.52836676217765e-07	3.93564500678083\\
6.55759312320917e-07	3.98712186584205\\
6.58681948424069e-07	4.0390246742593\\
6.61604584527221e-07	4.09135474618227\\
6.64527220630372e-07	4.14411338897853\\
6.67449856733524e-07	4.19730190322376\\
6.70372492836676e-07	4.25092158269212\\
6.73295128939828e-07	4.30497371434692\\
6.7621776504298e-07	4.35945957833141\\
6.79140401146132e-07	4.41438044795985\\
6.82063037249284e-07	4.46973758970876\\
6.84985673352436e-07	4.52553226320833\\
6.87908309455587e-07	4.58176572123412\\
6.90830945558739e-07	4.63843920969892\\
6.93753581661891e-07	4.69555396764482\\
6.96676217765043e-07	4.75311122723548\\
6.99598853868195e-07	4.8111122137486\\
7.02521489971347e-07	4.86955814556868\\
7.05444126074499e-07	4.9284502341798\\
7.0836676217765e-07	4.98778968415883\\
7.11289398280802e-07	5.04757769316864\\
7.14212034383954e-07	5.10781545195169\\
7.17134670487106e-07	5.16850414432367\\
7.20057306590258e-07	5.22964494716744\\
7.2297994269341e-07	5.29123903042715\\
7.25902578796562e-07	5.35328755710256\\
7.28825214899713e-07	5.41579168324353\\
7.31747851002865e-07	5.47875255794478\\
7.34670487106017e-07	5.54217132334077\\
7.37593123209169e-07	5.60604911460087\\
7.40515759312321e-07	5.67038705992461\\
7.43438395415473e-07	5.73518628053731\\
7.46361031518625e-07	5.80044789068566\\
7.49283667621777e-07	5.86617299763378\\
7.52206303724928e-07	5.93236270165921\\
7.5512893982808e-07	5.99901809604935\\
7.58051575931232e-07	6.06614026709786\\
7.60974212034384e-07	6.13373029410143\\
7.63896848137536e-07	6.20178924935668\\
7.66819484240688e-07	6.27031819815723\\
7.69742120343839e-07	6.33931819879105\\
7.72664756446991e-07	6.40879030253789\\
7.75587392550143e-07	6.47873555366699\\
7.78510028653295e-07	6.54915498943499\\
7.81432664756447e-07	6.62004964008393\\
7.84355300859599e-07	6.69142052883958\\
7.87277936962751e-07	6.76326867190987\\
7.90200573065902e-07	6.83559507848352\\
7.93123209169054e-07	6.90840075072891\\
7.96045845272206e-07	6.98168668379305\\
7.98968481375358e-07	7.0554538658009\\
8.0189111747851e-07	7.12970327785465\\
8.04813753581662e-07	7.2044358940334\\
8.07736389684814e-07	7.27965268139292\\
8.10659025787966e-07	7.35535459996561\\
8.13581661891117e-07	7.43154260276064\\
8.16504297994269e-07	7.50821763576435\\
8.19426934097421e-07	7.5853806379407\\
8.22349570200573e-07	7.66303254123201\\
8.25272206303725e-07	7.74117427055987\\
8.28194842406877e-07	7.81980674382623\\
8.31117478510029e-07	7.89893087191459\\
8.3404011461318e-07	7.9785475586915\\
8.36962750716332e-07	8.05865770100819\\
8.39885386819484e-07	8.1392621887023\\
8.42808022922636e-07	8.22036190459996\\
8.45730659025788e-07	8.30195772451786\\
8.4865329512894e-07	8.38405051726567\\
8.51575931232092e-07	8.46664114464848\\
8.54498567335244e-07	8.54973046146956\\
8.57421203438395e-07	8.63331931553317\\
8.60343839541547e-07	8.71740854764766\\
8.63266475644699e-07	8.80199899162866\\
8.66189111747851e-07	8.88709147430248\\
8.69111747851003e-07	8.97268681550964\\
8.72034383954155e-07	9.05878582810869\\
8.74957020057307e-07	9.14538931798005\\
8.77879656160458e-07	9.23249808403012\\
8.8080229226361e-07	9.3201129181955\\
8.83724928366762e-07	9.40823460544748\\
8.86647564469914e-07	9.49686392379656\\
8.89570200573066e-07	9.58600164429721\\
8.92492836676218e-07	9.67564853105286\\
8.9541547277937e-07	9.76580534122092\\
8.98338108882522e-07	9.85647282501804\\
9.01260744985673e-07	9.94765172572558\\
9.04183381088825e-07	10.0393427796952\\
9.07106017191977e-07	10.1315467163544\\
9.10028653295129e-07	10.2242642582128\\
9.12951289398281e-07	10.3174961208679\\
9.15873925501433e-07	10.4112430130115\\
9.18796561604584e-07	10.5055056364358\\
9.21719197707736e-07	10.6002846860404\\
9.24641833810888e-07	10.6955808498386\\
9.2756446991404e-07	10.7913948089645\\
9.30487106017192e-07	10.8877272376799\\
9.33409742120344e-07	10.9845788033815\\
9.36332378223496e-07	11.0819501666082\\
9.39255014326647e-07	11.1798419810489\\
9.42177650429799e-07	11.2782548935494\\
9.45100286532951e-07	11.3771895441211\\
9.48022922636103e-07	11.4766465659481\\
9.50945558739255e-07	11.576626585396\\
9.53868194842407e-07	11.6771302220197\\
9.56790830945559e-07	11.7781580885717\\
9.5971346704871e-07	11.8797107910112\\
9.62636103151863e-07	11.9817889285121\\
9.65558739255014e-07	12.0843930934722\\
9.68481375358166e-07	12.1875238715223\\
9.71404011461318e-07	12.2911818415349\\
9.7432664756447e-07	12.3953675756338\\
9.77249283667622e-07	12.5000816392033\\
9.80171919770774e-07	12.605324590898\\
9.83094555873925e-07	12.711096982652\\
9.86017191977077e-07	12.8173993596893\\
9.88939828080229e-07	12.9242322605334\\
9.91862464183381e-07	13.0315962170173\\
9.94785100286533e-07	13.1394917542943\\
9.97707736389685e-07	13.2479193908476\\
1.00063037249284e-06	13.3568796385014\\
1.00355300859599e-06	13.4663730024313\\
1.00647564469914e-06	13.5763999811749\\
1.00939828080229e-06	13.6869610666433\\
1.01232091690544e-06	13.7980567441314\\
1.0152435530086e-06	13.9096874923294\\
1.01816618911175e-06	14.0218537833344\\
1.0210888252149e-06	14.1345560826611\\
1.02401146131805e-06	14.247794849254\\
1.0269340974212e-06	14.3615705354989\\
1.02985673352436e-06	14.4758835872345\\
1.03277936962751e-06	14.5907344437645\\
1.03570200573066e-06	14.7061235378696\\
1.03862464183381e-06	14.8220512958198\\
1.04154727793696e-06	14.9385181373864\\
1.04446991404011e-06	15.0555244758546\\
1.04739255014327e-06	15.1730707180364\\
1.05031518624642e-06	15.2911572642823\\
1.05323782234957e-06	15.4097845084951\\
1.05616045845272e-06	15.5289528381422\\
1.05908309455587e-06	15.6486626342687\\
1.06200573065903e-06	15.7689142715106\\
1.06492836676218e-06	15.889708118108\\
1.06785100286533e-06	16.0110445359185\\
1.07077363896848e-06	16.1329238804306\\
1.07369627507163e-06	16.2553465007771\\
1.07661891117479e-06	16.3783127397492\\
1.07954154727794e-06	16.5018229338099\\
1.08246418338109e-06	16.625877413108\\
1.08538681948424e-06	16.7504765014923\\
1.08830945558739e-06	16.8756205165254\\
1.09123209169054e-06	17.0013097694983\\
1.0941547277937e-06	17.1275445654442\\
1.09707736389685e-06	17.2543252031534\\
1.1e-06	17.3816519751877\\
};
\end{axis}
\end{tikzpicture}%

==> figures/imaglambda.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.9in,
height=3in,
scale only axis,
xmin=0,
xmax=1.2e-06,
xtick={      0,   2e-07,   4e-07,   6e-07,   8e-07,   1e-06, 1.2e-06},
xlabel={Wavelength of the incoming plane wave},
xmajorgrids,
ymin=-0.035,
ymax=-0.01,
ylabel={$\text{Imaginary part of }\lambda_\varepsilon\text{(}\omega\text{)}$},
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8e-08	-0.0120882692434582\\
8.29226361031519e-08	-0.0129368999396769\\
8.58452722063037e-08	-0.0137851814427364\\
8.87679083094556e-08	-0.0146299178995527\\
9.16905444126075e-08	-0.0154681365724662\\
9.46131805157593e-08	-0.0162970989066004\\
9.75358166189112e-08	-0.0171143067936864\\
1.00458452722063e-07	-0.0179175046152064\\
1.03381088825215e-07	-0.0187046776485894\\
1.06303724928367e-07	-0.0194740474045967\\
1.09226361031519e-07	-0.0202240644358364\\
1.1214899713467e-07	-0.020953399119044\\
1.15071633237822e-07	-0.0216609308704227\\
1.17994269340974e-07	-0.022345736206552\\
1.20916905444126e-07	-0.0230070760152707\\
1.23839541547278e-07	-0.0236443823532327\\
1.2676217765043e-07	-0.0242572450407999\\
1.29684813753582e-07	-0.0248453982815324\\
1.32607449856734e-07	-0.0254087074933903\\
1.35530085959885e-07	-0.0259471565022717\\
1.38452722063037e-07	-0.0264608352158531\\
1.41375358166189e-07	-0.0269499278668995\\
1.44297994269341e-07	-0.027414701890171\\
1.47220630372493e-07	-0.0278554974755886\\
1.50143266475645e-07	-0.028272717822182\\
1.53065902578797e-07	-0.0286668201022544\\
1.55988538681948e-07	-0.0290383071328465\\
1.589111747851e-07	-0.0293877197416839\\
1.61833810888252e-07	-0.029715629807016\\
1.64756446991404e-07	-0.0300226339448516\\
1.67679083094556e-07	-0.0303093478127685\\
1.70601719197708e-07	-0.0305764009964951\\
1.7352435530086e-07	-0.0308244324436069\\
1.76446991404011e-07	-0.0310540864077435\\
1.79369627507163e-07	-0.0312660088665705\\
1.82292263610315e-07	-0.0314608443771248\\
1.85214899713467e-07	-0.0316392333330631\\
1.88137535816619e-07	-0.0318018095895712\\
1.91060171919771e-07	-0.0319491984231914\\
1.93982808022923e-07	-0.0320820147955028\\
1.96905444126075e-07	-0.0322008618913909\\
1.99828080229226e-07	-0.0323063299045026\\
2.02750716332378e-07	-0.0323989950443646\\
2.0567335243553e-07	-0.0324794187415157\\
2.08595988538682e-07	-0.0325481470288327\\
2.11518624641834e-07	-0.0326057100789998\\
2.14441260744986e-07	-0.0326526218797736\\
2.17363896848138e-07	-0.0326893800303046\\
2.20286532951289e-07	-0.0327164656433042\\
2.23209169054441e-07	-0.0327343433392708\\
2.26131805157593e-07	-0.0327434613203254\\
2.29054441260745e-07	-0.032744251512444\\
2.31977077363897e-07	-0.0327371297660164\\
2.34899713467049e-07	-0.0327224961057198\\
2.37822349570201e-07	-0.0327007350216575\\
2.40744985673352e-07	-0.0326722157946026\\
2.43667621776504e-07	-0.0326372928489887\\
2.46590257879656e-07	-0.0325963061280277\\
2.49512893982808e-07	-0.0325495814859952\\
2.5243553008596e-07	-0.0324974310933298\\
2.55358166189112e-07	-0.0324401538507327\\
2.58280802292264e-07	-0.0323780358089428\\
2.61203438395415e-07	-0.0323113505913032\\
2.64126074498567e-07	-0.0322403598166258\\
2.67048710601719e-07	-0.032165313520213\\
2.69971346704871e-07	-0.0320864505712103\\
2.72893982808023e-07	-0.0320039990847402\\
2.75816618911175e-07	-0.0319181768275181\\
2.78739255014327e-07	-0.0318291916158678\\
2.81661891117479e-07	-0.0317372417052503\\
2.8458452722063e-07	-0.0316425161705897\\
2.87507163323782e-07	-0.0315451952768292\\
2.90429799426934e-07	-0.0314454508392828\\
2.93352435530086e-07	-0.0313434465734638\\
2.96275071633238e-07	-0.0312393384341694\\
2.9919770773639e-07	-0.0311332749436887\\
3.02120343839542e-07	-0.0310253975090758\\
3.05042979942693e-07	-0.0309158407284948\\
3.07965616045845e-07	-0.0308047326866961\\
3.10888252148997e-07	-0.0306921952397329\\
3.13810888252149e-07	-0.030578344289064\\
3.16733524355301e-07	-0.0304632900452225\\
3.19656160458453e-07	-0.0303471372812562\\
3.22578796561605e-07	-0.0302299855761692\\
3.25501432664756e-07	-0.0301119295486097\\
3.28424068767908e-07	-0.0299930590810636\\
3.3134670487106e-07	-0.0298734595348243\\
3.34269340974212e-07	-0.0297532119560157\\
3.37191977077364e-07	-0.0296323932729504\\
3.40114613180516e-07	-0.0295110764851082\\
3.43037249283668e-07	-0.0293893308440204\\
3.45959885386819e-07	-0.0292672220263446\\
3.48882521489971e-07	-0.0291448122994123\\
3.51805157593123e-07	-0.0290221606795294\\
3.54727793696275e-07	-0.028899323083304\\
3.57650429799427e-07	-0.0287763524722711\\
3.60573065902579e-07	-0.0286532989910789\\
3.63495702005731e-07	-0.0285302100994948\\
3.66418338108883e-07	-0.0284071306984813\\
3.69340974212034e-07	-0.0282841032505871\\
3.72263610315186e-07	-0.0281611678948896\\
3.75186246418338e-07	-0.0280383625567189\\
3.7810888252149e-07	-0.0279157230523856\\
3.81031518624642e-07	-0.0277932831891258\\
3.83954154727794e-07	-0.0276710748604727\\
3.86876790830946e-07	-0.0275491281372514\\
3.89799426934097e-07	-0.0274274713543923\\
3.92722063037249e-07	-0.0273061311937453\\
3.95644699140401e-07	-0.0271851327630748\\
3.98567335243553e-07	-0.0270644996714042\\
4.01489971346705e-07	-0.0269442541008755\\
4.04412607449857e-07	-0.0268244168752808\\
4.07335243553009e-07	-0.0267050075254151\\
4.1025787965616e-07	-0.026586044351397\\
4.13180515759312e-07	-0.0264675444820938\\
4.16103151862464e-07	-0.026349523931784\\
4.19025787965616e-07	-0.0262319976541844\\
4.21948424068768e-07	-0.0261149795939616\\
4.2487106017192e-07	-0.025998482735845\\
4.27793696275072e-07	-0.0258825191514516\\
4.30716332378224e-07	-0.0257671000439277\\
4.33638968481375e-07	-0.0256522357905094\\
4.36561604584527e-07	-0.0255379359830981\\
4.39484240687679e-07	-0.0254242094669427\\
4.42406876790831e-07	-0.0253110643775172\\
4.45329512893983e-07	-0.0251985081756764\\
4.48252148997135e-07	-0.0250865476811715\\
4.51174785100287e-07	-0.0249751891046\\
4.54097421203438e-07	-0.0248644380778646\\
4.5702005730659e-07	-0.0247542996832089\\
4.59942693409742e-07	-0.0246447784808977\\
4.62865329512894e-07	-0.024535878535604\\
4.65787965616046e-07	-0.0244276034415633\\
4.68710601719198e-07	-0.0243199563465531\\
4.7163323782235e-07	-0.0242129399747514\\
4.74555873925501e-07	-0.0241065566485274\\
4.77478510028653e-07	-0.0240008083092132\\
4.80401146131805e-07	-0.0238956965369048\\
4.83323782234957e-07	-0.0237912225693373\\
4.86246418338109e-07	-0.0236873873198769\\
4.89169054441261e-07	-0.0235841913946712\\
4.92091690544413e-07	-0.0234816351089976\\
4.95014326647565e-07	-0.0233797185028451\\
4.97936962750716e-07	-0.0232784413557676\\
5.00859598853868e-07	-0.0231778032010404\\
5.0378223495702e-07	-0.0230778033391536\\
5.06704871060172e-07	-0.0229784408506723\\
5.09627507163324e-07	-0.0228797146084933\\
5.12550143266476e-07	-0.0227816232895262\\
5.15472779369628e-07	-0.0226841653858258\\
5.18395415472779e-07	-0.0225873392152002\\
5.21318051575931e-07	-0.0224911429313204\\
5.24240687679083e-07	-0.0223955745333526\\
5.27163323782235e-07	-0.0223006318751367\\
5.30085959885387e-07	-0.0222063126739313\\
5.33008595988539e-07	-0.0221126145187452\\
5.35931232091691e-07	-0.0220195348782738\\
5.38853868194842e-07	-0.0219270711084606\\
5.41776504297994e-07	-0.0218352204596983\\
5.44699140401146e-07	-0.0217439800836883\\
5.47621776504298e-07	-0.0216533470399727\\
5.5054441260745e-07	-0.0215633183021554\\
5.53467048710602e-07	-0.0214738907638249\\
5.56389684813754e-07	-0.0213850612441934\\
5.59312320916905e-07	-0.0212968264934656\\
5.62234957020057e-07	-0.0212091831979483\\
5.65157593123209e-07	-0.0211221279849138\\
5.68080229226361e-07	-0.0210356574272275\\
5.71002865329513e-07	-0.0209497680477518\\
5.73925501432665e-07	-0.0208644563235344\\
5.76848137535817e-07	-0.0207797186897929\\
5.79770773638968e-07	-0.0206955515437043\\
5.8269340974212e-07	-0.0206119512480071\\
5.85616045845272e-07	-0.020528914134427\\
5.88538681948424e-07	-0.0204464365069317\\
5.91461318051576e-07	-0.0203645146448244\\
5.94383954154728e-07	-0.0202831448056826\\
5.9730659025788e-07	-0.020202323228149\\
6.00229226361032e-07	-0.0201220461345822\\
6.03151862464183e-07	-0.0200423097335721\\
6.06074498567335e-07	-0.0199631102223282\\
6.08997134670487e-07	-0.0198844437889441\\
6.11919770773639e-07	-0.0198063066145466\\
6.14842406876791e-07	-0.0197286948753316\\
6.17765042979943e-07	-0.0196516047444954\\
6.20687679083095e-07	-0.019575032394063\\
6.23610315186246e-07	-0.0194989739966198\\
6.26532951289398e-07	-0.0194234257269511\\
6.2945558739255e-07	-0.0193483837635931\\
6.32378223495702e-07	-0.0192738442902998\\
6.35300859598854e-07	-0.0191998034974287\\
6.38223495702006e-07	-0.0191262575832512\\
6.41146131805158e-07	-0.0190532027551882\\
6.44068767908309e-07	-0.0189806352309771\\
6.46991404011461e-07	-0.0189085512397716\\
6.49914040114613e-07	-0.0188369470231777\\
6.52836676217765e-07	-0.0187658188362294\\
6.55759312320917e-07	-0.0186951629483068\\
6.58681948424069e-07	-0.0186249756439978\\
6.61604584527221e-07	-0.0185552532239087\\
6.64527220630372e-07	-0.0184859920054237\\
6.67449856733524e-07	-0.0184171883234164\\
6.70372492836676e-07	-0.018348838530916\\
6.73295128939828e-07	-0.01828093899973\\
6.7621776504298e-07	-0.0182134861210251\\
6.79140401146132e-07	-0.0181464763058689\\
6.82063037249284e-07	-0.0180799059857332\\
6.84985673352436e-07	-0.0180137716129623\\
6.87908309455587e-07	-0.0179480696612064\\
6.90830945558739e-07	-0.0178827966258224\\
6.93753581661891e-07	-0.0178179490242439\\
6.96676217765043e-07	-0.0177535233963215\\
6.99598853868195e-07	-0.0176895163046346\\
7.02521489971347e-07	-0.0176259243347767\\
7.05444126074499e-07	-0.0175627440956153\\
7.0836676217765e-07	-0.0174999722195265\\
7.11289398280802e-07	-0.0174376053626079\\
7.14212034383954e-07	-0.0173756402048683\\
7.17134670487106e-07	-0.017314073450397\\
7.20057306590258e-07	-0.0172529018275128\\
7.2297994269341e-07	-0.0171921220888949\\
7.25902578796562e-07	-0.0171317310116943\\
7.28825214899713e-07	-0.01707172539763\\
7.31747851002865e-07	-0.0170121020730671\\
7.34670487106017e-07	-0.0169528578890808\\
7.37593123209169e-07	-0.0168939897215053\\
7.40515759312321e-07	-0.0168354944709683\\
7.43438395415473e-07	-0.0167773690629135\\
7.46361031518625e-07	-0.0167196104476094\\
7.49283667621777e-07	-0.0166622156001468\\
7.52206303724928e-07	-0.0166051815204254\\
7.5512893982808e-07	-0.0165485052331289\\
7.58051575931232e-07	-0.0164921837876911\\
7.60974212034384e-07	-0.0164362142582514\\
7.63896848137536e-07	-0.0163805937436024\\
7.66819484240688e-07	-0.0163253193671281\\
7.69742120343839e-07	-0.0162703882767346\\
7.72664756446991e-07	-0.0162157976447728\\
7.75587392550143e-07	-0.016161544667955\\
7.78510028653295e-07	-0.0161076265672629\\
7.81432664756447e-07	-0.0160540405878516\\
7.84355300859599e-07	-0.0160007839989454\\
7.87277936962751e-07	-0.0159478540937298\\
7.90200573065902e-07	-0.0158952481892373\\
7.93123209169054e-07	-0.0158429636262283\\
7.96045845272206e-07	-0.0157909977690678\\
7.98968481375358e-07	-0.0157393480055976\\
8.0189111747851e-07	-0.0156880117470046\\
8.04813753581662e-07	-0.0156369864276847\\
8.07736389684814e-07	-0.0155862695051045\\
8.10659025787966e-07	-0.0155358584596584\\
8.13581661891117e-07	-0.0154857507945236\\
8.16504297994269e-07	-0.0154359440355118\\
8.19426934097421e-07	-0.0153864357309189\\
8.22349570200573e-07	-0.0153372234513717\\
8.25272206303725e-07	-0.0152883047896728\\
8.28194842406877e-07	-0.0152396773606435\\
8.31117478510029e-07	-0.0151913388009648\\
8.3404011461318e-07	-0.015143286769017\\
8.36962750716332e-07	-0.0150955189447174\\
8.39885386819484e-07	-0.0150480330293572\\
8.42808022922636e-07	-0.0150008267454366\\
8.45730659025788e-07	-0.0149538978364997\\
8.4865329512894e-07	-0.0149072440669677\\
8.51575931232092e-07	-0.0148608632219717\\
8.54498567335244e-07	-0.014814753107185\\
8.57421203438395e-07	-0.0147689115486543\\
8.60343839541547e-07	-0.0147233363926312\\
8.63266475644699e-07	-0.0146780255054028\\
8.66189111747851e-07	-0.0146329767731223\\
8.69111747851003e-07	-0.0145881881016394\\
8.72034383954155e-07	-0.0145436574163305\\
8.74957020057307e-07	-0.0144993826619294\\
8.77879656160458e-07	-0.0144553618023577\\
8.8080229226361e-07	-0.0144115928205552\\
8.83724928366762e-07	-0.0143680737183112\\
8.86647564469914e-07	-0.0143248025160954\\
8.89570200573066e-07	-0.0142817772528899\\
8.92492836676218e-07	-0.014238995986021\\
8.9541547277937e-07	-0.0141964567909915\\
8.98338108882522e-07	-0.0141541577613147\\
9.01260744985673e-07	-0.0141120970083472\\
9.04183381088825e-07	-0.0140702726611236\\
9.07106017191977e-07	-0.0140286828661917\\
9.10028653295129e-07	-0.0139873257874482\\
9.12951289398281e-07	-0.0139461996059749\\
9.15873925501433e-07	-0.0139053025198769\\
9.18796561604584e-07	-0.0138646327441199\\
9.21719197707736e-07	-0.0138241885103699\\
9.24641833810888e-07	-0.0137839680668331\\
9.2756446991404e-07	-0.0137439696780968\\
9.30487106017192e-07	-0.013704191624971\\
9.33409742120344e-07	-0.013664632204332\\
9.36332378223496e-07	-0.0136252897289656\\
9.39255014326647e-07	-0.0135861625274126\\
9.42177650429799e-07	-0.0135472489438143\\
9.45100286532951e-07	-0.01350854733776\\
9.48022922636103e-07	-0.0134700560841349\\
9.50945558739255e-07	-0.0134317735729693\\
9.53868194842407e-07	-0.0133936982092894\\
9.56790830945559e-07	-0.0133558284129681\\
9.5971346704871e-07	-0.0133181626185784\\
9.62636103151863e-07	-0.0132806992752464\\
9.65558739255014e-07	-0.0132434368465071\\
9.68481375358166e-07	-0.0132063738101598\\
9.71404011461318e-07	-0.0131695086581256\\
9.7432664756447e-07	-0.0131328398963063\\
9.77249283667622e-07	-0.0130963660444434\\
9.80171919770774e-07	-0.0130600856359792\\
9.83094555873925e-07	-0.0130239972179193\\
9.86017191977077e-07	-0.012988099350695\\
9.88939828080229e-07	-0.0129523906080284\\
9.91862464183381e-07	-0.0129168695767977\\
9.94785100286533e-07	-0.0128815348569045\\
9.97707736389685e-07	-0.0128463850611411\\
1.00063037249284e-06	-0.0128114188150605\\
1.00355300859599e-06	-0.0127766347568464\\
1.00647564469914e-06	-0.012742031537185\\
1.00939828080229e-06	-0.0127076078191378\\
1.01232091690544e-06	-0.0126733622780159\\
1.0152435530086e-06	-0.0126392936012547\\
1.01816618911175e-06	-0.012605400488291\\
1.0210888252149e-06	-0.0125716816504401\\
1.02401146131805e-06	-0.0125381358107747\\
1.0269340974212e-06	-0.0125047617040051\\
1.02985673352436e-06	-0.0124715580763603\\
1.03277936962751e-06	-0.0124385236854699\\
1.03570200573066e-06	-0.0124056573002481\\
1.03862464183381e-06	-0.0123729577007781\\
1.04154727793696e-06	-0.012340423678198\\
1.04446991404011e-06	-0.0123080540345873\\
1.04739255014327e-06	-0.0122758475828556\\
1.05031518624642e-06	-0.0122438031466316\\
1.05323782234957e-06	-0.0122119195601528\\
1.05616045845272e-06	-0.012180195668158\\
1.05908309455587e-06	-0.012148630325779\\
1.06200573065903e-06	-0.0121172223984345\\
1.06492836676218e-06	-0.0120859707617249\\
1.06785100286533e-06	-0.0120548743013284\\
1.07077363896848e-06	-0.0120239319128973\\
1.07369627507163e-06	-0.0119931425019563\\
1.07661891117479e-06	-0.0119625049838016\\
1.07954154727794e-06	-0.011932018283401\\
1.08246418338109e-06	-0.011901681335295\\
1.08538681948424e-06	-0.0118714930834987\\
1.08830945558739e-06	-0.0118414524814055\\
1.09123209169054e-06	-0.0118115584916911\\
1.0941547277937e-06	-0.0117818100862187\\
1.09707736389685e-06	-0.0117522062459452\\
1.1e-06	-0.0117227459608288\\
};
\end{axis}
\end{tikzpicture}%

==> figures/polarizationcouple.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.02777777777778in,
height=4.75416666666667in,
scale only axis,
xmin=0,
xmax=4.5e-06,
ymin=0,
ymax=200,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
4e-07	5.92437342689071\\
4.52173913043478e-07	6.34184095470758\\
5.04347826086957e-07	6.83915515909538\\
5.56521739130435e-07	7.43027333067659\\
6.08695652173913e-07	8.13387338260034\\
6.60869565217391e-07	8.97550394854935\\
7.1304347826087e-07	9.99118037915997\\
7.65217391304348e-07	11.2338030046382\\
8.17391304347826e-07	12.7856391391535\\
8.69565217391304e-07	14.7855859041371\\
9.21739130434783e-07	17.4990938598673\\
9.73913043478261e-07	21.5404258710334\\
1.02608695652174e-06	28.5694835666739\\
1.07826086956522e-06	27.6044303160953\\
1.1304347826087e-06	32.5751101856106\\
1.18260869565217e-06	36.5865573218876\\
1.23478260869565e-06	39.6248925203491\\
1.28695652173913e-06	41.8757816118717\\
1.33913043478261e-06	48.869812312441\\
1.39130434782609e-06	52.5580853568771\\
1.44347826086957e-06	58.2637253188357\\
1.49565217391304e-06	65.2014612916503\\
1.54782608695652e-06	72.9345083904289\\
1.6e-06	78.4443141342092\\
1.65217391304348e-06	78.1689055627545\\
1.70434782608696e-06	75.876775321541\\
1.75652173913043e-06	69.8811133159413\\
1.80869565217391e-06	64.4116383945766\\
1.86086956521739e-06	60.0102532761619\\
1.91304347826087e-06	56.2186699404466\\
1.96521739130435e-06	53.6186261475058\\
2.01739130434783e-06	50.037204990066\\
2.0695652173913e-06	49.2587149499428\\
2.12173913043478e-06	47.8712136239432\\
2.17391304347826e-06	43.8315100589029\\
2.22608695652174e-06	41.71274443913\\
2.27826086956522e-06	43.1751475969896\\
2.3304347826087e-06	44.5834926320199\\
2.38260869565217e-06	42.7840077421768\\
2.43478260869565e-06	39.0581124871887\\
2.48695652173913e-06	35.5280878276042\\
2.53913043478261e-06	33.4248390346729\\
2.59130434782609e-06	33.4297761483477\\
2.64347826086957e-06	35.5174128931235\\
2.69565217391304e-06	38.4567902622667\\
2.74782608695652e-06	40.4108128520368\\
2.8e-06	40.5044714412863\\
2.85217391304348e-06	39.1557705192345\\
2.90434782608696e-06	37.1304373016188\\
2.95652173913044e-06	34.9460354856177\\
3.00869565217391e-06	32.8475856627293\\
3.06086956521739e-06	30.9287321950994\\
3.11304347826087e-06	29.2202257695772\\
3.16521739130435e-06	27.7358097549811\\
3.21739130434783e-06	26.4945545830489\\
3.26956521739131e-06	25.5321974912277\\
3.32173913043478e-06	24.9059127693796\\
3.37391304347826e-06	24.6910528523361\\
3.42608695652174e-06	24.964867752701\\
3.47826086956522e-06	25.773768216291\\
3.5304347826087e-06	27.0907952396031\\
3.58260869565217e-06	28.7848191167796\\
3.63478260869565e-06	30.6285352491351\\
3.68695652173913e-06	32.3559233827891\\
3.73913043478261e-06	33.7456029624912\\
3.79130434782609e-06	34.6820047150461\\
3.84347826086957e-06	35.1619808194194\\
3.89565217391304e-06	35.257429266817\\
3.94782608695652e-06	35.0681864500317\\
4e-06	34.6892328100478\\
};
\addlegendentry{0.019953};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
4e-07	5.8803360023912\\
4.52173913043478e-07	6.29012049622556\\
5.04347826086957e-07	6.77718722371335\\
5.56521739130435e-07	7.35444910148125\\
6.08695652173913e-07	8.03894908558752\\
6.60869565217391e-07	8.85356937575975\\
7.1304347826087e-07	9.82974823181607\\
7.65217391304348e-07	11.0120041119148\\
8.17391304347826e-07	12.4659212875625\\
8.69565217391304e-07	14.2933259407291\\
9.21739130434783e-07	16.6640111051369\\
9.73913043478261e-07	19.8908883264187\\
1.02608695652174e-06	24.6396313721841\\
1.07826086956522e-06	32.6273204386581\\
1.1304347826087e-06	47.5311861608264\\
1.18260869565217e-06	33.9548207377999\\
1.23478260869565e-06	30.6176118046534\\
1.28695652173913e-06	50.8964410883504\\
1.33913043478261e-06	51.5970773769255\\
1.39130434782609e-06	48.9065321038028\\
1.44347826086957e-06	62.1455321393061\\
1.49565217391304e-06	65.667656873179\\
1.54782608695652e-06	74.0462740940225\\
1.6e-06	79.6105696429732\\
1.65217391304348e-06	79.3126884288623\\
1.70434782608696e-06	77.025022112908\\
1.75652173913043e-06	71.2129272423532\\
1.80869565217391e-06	64.5395673031259\\
1.86086956521739e-06	61.7966807590734\\
1.91304347826087e-06	60.5720330586418\\
1.96521739130435e-06	51.4163765079653\\
2.01739130434783e-06	44.8888043442118\\
2.0695652173913e-06	47.5416470937277\\
2.12173913043478e-06	55.5768926632707\\
2.17391304347826e-06	58.3489100194444\\
2.22608695652174e-06	53.3598162924404\\
2.27826086956522e-06	45.9972444898573\\
2.3304347826087e-06	39.2857665543195\\
2.38260869565217e-06	33.8341349481183\\
2.43478260869565e-06	29.663387975\\
2.48695652173913e-06	26.8865167175494\\
2.53913043478261e-06	25.8873450368715\\
2.59130434782609e-06	27.2180014675015\\
2.64347826086957e-06	31.1853203123088\\
2.69565217391304e-06	37.3775366863744\\
2.74782608695652e-06	44.419399580693\\
2.8e-06	50.2323400698598\\
2.85217391304348e-06	53.2386103460854\\
2.90434782608696e-06	53.4320394461186\\
2.95652173913044e-06	51.8531420410529\\
3.00869565217391e-06	49.5217388694305\\
3.06086956521739e-06	47.043281897568\\
3.11304347826087e-06	44.6919739977217\\
3.16521739130435e-06	42.5634924516871\\
3.21739130434783e-06	40.6731621825843\\
3.26956521739131e-06	39.0048051348777\\
3.32173913043478e-06	37.5324610559631\\
3.37391304347826e-06	36.2293139492676\\
3.42608695652174e-06	35.0709747460771\\
3.47826086956522e-06	34.0363837307305\\
3.5304347826087e-06	33.1077673782724\\
3.58260869565217e-06	32.2702651868213\\
3.63478260869565e-06	31.5114820861276\\
3.68695652173913e-06	30.8210655288355\\
3.73913043478261e-06	30.1903395161182\\
3.79130434782609e-06	29.6120003140388\\
3.84347826086957e-06	29.0798682817808\\
3.89565217391304e-06	28.5886872231303\\
3.94782608695652e-06	28.1339626351158\\
4e-06	27.7118312561201\\
};
\addlegendentry{0.069183};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
4e-07	5.7642281838779\\
4.52173913043478e-07	6.15528885220185\\
5.04347826086957e-07	6.61789399884945\\
5.56521739130435e-07	7.16292410557171\\
6.08695652173913e-07	7.8044160756425\\
6.60869565217391e-07	8.56068090677827\\
7.1304347826087e-07	9.45596585154943\\
7.65217391304348e-07	10.522999528989\\
8.17391304347826e-07	11.8070276350528\\
8.69565217391304e-07	13.3724863877837\\
9.21739130434783e-07	15.3146122549206\\
9.73913043478261e-07	17.78093421243\\
1.02608695652174e-06	21.0142508937904\\
1.07826086956522e-06	25.4473066352387\\
1.1304347826087e-06	31.9381734028203\\
1.18260869565217e-06	42.4412502201064\\
1.23478260869565e-06	61.912431128562\\
1.28695652173913e-06	89.5717826702848\\
1.33913043478261e-06	54.8187786175711\\
1.39130434782609e-06	36.2757274440644\\
1.44347826086957e-06	57.3531351275774\\
1.49565217391304e-06	80.1765431440998\\
1.54782608695652e-06	76.6755085669777\\
1.6e-06	83.6207269086008\\
1.65217391304348e-06	83.3086412977958\\
1.70434782608696e-06	79.9462793510991\\
1.75652173913043e-06	76.8774841884477\\
1.80869565217391e-06	79.7177928364846\\
1.86086956521739e-06	65.3352868234472\\
1.91304347826087e-06	47.5704196384704\\
1.96521739130435e-06	37.3214496828122\\
2.01739130434783e-06	36.8796822291712\\
2.0695652173913e-06	46.5314123507991\\
2.12173913043478e-06	63.9269286419793\\
2.17391304347826e-06	82.6745158607204\\
2.22608695652174e-06	91.2778021785885\\
2.27826086956522e-06	86.8920801106802\\
2.3304347826087e-06	77.5256116607465\\
2.38260869565217e-06	68.5196453366175\\
2.43478260869565e-06	61.149040718623\\
2.48695652173913e-06	55.3128116005915\\
2.53913043478261e-06	50.6737964755026\\
2.59130434782609e-06	46.9332419777977\\
2.64347826086957e-06	43.8674845839024\\
2.69565217391304e-06	41.3153156441325\\
2.74782608695652e-06	39.1606353453983\\
2.8e-06	37.3188333351531\\
2.85217391304348e-06	35.727252424705\\
2.90434782608696e-06	34.3387042293592\\
2.95652173913044e-06	33.1170652629327\\
3.00869565217391e-06	32.0342566681393\\
3.06086956521739e-06	31.0681434780807\\
3.11304347826087e-06	30.2010505648277\\
3.16521739130435e-06	29.4186976858621\\
3.21739130434783e-06	28.709423594037\\
3.26956521739131e-06	28.0636125569618\\
3.32173913043478e-06	27.4732647203623\\
3.37391304347826e-06	26.93167015497\\
3.42608695652174e-06	26.433158649589\\
3.47826086956522e-06	25.9729055445651\\
3.5304347826087e-06	25.5467795208329\\
3.58260869565217e-06	25.1512221501994\\
3.63478260869565e-06	24.7831517404431\\
3.68695652173913e-06	24.4398859453946\\
3.73913043478261e-06	24.1190790012285\\
3.79130434782609e-06	23.8186704605786\\
3.84347826086957e-06	23.5368430377466\\
3.89565217391304e-06	23.2719877280989\\
3.94782608695652e-06	23.0226747762223\\
4e-06	22.787629378085\\
};
\addlegendentry{0.23988};

\addplot [color=white!50!green,solid]
  table[row sep=crcr]{%
4e-07	5.55311350490116\\
4.52173913043478e-07	5.91355493907459\\
5.04347826086957e-07	6.33710560947973\\
5.56521739130435e-07	6.83214176777168\\
6.08695652173913e-07	7.40921146114442\\
6.60869565217391e-07	8.08168185316774\\
7.1304347826087e-07	8.86664839779094\\
7.65217391304348e-07	9.78623559930008\\
8.17391304347826e-07	10.8694987520548\\
8.69565217391304e-07	12.1552751370187\\
9.21739130434783e-07	13.6965852706808\\
9.73913043478261e-07	15.5676617766125\\
1.02608695652174e-06	17.8756311884099\\
1.07826086956522e-06	20.7808669483362\\
1.1304347826087e-06	24.5345075335906\\
1.18260869565217e-06	29.5524773895738\\
1.23478260869565e-06	36.5739485971431\\
1.28695652173913e-06	47.0340574075862\\
1.33913043478261e-06	64.0163496944891\\
1.39130434782609e-06	94.3577132674084\\
1.44347826086957e-06	139.954267795066\\
1.49565217391304e-06	124.420393222541\\
1.54782608695652e-06	86.8774244505198\\
1.6e-06	92.8599061880726\\
1.65217391304348e-06	94.7138946343714\\
1.70434782608696e-06	85.9557109728464\\
1.75652173913043e-06	96.2474606126181\\
1.80869565217391e-06	130.04940411398\\
1.86086956521739e-06	146.137588478965\\
1.91304347826087e-06	125.552243646834\\
1.96521739130435e-06	100.295500412078\\
2.01739130434783e-06	81.8945555463068\\
2.0695652173913e-06	69.1765538858922\\
2.12173913043478e-06	60.1349487369844\\
2.17391304347826e-06	53.456953564312\\
2.22608695652174e-06	48.3519451318544\\
2.27826086956522e-06	44.3353271717578\\
2.3304347826087e-06	41.0989523472527\\
2.38260869565217e-06	38.4392963509567\\
2.43478260869565e-06	36.2171976924072\\
2.48695652173913e-06	34.334555485931\\
2.53913043478261e-06	32.720349607966\\
2.59130434782609e-06	31.3219587789317\\
2.64347826086957e-06	30.0995950881059\\
2.69565217391304e-06	29.0226328133433\\
2.74782608695652e-06	28.0671239303154\\
2.8e-06	27.2140776872543\\
2.85217391304348e-06	26.4482444832642\\
2.90434782608696e-06	25.7572401460912\\
2.95652173913044e-06	25.1309046868959\\
3.00869565217391e-06	24.5608255724586\\
3.06086956521739e-06	24.0399783805628\\
3.11304347826087e-06	23.5624525004209\\
3.16521739130435e-06	23.1232393190318\\
3.21739130434783e-06	22.7180669137209\\
3.26956521739131e-06	22.3432697710199\\
3.32173913043478e-06	21.9956851767827\\
3.37391304347826e-06	21.6725701229254\\
3.42608695652174e-06	21.3715341461328\\
3.47826086956522e-06	21.0904846476324\\
3.5304347826087e-06	20.8275820711747\\
3.58260869565217e-06	20.5812029275561\\
3.63478260869565e-06	20.3499091096099\\
3.68695652173913e-06	20.1324222843779\\
3.73913043478261e-06	19.927602409322\\
3.79130434782609e-06	19.7344296184969\\
3.84347826086957e-06	19.5519888781121\\
3.89565217391304e-06	19.3794569301408\\
3.94782608695652e-06	19.2160911358912\\
4e-06	19.0612199048765\\
};
\addlegendentry{0.83176};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
4e-07	5.35262600166335\\
4.52173913043478e-07	5.68640912520331\\
5.04347826086957e-07	6.07654771162007\\
5.56521739130435e-07	6.52968781641732\\
6.08695652173913e-07	7.05406801109997\\
6.60869565217391e-07	7.65994013301478\\
7.1304347826087e-07	8.36014175091488\\
7.65217391304348e-07	9.17088598145683\\
8.17391304347826e-07	10.1128691292273\\
8.69565217391304e-07	11.2128535543232\\
9.21739130434783e-07	12.5059788728747\\
9.73913043478261e-07	14.0392206061711\\
1.02608695652174e-06	15.8767137000214\\
1.07826086956522e-06	18.1082161181286\\
1.1304347826087e-06	20.8630787918929\\
1.18260869565217e-06	24.3343347710904\\
1.23478260869565e-06	28.8224231064652\\
1.28695652173913e-06	34.8194788457905\\
1.33913043478261e-06	43.1835724516399\\
1.39130434782609e-06	55.5271440213396\\
1.44347826086957e-06	75.1318450195818\\
1.49565217391304e-06	108.804169875232\\
1.54782608695652e-06	162.962948291627\\
1.6e-06	185.131561396688\\
1.65217391304348e-06	174.436505299729\\
1.70434782608696e-06	182.561830931686\\
1.75652173913043e-06	140.022353665075\\
1.80869565217391e-06	104.212054367453\\
1.86086956521739e-06	81.8265344065008\\
1.91304347826087e-06	67.4764337331943\\
1.96521739130435e-06	57.7083366972957\\
2.01739130434783e-06	50.6968609354155\\
2.0695652173913e-06	45.4460007027982\\
2.12173913043478e-06	41.3792521967861\\
2.17391304347826e-06	38.1436213977506\\
2.22608695652174e-06	35.5122163153053\\
2.27826086956522e-06	33.3330886462877\\
2.3304347826087e-06	31.5008882042988\\
2.38260869565217e-06	29.940386289899\\
2.43478260869565e-06	28.5964876214562\\
2.48695652173913e-06	27.4279498647485\\
2.53913043478261e-06	26.4033061068194\\
2.59130434782609e-06	25.4981421448674\\
2.64347826086957e-06	24.6932327720083\\
2.69565217391304e-06	23.973237636308\\
2.74782608695652e-06	23.325770531075\\
2.8e-06	22.7407233501718\\
2.85217391304348e-06	22.209767136401\\
2.90434782608696e-06	21.7259784737866\\
2.95652173913044e-06	21.2835560319466\\
3.00869565217391e-06	20.877602908082\\
3.06086956521739e-06	20.5039576401281\\
3.11304347826087e-06	20.159061669245\\
3.16521739130435e-06	19.8398544110677\\
3.21739130434783e-06	19.5436894605202\\
3.26956521739131e-06	19.26826713227\\
3.32173913043478e-06	19.0115797432652\\
3.37391304347826e-06	18.7718669187528\\
3.42608695652174e-06	18.5475788457817\\
3.47826086956522e-06	18.3373458749798\\
3.5304347826087e-06	18.1399532285331\\
3.58260869565217e-06	17.9543198422214\\
3.63478260869565e-06	17.7794805750942\\
3.68695652173913e-06	17.6145711784205\\
3.73913043478261e-06	17.4588155378791\\
3.79130434782609e-06	17.3115147983086\\
3.84347826086957e-06	17.1720380551672\\
3.89565217391304e-06	17.0398143559444\\
3.94782608695652e-06	16.9143258017111\\
4e-06	16.7951015765098\\
};
\addlegendentry{2.884};

\addplot [color=orange,solid]
  table[row sep=crcr]{%
4e-07	5.2739051561246\\
4.52173913043478e-07	5.59763659811109\\
5.04347826086957e-07	5.97527304740424\\
5.56521739130435e-07	6.4128761029741\\
6.08695652173913e-07	6.91791880169425\\
6.60869565217391e-07	7.49964225518935\\
7.1304347826087e-07	8.16953587468486\\
7.65217391304348e-07	8.9419922359782\\
8.17391304347826e-07	9.83521347087314\\
8.69565217391304e-07	10.872487461085\\
9.21739130434783e-07	12.0840201619134\\
9.73913043478261e-07	13.5096255229934\\
1.02608695652174e-06	15.2027756075639\\
1.07826086956522e-06	17.2368776709538\\
1.1304347826087e-06	19.7153314000778\\
1.18260869565217e-06	22.7882737271083\\
1.23478260869565e-06	26.6817310562946\\
1.28695652173913e-06	31.7510847002599\\
1.33913043478261e-06	38.5852309666987\\
1.39130434782609e-06	48.2237527654992\\
1.44347826086957e-06	62.6408281910751\\
1.49565217391304e-06	85.8404374142862\\
1.54782608695652e-06	125.442520723189\\
1.6e-06	180.791340021363\\
1.65217391304348e-06	191.47546441042\\
1.70434782608696e-06	147.850385422888\\
1.75652173913043e-06	107.371268551258\\
1.80869565217391e-06	82.7273337457689\\
1.86086956521739e-06	67.3646878443429\\
1.91304347826087e-06	57.1196889443157\\
1.96521739130435e-06	49.8744292918014\\
2.01739130434783e-06	44.5082947486994\\
2.0695652173913e-06	40.3875458516213\\
2.12173913043478e-06	37.130985260913\\
2.17391304347826e-06	34.4969896036914\\
2.22608695652174e-06	32.3255488204433\\
2.27826086956522e-06	30.5067375314882\\
2.3304347826087e-06	28.9626586461411\\
2.38260869565217e-06	27.6366309471687\\
2.43478260869565e-06	26.486459746002\\
2.48695652173913e-06	25.4801059227324\\
2.53913043478261e-06	24.5928156508474\\
2.59130434782609e-06	23.8051684846153\\
2.64347826086957e-06	23.1017193234176\\
2.69565217391304e-06	22.4700341542414\\
2.74782608695652e-06	21.89999280573\\
2.8e-06	21.3832764370182\\
2.85217391304348e-06	20.9129851819629\\
2.90434782608696e-06	20.4833490198183\\
2.95652173913044e-06	20.0895064324467\\
3.00869565217391e-06	19.7273330325976\\
3.06086956521739e-06	19.393307497896\\
3.11304347826087e-06	19.084405680967\\
3.16521739130435e-06	18.7980162301922\\
3.21739130434783e-06	18.5318727967233\\
3.26956521739131e-06	18.2839991495735\\
3.32173913043478e-06	18.0526644232138\\
3.37391304347826e-06	17.8363463831893\\
3.42608695652174e-06	17.6337010844832\\
3.47826086956522e-06	17.4435376629261\\
3.5304347826087e-06	17.2647972756074\\
3.58260869565217e-06	17.096535415915\\
3.63478260869565e-06	16.9379069895606\\
3.68695652173913e-06	16.7881536621465\\
3.73913043478261e-06	16.646593085442\\
3.79130434782609e-06	16.5126096852507\\
3.84347826086957e-06	16.3856467534188\\
3.89565217391304e-06	16.2651996338938\\
3.94782608695652e-06	16.1508098305095\\
4e-06	16.0420598944882\\
};
\addlegendentry{10};

\end{axis}
\end{tikzpicture}%

==> figures/polarizationcouple1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.6in,
scale only axis,
xmin=-2.54843620794082,
xmax=2.54843620794082,
ymin=-0.999999987913964,
ymax=3.01995261106365
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	0.841470984807897\\
0.53512896593153	0.844770376978887\\
0.529935478691809	0.848037964022651\\
0.524722039680837	0.851273622916382\\
0.519488845181644	0.854477231839352\\
0.514236092221046	0.857648670177496\\
0.508963978562224	0.860787818527953\\
0.503672702697277	0.863894558703561\\
0.49836246383975	0.86696877373731\\
0.493033461917135	0.870010347886739\\
0.487685897563342	0.873019166638303\\
0.482319972111147	0.875995116711676\\
0.476935887584611	0.878938086064018\\
0.471533846691473	0.881847963894198\\
0.466114052815518	0.88472464064696\\
0.460676710008924	0.88756800801705\\
0.455222022984573	0.890377958953294\\
0.44975019710835	0.893154387662626\\
0.444261438391405	0.895897189614076\\
0.438755953482402	0.8986062615427\\
0.433233949659737	0.901281501453472\\
0.427695634823732	0.90392280862512\\
0.42214121748881	0.906530083613922\\
0.416570906775645	0.90910322825745\\
0.410984912403287	0.91164214567826\\
0.405383444681266	0.914146740287549\\
0.399766714501677	0.916616917788743\\
0.394134933331236	0.919052585181056\\
0.388488313203321	0.921453650762988\\
0.382827066709988	0.923820024135776\\
0.377151406993968	0.926151616206801\\
0.371461547740642	0.928448339192939\\
0.365757703169994	0.930710106623867\\
0.360040088028549	0.932936833345321\\
0.354308917581286	0.935128435522296\\
0.348564407603531	0.937284830642212\\
0.34280677437284	0.939405937518009\\
0.337036234660849	0.941491676291213\\
0.331253005725116	0.943541968434937\\
0.325457305300943	0.945556736756843\\
0.319649351593174	0.94753590540204\\
0.313829363267985	0.949479399855948\\
0.307997559444645	0.9513871469471\\
0.302154159687273	0.953259074849895\\
0.296299383996568	0.955095113087306\\
0.290433452801524	0.956895192533532\\
0.284556586951135	0.958659245416598\\
0.27866900770608	0.96038720532091\\
0.272770936730389	0.962079007189756\\
0.266862596083102	0.963734587327749\\
0.260944208209902	0.965353883403235\\
0.25501599593475	0.966936834450631\\
0.249078182451487	0.968483380872725\\
0.243130991315434	0.969993464442918\\
0.237174646434976	0.971467028307417\\
0.231209372063131	0.972904016987376\\
0.225235392789109	0.974304376380983\\
0.219252933529851	0.975668053765498\\
0.213262219521569	0.976994997799239\\
0.207263476311257	0.978285158523512\\
0.201256929748209	0.979538487364496\\
0.195242805975506	0.980754937135068\\
0.18922133142151	0.981934462036582\\
0.183192732791334	0.983077017660592\\
0.177157237058309	0.984182560990524\\
0.171115071455439	0.985251050403297\\
0.165066463466843	0.986282445670889\\
0.159011640819194	0.98727670796185\\
0.152950831473142	0.988233799842767\\
0.146884263614732	0.989153685279673\\
0.140812165646817	0.990036329639399\\
0.134734766180453	0.990881699690886\\
0.128652294026294	0.991689763606427\\
0.12256497818598	0.992460490962875\\
0.116473047843512	0.993193852742778\\
0.110376732356622	0.993889821335481\\
0.104276261248145	0.99454837053816\\
0.098171864197369	0.995169475556809\\
0.0920637710313928	0.995753113007175\\
0.085952211716472	0.996299260915638\\
0.0798374163493604	0.996807898720039\\
0.0737196151486477	0.99727900727045\\
0.0675990384460909	0.997712568829903\\
0.0614759166779438	0.998108567075048\\
0.0553504803762802	0.998466987096777\\
0.0492229601603146	0.998787815400777\\
0.0430935867277198	0.999071039908044\\
0.0369625908459415	0.999316649955336\\
0.0308302033435091	0.999524636295573\\
0.0246966551013459	0.999694991098188\\
0.018562177044077	0.999827707949417\\
0.0124270001313337	0.999922781852547\\
0.00629135534905928	0.999980209228099\\
0.000155473700811815	0.999999987913964\\
-0.00598041380093267	0.999982117165487\\
-0.0121160761434776	0.999926597655491\\
-0.0182512823226038	0.999833431474253\\
-0.0243858013512663	0.999702622129429\\
-0.0305194022682906	0.999534174545916\\
-0.0366518541470694	0.999328095065671\\
-0.0427829261042552	0.999084391447468\\
-0.0489123873084541	0.998803072866613\\
-0.0550400069889163	0.998484149914589\\
-0.061165554444224	0.998127634598667\\
-0.067288799050978	0.997733540341447\\
-0.0734095102724794	0.997301881980353\\
-0.0795274576674103	0.996832675767081\\
-0.085642410898509	0.996325939366978\\
-0.0917541397412427	0.995781691858383\\
-0.0978624140924748	0.995199953731909\\
-0.103967003979128	0.994580746889665\\
-0.110067679566845	0.99392409464444\\
-0.116164211168636	0.993230021718821\\
-0.122256369253532	0.992498554244259\\
-0.128343924455226	0.991729719760092\\
-0.134426647580705	0.990923547212505\\
-0.14050430961888	0.990080066953437\\
-0.146576681749212	0.989199310739444\\
-0.152643535350321	0.988281311730499\\
-0.158704642008599	0.987326104488746\\
-0.164759773526805	0.986333724977199\\
-0.17080870193266	0.985304210558384\\
-0.17685119948743	0.984237599992937\\
-0.182887038694495	0.983133933438145\\
-0.188915992307922	0.981993252446428\\
-0.194937833341014	0.980815599963781\\
-0.20095233507486	0.979601020328154\\
-0.206959271066869	0.978349559267786\\
-0.212958415159296	0.977061263899476\\
-0.218949541487757	0.975736182726817\\
-0.224932424489732	0.974374365638367\\
-0.230906838913058	0.97297586390577\\
-0.236872559824407	0.971540730181825\\
-0.24282936261776	0.970069018498505\\
-0.248777023022857	0.968560784264924\\
-0.254715317113648	0.967016084265248\\
-0.260644021316715	0.96543497665656\\
-0.266562912419695	0.963817520966666\\
-0.272471767579685	0.96216377809186\\
-0.278370364331628	0.960473810294626\\
-0.284258480596689	0.958747681201296\\
-0.290135894690619	0.956985455799655\\
-0.296002385332099	0.955187200436494\\
-0.301857731651073	0.953352982815111\\
-0.307701713197061	0.951482871992761\\
-0.313534109947461	0.949576938378062\\
-0.319354702315831	0.947635253728336\\
-0.325163271160159	0.945657891146912\\
-0.330959597791112	0.943644925080375\\
-0.336743463980266	0.941596431315758\\
-0.342514651968329	0.939512486977695\\
-0.348272944473337	0.937393170525512\\
-0.354018124698829	0.935238561750276\\
-0.359749976342018	0.933048741771788\\
-0.36546828360193	0.930823793035534\\
-0.371172831187527	0.928563799309576\\
-0.376863404325818	0.926268845681401\\
-0.38253978876994	0.923939018554715\\
-0.388201770807228	0.921574405646192\\
-0.393849137267257	0.919175095982173\\
-0.399481675529872	0.916741179895311\\
-0.405099173533191	0.914272749021169\\
-0.41070141978159	0.911769896294776\\
-0.416288203353664	0.909232715947121\\
-0.421859313910168	0.906661303501612\\
-0.42741454170194	0.904055755770473\\
-0.432953677577792	0.901416170851103\\
-0.43847651299239	0.898742648122384\\
-0.443982840014101	0.896035288240934\\
-0.449472451332826	0.893294193137323\\
-0.454945140267801	0.890519466012232\\
-0.460400700775381	0.887711211332569\\
-0.465838927456797	0.884869534827537\\
-0.471259615565887	0.881994543484648\\
-0.476662561016808	0.879086345545702\\
-0.482047560391717	0.876145050502709\\
-0.487414410948432	0.873170769093763\\
-0.492762910628063	0.870163613298878\\
-0.498092858062619	0.867123696335772\\
-0.503404052582592	0.864051132655598\\
-0.508696294224511	0.860946037938644\\
-0.513969383738469	0.857808529089971\\
-0.519223122595625	0.854638724235012\\
-0.524457312995682	0.851436742715129\\
-0.529671757874329	0.848202705083118\\
-0.534866260910663	0.844936733098666\\
-0.540040626534582	0.841638949723773\\
-0.545194659934145	0.838309479118119\\
-0.550328167062906	0.834948446634391\\
-0.555440954647223	0.831555978813562\\
-0.560532830193535	0.828132203380128\\
-0.565603601995604	0.824677249237299\\
-0.570653079141739	0.821191246462145\\
-0.575681071521979	0.817674326300702\\
-0.580687389835252	0.814126621163024\\
-0.585671845596503	0.810548264618207\\
-0.590634251143791	0.806939391389349\\
-0.595574419645351	0.80330013734849\\
-0.600492165106632	0.799630639511487\\
-0.605387302377295	0.79593103603286\\
-0.610259647158191	0.792201466200588\\
-0.615109016008291	0.788442070430867\\
-0.619935226351599	0.784652990262824\\
-0.624738096484025	0.780834368353185\\
-0.62951744558022	0.776986348470907\\
-0.634273093700395	0.773109075491764\\
-0.639004861797084	0.769202695392891\\
-0.643712571721894	0.765267355247292\\
-0.648396046232206	0.761303203218299\\
-0.653055108997853	0.757310388553995\\
-0.657689584607754	0.753289061581595\\
-0.662299298576522	0.749239373701788\\
-0.666884077351031	0.745161477383033\\
-0.671443748316953	0.741055526155821\\
-0.675978139805252	0.736921674606895\\
-0.680487081098652	0.73276007837343\\
-0.684970402438062	0.728570894137173\\
-0.689427935028966	0.724354279618541\\
-0.693859511047783	0.720110393570688\\
-0.69826496364818	0.715839395773525\\
-0.702644126967357	0.711541447027705\\
-0.70699683613229	0.70721670914857\\
-0.711322927265938	0.702865344960055\\
-0.715622237493416	0.698487518288564\\
-0.719894604948123	0.694083393956797\\
-0.724139868777841	0.689653137777544\\
-0.728357869150784	0.685196916547447\\
-0.732548447261623	0.680714898040717\\
-0.736711445337462	0.676207251002818\\
-0.740846706643774	0.671674145144112\\
-0.744954075490309	0.667115751133474\\
-0.749033397236952	0.66253224059186\\
-0.753084518299544	0.657923786085853\\
-0.757107286155667	0.65329056112116\\
-0.761101549350386	0.648632740136082\\
-0.765067157501947	0.643950498494947\\
-0.769003961307447	0.639244012481505\\
-0.772911812548446	0.634513459292296\\
-0.776790564096554	0.629759017029973\\
-0.780640069918967	0.6249808646966\\
-0.784460185083968	0.620179182186912\\
-0.788250765766379	0.615354150281541\\
-0.79201166925298	0.610505950640211\\
-0.795742753947881	0.605634765794899\\
-0.799443879377851	0.600740779142962\\
-0.80311490619761	0.595824174940229\\
-0.806755696195072	0.590885138294072\\
-0.810366112296554	0.585923855156427\\
-0.813946018571928	0.580940512316801\\
-0.817495280239747	0.575935297395235\\
-0.821013763672315	0.570908398835242\\
-0.82450133640072	0.565860005896712\\
-0.827957867119819	0.560790308648785\\
-0.831383225693185	0.555699497962698\\
-0.834777283158003	0.550587765504595\\
-0.838139911729929	0.545455303728314\\
-0.841470984807897	0.54030230586814\\
-0.844770376978887	0.53512896593153\\
-0.848037964022651	0.529935478691809\\
-0.851273622916382	0.524722039680837\\
-0.854477231839352	0.519488845181644\\
-0.857648670177496	0.514236092221046\\
-0.860787818527953	0.508963978562224\\
-0.863894558703561	0.503672702697277\\
-0.86696877373731	0.49836246383975\\
-0.870010347886739	0.493033461917135\\
-0.873019166638303	0.487685897563342\\
-0.875995116711676	0.482319972111148\\
-0.878938086064018	0.476935887584611\\
-0.881847963894198	0.471533846691473\\
-0.88472464064696	0.466114052815518\\
-0.88756800801705	0.460676710008924\\
-0.890377958953294	0.455222022984573\\
-0.893154387662626	0.44975019710835\\
-0.895897189614076	0.444261438391405\\
-0.8986062615427	0.438755953482402\\
-0.901281501453472	0.433233949659737\\
-0.90392280862512	0.427695634823732\\
-0.906530083613922	0.42214121748881\\
-0.90910322825745	0.416570906775645\\
-0.91164214567826	0.410984912403287\\
-0.914146740287548	0.405383444681266\\
-0.916616917788743	0.399766714501677\\
-0.919052585181056	0.394134933331236\\
-0.921453650762988	0.388488313203321\\
-0.923820024135776	0.382827066709988\\
-0.926151616206801	0.377151406993968\\
-0.928448339192939	0.371461547740642\\
-0.930710106623867	0.365757703169994\\
-0.932936833345321	0.360040088028549\\
-0.935128435522296	0.354308917581286\\
-0.937284830642212	0.348564407603531\\
-0.939405937518009	0.34280677437284\\
-0.941491676291212	0.337036234660849\\
-0.943541968434937	0.331253005725116\\
-0.945556736756843	0.325457305300943\\
-0.94753590540204	0.319649351593174\\
-0.949479399855948	0.313829363267985\\
-0.9513871469471	0.307997559444645\\
-0.953259074849895	0.302154159687273\\
-0.955095113087306	0.296299383996568\\
-0.956895192533532	0.290433452801524\\
-0.958659245416598	0.284556586951135\\
-0.96038720532091	0.27866900770608\\
-0.962079007189756	0.27277093673039\\
-0.963734587327749	0.266862596083101\\
-0.965353883403235	0.260944208209902\\
-0.966936834450631	0.25501599593475\\
-0.968483380872725	0.249078182451487\\
-0.969993464442918	0.243130991315434\\
-0.971467028307417	0.237174646434976\\
-0.972904016987376	0.231209372063132\\
-0.974304376380983	0.225235392789109\\
-0.975668053765498	0.219252933529851\\
-0.976994997799239	0.213262219521569\\
-0.978285158523512	0.207263476311257\\
-0.979538487364496	0.201256929748208\\
-0.980754937135068	0.195242805975506\\
-0.981934462036582	0.18922133142151\\
-0.983077017660592	0.183192732791334\\
-0.984182560990524	0.177157237058309\\
-0.985251050403297	0.171115071455439\\
-0.986282445670889	0.165066463466843\\
-0.98727670796185	0.159011640819194\\
-0.988233799842767	0.152950831473142\\
-0.989153685279673	0.146884263614732\\
-0.990036329639399	0.140812165646817\\
-0.990881699690886	0.134734766180453\\
-0.991689763606427	0.128652294026295\\
-0.992460490962875	0.12256497818598\\
-0.993193852742778	0.116473047843512\\
-0.993889821335481	0.110376732356622\\
-0.99454837053816	0.104276261248145\\
-0.995169475556809	0.0981718641973691\\
-0.995753113007175	0.0920637710313927\\
-0.996299260915638	0.0859522117164722\\
-0.996807898720039	0.0798374163493604\\
-0.99727900727045	0.0737196151486478\\
-0.997712568829903	0.0675990384460909\\
-0.998108567075048	0.0614759166779441\\
-0.998466987096777	0.0553504803762802\\
-0.998787815400777	0.0492229601603148\\
-0.999071039908044	0.0430935867277199\\
-0.999316649955336	0.0369625908459413\\
-0.999524636295573	0.0308302033435092\\
-0.999694991098188	0.0246966551013459\\
-0.999827707949417	0.0185621770440772\\
-0.999922781852547	0.0124270001313336\\
-0.999980209228099	0.00629135534905945\\
-0.999999987913964	0.000155473700811815\\
-0.999982117165487	-0.00598041380093245\\
-0.999926597655491	-0.0121160761434775\\
-0.999833431474253	-0.0182512823226035\\
-0.999702622129429	-0.0243858013512662\\
-0.999534174545916	-0.0305194022682908\\
-0.999328095065671	-0.0366518541470692\\
-0.999084391447468	-0.0427829261042552\\
-0.998803072866613	-0.048912387308454\\
-0.998484149914589	-0.0550400069889163\\
-0.998127634598667	-0.0611655544442239\\
-0.997733540341447	-0.067288799050978\\
-0.997301881980354	-0.0734095102724792\\
-0.996832675767081	-0.0795274576674102\\
-0.996325939366978	-0.0856424108985092\\
-0.995781691858383	-0.0917541397412426\\
-0.995199953731909	-0.097862414092475\\
-0.994580746889665	-0.103967003979128\\
-0.99392409464444	-0.110067679566845\\
-0.993230021718821	-0.116164211168635\\
-0.992498554244259	-0.122256369253532\\
-0.991729719760092	-0.128343924455226\\
-0.990923547212505	-0.134426647580705\\
-0.990080066953437	-0.14050430961888\\
-0.989199310739444	-0.146576681749212\\
-0.988281311730499	-0.152643535350321\\
-0.987326104488746	-0.158704642008598\\
-0.986333724977199	-0.164759773526805\\
-0.985304210558384	-0.17080870193266\\
-0.984237599992937	-0.17685119948743\\
-0.983133933438145	-0.182887038694495\\
-0.981993252446428	-0.188915992307922\\
-0.980815599963781	-0.194937833341013\\
-0.979601020328154	-0.20095233507486\\
-0.978349559267786	-0.206959271066868\\
-0.977061263899476	-0.212958415159296\\
-0.975736182726817	-0.218949541487757\\
-0.974374365638367	-0.224932424489732\\
-0.97297586390577	-0.230906838913058\\
-0.971540730181825	-0.236872559824407\\
-0.970069018498505	-0.24282936261776\\
-0.968560784264924	-0.248777023022857\\
-0.967016084265248	-0.254715317113648\\
-0.96543497665656	-0.260644021316714\\
-0.963817520966666	-0.266562912419695\\
-0.96216377809186	-0.272471767579685\\
-0.960473810294626	-0.278370364331628\\
-0.958747681201296	-0.284258480596689\\
-0.956985455799655	-0.290135894690619\\
-0.955187200436494	-0.296002385332099\\
-0.953352982815111	-0.301857731651073\\
-0.951482871992761	-0.307701713197061\\
-0.949576938378062	-0.313534109947461\\
-0.947635253728335	-0.319354702315831\\
-0.945657891146912	-0.325163271160159\\
-0.943644925080375	-0.330959597791111\\
-0.941596431315758	-0.336743463980266\\
-0.939512486977695	-0.342514651968329\\
-0.937393170525512	-0.348272944473337\\
-0.935238561750276	-0.354018124698829\\
-0.933048741771788	-0.359749976342018\\
-0.930823793035535	-0.36546828360193\\
-0.928563799309577	-0.371172831187527\\
-0.926268845681401	-0.376863404325818\\
-0.923939018554715	-0.38253978876994\\
-0.921574405646193	-0.388201770807227\\
-0.919175095982174	-0.393849137267256\\
-0.916741179895311	-0.399481675529872\\
-0.914272749021169	-0.405099173533191\\
-0.911769896294776	-0.41070141978159\\
-0.909232715947121	-0.416288203353664\\
-0.906661303501612	-0.421859313910168\\
-0.904055755770473	-0.42741454170194\\
-0.901416170851103	-0.432953677577792\\
-0.898742648122384	-0.438476512992389\\
-0.896035288240934	-0.443982840014101\\
-0.893294193137323	-0.449472451332826\\
-0.890519466012232	-0.454945140267801\\
-0.887711211332569	-0.460400700775381\\
-0.884869534827537	-0.465838927456797\\
-0.881994543484648	-0.471259615565887\\
-0.879086345545702	-0.476662561016808\\
-0.876145050502709	-0.482047560391717\\
-0.873170769093763	-0.487414410948432\\
-0.870163613298878	-0.492762910628063\\
-0.867123696335772	-0.498092858062619\\
-0.864051132655598	-0.503404052582592\\
-0.860946037938645	-0.508696294224511\\
-0.857808529089971	-0.513969383738469\\
-0.854638724235012	-0.519223122595625\\
-0.851436742715129	-0.524457312995682\\
-0.848202705083118	-0.529671757874329\\
-0.844936733098666	-0.534866260910663\\
-0.841638949723773	-0.540040626534582\\
-0.838309479118119	-0.545194659934144\\
-0.834948446634391	-0.550328167062906\\
-0.831555978813562	-0.555440954647223\\
-0.828132203380128	-0.560532830193535\\
-0.824677249237299	-0.565603601995604\\
-0.821191246462145	-0.570653079141739\\
-0.817674326300702	-0.575681071521979\\
-0.814126621163024	-0.580687389835251\\
-0.810548264618206	-0.585671845596503\\
-0.806939391389349	-0.590634251143791\\
-0.80330013734849	-0.595574419645351\\
-0.799630639511487	-0.600492165106631\\
-0.79593103603286	-0.605387302377295\\
-0.792201466200588	-0.61025964715819\\
-0.788442070430867	-0.615109016008291\\
-0.784652990262824	-0.619935226351599\\
-0.780834368353185	-0.624738096484025\\
-0.776986348470907	-0.62951744558022\\
-0.773109075491764	-0.634273093700395\\
-0.769202695392891	-0.639004861797084\\
-0.765267355247292	-0.643712571721894\\
-0.761303203218299	-0.648396046232206\\
-0.757310388553995	-0.653055108997852\\
-0.753289061581595	-0.657689584607753\\
-0.749239373701788	-0.662299298576521\\
-0.745161477383033	-0.666884077351031\\
-0.741055526155821	-0.671443748316953\\
-0.736921674606895	-0.675978139805252\\
-0.73276007837343	-0.680487081098653\\
-0.728570894137173	-0.684970402438062\\
-0.724354279618541	-0.689427935028967\\
-0.720110393570688	-0.693859511047783\\
-0.715839395773525	-0.69826496364818\\
-0.711541447027705	-0.702644126967357\\
-0.70721670914857	-0.706996836132289\\
-0.702865344960056	-0.711322927265937\\
-0.698487518288564	-0.715622237493415\\
-0.694083393956797	-0.719894604948123\\
-0.689653137777544	-0.724139868777841\\
-0.685196916547447	-0.728357869150784\\
-0.680714898040717	-0.732548447261623\\
-0.676207251002818	-0.736711445337462\\
-0.671674145144112	-0.740846706643774\\
-0.667115751133474	-0.744954075490309\\
-0.66253224059186	-0.749033397236952\\
-0.657923786085853	-0.753084518299544\\
-0.65329056112116	-0.757107286155667\\
-0.648632740136082	-0.761101549350386\\
-0.643950498494947	-0.765067157501948\\
-0.639244012481505	-0.769003961307447\\
-0.634513459292296	-0.772911812548446\\
-0.629759017029973	-0.776790564096554\\
-0.6249808646966	-0.780640069918968\\
-0.620179182186912	-0.784460185083968\\
-0.615354150281541	-0.788250765766379\\
-0.610505950640211	-0.79201166925298\\
-0.605634765794899	-0.795742753947881\\
-0.600740779142962	-0.79944387937785\\
-0.595824174940229	-0.803114906197609\\
-0.590885138294072	-0.806755696195072\\
-0.585923855156427	-0.810366112296554\\
-0.580940512316801	-0.813946018571928\\
-0.575935297395235	-0.817495280239747\\
-0.570908398835242	-0.821013763672315\\
-0.565860005896712	-0.82450133640072\\
-0.560790308648785	-0.827957867119819\\
-0.555699497962698	-0.831383225693185\\
-0.550587765504595	-0.834777283158003\\
-0.545455303728314	-0.838139911729929\\
-0.54030230586814	-0.841470984807896\\
-0.53512896593153	-0.844770376978887\\
-0.52993547869181	-0.848037964022651\\
-0.524722039680837	-0.851273622916382\\
-0.519488845181644	-0.854477231839352\\
-0.514236092221046	-0.857648670177496\\
-0.508963978562224	-0.860787818527953\\
-0.503672702697277	-0.863894558703561\\
-0.49836246383975	-0.866968773737309\\
-0.493033461917135	-0.870010347886739\\
-0.487685897563342	-0.873019166638303\\
-0.482319972111148	-0.875995116711676\\
-0.476935887584611	-0.878938086064018\\
-0.471533846691473	-0.881847963894198\\
-0.466114052815518	-0.88472464064696\\
-0.460676710008924	-0.88756800801705\\
-0.455222022984573	-0.890377958953294\\
-0.44975019710835	-0.893154387662626\\
-0.444261438391405	-0.895897189614076\\
-0.438755953482403	-0.8986062615427\\
-0.433233949659737	-0.901281501453472\\
-0.427695634823732	-0.90392280862512\\
-0.42214121748881	-0.906530083613922\\
-0.416570906775645	-0.90910322825745\\
-0.410984912403287	-0.91164214567826\\
-0.405383444681266	-0.914146740287549\\
-0.399766714501677	-0.916616917788743\\
-0.394134933331236	-0.919052585181056\\
-0.388488313203321	-0.921453650762988\\
-0.382827066709988	-0.923820024135776\\
-0.377151406993969	-0.926151616206801\\
-0.371461547740642	-0.928448339192939\\
-0.365757703169994	-0.930710106623867\\
-0.36004008802855	-0.932936833345321\\
-0.354308917581286	-0.935128435522296\\
-0.348564407603531	-0.937284830642212\\
-0.34280677437284	-0.939405937518009\\
-0.337036234660849	-0.941491676291213\\
-0.331253005725116	-0.943541968434937\\
-0.325457305300943	-0.945556736756843\\
-0.319649351593174	-0.94753590540204\\
-0.313829363267985	-0.949479399855948\\
-0.307997559444645	-0.9513871469471\\
-0.302154159687273	-0.953259074849895\\
-0.296299383996568	-0.955095113087306\\
-0.290433452801524	-0.956895192533532\\
-0.284556586951136	-0.958659245416598\\
-0.27866900770608	-0.96038720532091\\
-0.27277093673039	-0.962079007189756\\
-0.266862596083102	-0.963734587327749\\
-0.260944208209903	-0.965353883403235\\
-0.25501599593475	-0.966936834450631\\
-0.249078182451487	-0.968483380872725\\
-0.243130991315434	-0.969993464442918\\
-0.237174646434976	-0.971467028307417\\
-0.231209372063132	-0.972904016987376\\
-0.225235392789109	-0.974304376380983\\
-0.219252933529852	-0.975668053765498\\
-0.213262219521569	-0.976994997799239\\
-0.207263476311258	-0.978285158523512\\
-0.201256929748209	-0.979538487364496\\
-0.195242805975506	-0.980754937135068\\
-0.18922133142151	-0.981934462036582\\
-0.183192732791334	-0.983077017660592\\
-0.177157237058309	-0.984182560990524\\
-0.171115071455439	-0.985251050403297\\
-0.165066463466843	-0.986282445670889\\
-0.159011640819194	-0.98727670796185\\
-0.152950831473142	-0.988233799842767\\
-0.146884263614732	-0.989153685279673\\
-0.140812165646818	-0.990036329639399\\
-0.134734766180453	-0.990881699690886\\
-0.128652294026295	-0.991689763606427\\
-0.12256497818598	-0.992460490962875\\
-0.116473047843512	-0.993193852742778\\
-0.110376732356623	-0.993889821335481\\
-0.104276261248145	-0.99454837053816\\
-0.0981718641973692	-0.995169475556809\\
-0.0920637710313928	-0.995753113007175\\
-0.0859522117164722	-0.996299260915638\\
-0.0798374163493604	-0.996807898720039\\
-0.0737196151486478	-0.99727900727045\\
-0.0675990384460909	-0.997712568829903\\
-0.0614759166779441	-0.998108567075048\\
-0.0553504803762803	-0.998466987096777\\
-0.0492229601603149	-0.998787815400777\\
-0.0430935867277199	-0.999071039908044\\
-0.0369625908459414	-0.999316649955336\\
-0.0308302033435092	-0.999524636295573\\
-0.024696655101346	-0.999694991098187\\
-0.0185621770440773	-0.999827707949417\\
-0.0124270001313337	-0.999922781852547\\
-0.00629135534905956	-0.999980209228099\\
-0.000155473700811815	-0.999999987913964\\
0.00598041380093234	-0.999982117165487\\
0.0121160761434775	-0.999926597655491\\
0.0182512823226035	-0.999833431474253\\
0.0243858013512661	-0.999702622129429\\
0.0305194022682908	-0.999534174545916\\
0.0366518541470692	-0.999328095065671\\
0.0427829261042552	-0.999084391447468\\
0.0489123873084539	-0.998803072866613\\
0.0550400069889163	-0.998484149914589\\
0.0611655544442238	-0.998127634598667\\
0.067288799050978	-0.997733540341447\\
0.0734095102724791	-0.997301881980353\\
0.0795274576674102	-0.996832675767081\\
0.085642410898509	-0.996325939366978\\
0.0917541397412426	-0.995781691858383\\
0.0978624140924749	-0.995199953731909\\
0.103967003979128	-0.994580746889665\\
0.110067679566845	-0.99392409464444\\
0.116164211168635	-0.993230021718821\\
0.122256369253532	-0.992498554244259\\
0.128343924455226	-0.991729719760092\\
0.134426647580705	-0.990923547212505\\
0.14050430961888	-0.990080066953437\\
0.146576681749212	-0.989199310739444\\
0.152643535350321	-0.988281311730499\\
0.158704642008598	-0.987326104488746\\
0.164759773526805	-0.986333724977199\\
0.17080870193266	-0.985304210558384\\
0.17685119948743	-0.984237599992937\\
0.182887038694495	-0.983133933438145\\
0.188915992307922	-0.981993252446428\\
0.194937833341013	-0.980815599963781\\
0.20095233507486	-0.979601020328154\\
0.206959271066868	-0.978349559267786\\
0.212958415159296	-0.977061263899476\\
0.218949541487757	-0.975736182726817\\
0.224932424489732	-0.974374365638367\\
0.230906838913058	-0.97297586390577\\
0.236872559824407	-0.971540730181825\\
0.24282936261776	-0.970069018498505\\
0.248777023022857	-0.968560784264924\\
0.254715317113648	-0.967016084265248\\
0.260644021316714	-0.96543497665656\\
0.266562912419695	-0.963817520966666\\
0.272471767579685	-0.96216377809186\\
0.278370364331628	-0.960473810294626\\
0.284258480596689	-0.958747681201296\\
0.290135894690619	-0.956985455799655\\
0.296002385332099	-0.955187200436494\\
0.301857731651073	-0.953352982815111\\
0.307701713197061	-0.951482871992762\\
0.313534109947461	-0.949576938378062\\
0.319354702315831	-0.947635253728336\\
0.325163271160159	-0.945657891146912\\
0.330959597791111	-0.943644925080375\\
0.336743463980266	-0.941596431315758\\
0.342514651968329	-0.939512486977695\\
0.348272944473336	-0.937393170525513\\
0.354018124698829	-0.935238561750276\\
0.359749976342018	-0.933048741771788\\
0.36546828360193	-0.930823793035535\\
0.371172831187527	-0.928563799309577\\
0.376863404325818	-0.926268845681401\\
0.38253978876994	-0.923939018554715\\
0.388201770807227	-0.921574405646193\\
0.393849137267256	-0.919175095982174\\
0.399481675529872	-0.916741179895311\\
0.405099173533191	-0.914272749021169\\
0.41070141978159	-0.911769896294776\\
0.416288203353664	-0.909232715947121\\
0.421859313910168	-0.906661303501612\\
0.42741454170194	-0.904055755770473\\
0.432953677577791	-0.901416170851104\\
0.43847651299239	-0.898742648122384\\
0.443982840014101	-0.896035288240934\\
0.449472451332826	-0.893294193137323\\
0.454945140267801	-0.890519466012232\\
0.460400700775381	-0.887711211332569\\
0.465838927456797	-0.884869534827537\\
0.471259615565887	-0.881994543484648\\
0.476662561016808	-0.879086345545702\\
0.482047560391717	-0.876145050502709\\
0.487414410948432	-0.873170769093763\\
0.492762910628062	-0.870163613298878\\
0.498092858062619	-0.867123696335772\\
0.503404052582592	-0.864051132655599\\
0.508696294224511	-0.860946037938645\\
0.513969383738468	-0.857808529089971\\
0.519223122595625	-0.854638724235012\\
0.524457312995682	-0.851436742715129\\
0.529671757874328	-0.848202705083118\\
0.534866260910664	-0.844936733098666\\
0.540040626534582	-0.841638949723773\\
0.545194659934144	-0.838309479118119\\
0.550328167062905	-0.834948446634391\\
0.555440954647223	-0.831555978813562\\
0.560532830193535	-0.828132203380128\\
0.565603601995604	-0.824677249237299\\
0.570653079141739	-0.821191246462146\\
0.575681071521979	-0.817674326300702\\
0.580687389835251	-0.814126621163024\\
0.585671845596503	-0.810548264618207\\
0.590634251143791	-0.806939391389349\\
0.595574419645351	-0.80330013734849\\
0.600492165106631	-0.799630639511487\\
0.605387302377295	-0.79593103603286\\
0.610259647158191	-0.792201466200587\\
0.615109016008291	-0.788442070430867\\
0.619935226351599	-0.784652990262824\\
0.624738096484025	-0.780834368353185\\
0.62951744558022	-0.776986348470907\\
0.634273093700395	-0.773109075491764\\
0.639004861797084	-0.769202695392892\\
0.643712571721894	-0.765267355247292\\
0.648396046232206	-0.761303203218299\\
0.653055108997852	-0.757310388553995\\
0.657689584607753	-0.753289061581596\\
0.662299298576522	-0.749239373701788\\
0.666884077351031	-0.745161477383033\\
0.671443748316953	-0.741055526155821\\
0.675978139805253	-0.736921674606895\\
0.680487081098653	-0.73276007837343\\
0.684970402438062	-0.728570894137173\\
0.689427935028966	-0.724354279618541\\
0.693859511047784	-0.720110393570688\\
0.69826496364818	-0.715839395773525\\
0.702644126967357	-0.711541447027705\\
0.706996836132289	-0.70721670914857\\
0.711322927265938	-0.702865344960055\\
0.715622237493415	-0.698487518288565\\
0.719894604948123	-0.694083393956797\\
0.724139868777841	-0.689653137777544\\
0.728357869150784	-0.685196916547447\\
0.732548447261623	-0.680714898040718\\
0.736711445337461	-0.676207251002818\\
0.740846706643774	-0.671674145144112\\
0.744954075490309	-0.667115751133474\\
0.749033397236952	-0.66253224059186\\
0.753084518299544	-0.657923786085854\\
0.757107286155668	-0.65329056112116\\
0.761101549350386	-0.648632740136082\\
0.765067157501947	-0.643950498494947\\
0.769003961307447	-0.639244012481505\\
0.772911812548446	-0.634513459292296\\
0.776790564096554	-0.629759017029973\\
0.780640069918967	-0.6249808646966\\
0.784460185083968	-0.620179182186911\\
0.788250765766379	-0.615354150281541\\
0.79201166925298	-0.610505950640211\\
0.79574275394788	-0.6056347657949\\
0.799443879377851	-0.600740779142962\\
0.803114906197609	-0.59582417494023\\
0.806755696195072	-0.590885138294072\\
0.810366112296554	-0.585923855156427\\
0.813946018571928	-0.580940512316801\\
0.817495280239747	-0.575935297395235\\
0.821013763672315	-0.570908398835243\\
0.82450133640072	-0.565860005896712\\
0.827957867119819	-0.560790308648785\\
0.831383225693185	-0.555699497962698\\
0.834777283158003	-0.550587765504595\\
0.838139911729929	-0.545455303728313\\
0.841470984807896	-0.54030230586814\\
0.844770376978887	-0.53512896593153\\
0.848037964022651	-0.529935478691809\\
0.851273622916382	-0.524722039680837\\
0.854477231839352	-0.519488845181644\\
0.857648670177496	-0.514236092221047\\
0.860787818527953	-0.508963978562224\\
0.863894558703561	-0.503672702697277\\
0.866968773737309	-0.49836246383975\\
0.870010347886739	-0.493033461917135\\
0.873019166638303	-0.487685897563342\\
0.875995116711675	-0.482319972111148\\
0.878938086064018	-0.476935887584612\\
0.881847963894198	-0.471533846691472\\
0.88472464064696	-0.466114052815518\\
0.88756800801705	-0.460676710008924\\
0.890377958953293	-0.455222022984574\\
0.893154387662626	-0.44975019710835\\
0.895897189614076	-0.444261438391405\\
0.8986062615427	-0.438755953482403\\
0.901281501453471	-0.433233949659738\\
0.90392280862512	-0.427695634823732\\
0.906530083613922	-0.422141217488811\\
0.909103228257449	-0.416570906775646\\
0.91164214567826	-0.410984912403287\\
0.914146740287549	-0.405383444681266\\
0.916616917788743	-0.399766714501677\\
0.919052585181056	-0.394134933331236\\
0.921453650762988	-0.388488313203321\\
0.923820024135776	-0.382827066709988\\
0.926151616206801	-0.377151406993969\\
0.928448339192939	-0.371461547740643\\
0.930710106623867	-0.365757703169994\\
0.93293683334532	-0.36004008802855\\
0.935128435522296	-0.354308917581286\\
0.937284830642212	-0.348564407603531\\
0.939405937518009	-0.34280677437284\\
0.941491676291213	-0.337036234660849\\
0.943541968434937	-0.331253005725116\\
0.945556736756843	-0.325457305300943\\
0.94753590540204	-0.319649351593174\\
0.949479399855948	-0.313829363267985\\
0.9513871469471	-0.307997559444646\\
0.953259074849895	-0.302154159687273\\
0.955095113087306	-0.296299383996568\\
0.956895192533532	-0.290433452801524\\
0.958659245416598	-0.284556586951135\\
0.96038720532091	-0.27866900770608\\
0.962079007189755	-0.27277093673039\\
0.963734587327749	-0.266862596083102\\
0.965353883403235	-0.260944208209902\\
0.966936834450631	-0.25501599593475\\
0.968483380872725	-0.249078182451487\\
0.969993464442918	-0.243130991315435\\
0.971467028307417	-0.237174646434976\\
0.972904016987376	-0.231209372063132\\
0.974304376380983	-0.225235392789109\\
0.975668053765498	-0.219252933529851\\
0.976994997799239	-0.213262219521569\\
0.978285158523512	-0.207263476311258\\
0.979538487364496	-0.201256929748209\\
0.980754937135068	-0.195242805975506\\
0.981934462036582	-0.18922133142151\\
0.983077017660592	-0.183192732791334\\
0.984182560990524	-0.177157237058309\\
0.985251050403297	-0.171115071455439\\
0.986282445670889	-0.165066463466844\\
0.98727670796185	-0.159011640819194\\
0.988233799842767	-0.152950831473141\\
0.989153685279673	-0.146884263614732\\
0.990036329639399	-0.140812165646818\\
0.990881699690886	-0.134734766180454\\
0.991689763606427	-0.128652294026294\\
0.992460490962875	-0.122564978185981\\
0.993193852742778	-0.116473047843512\\
0.993889821335481	-0.110376732356622\\
0.99454837053816	-0.104276261248145\\
0.995169475556809	-0.0981718641973692\\
0.995753113007175	-0.0920637710313933\\
0.996299260915638	-0.0859522117164718\\
0.996807898720039	-0.0798374163493605\\
0.99727900727045	-0.0737196151486479\\
0.997712568829903	-0.0675990384460915\\
0.998108567075048	-0.0614759166779438\\
0.998466987096777	-0.0553504803762803\\
0.998787815400777	-0.049222960160315\\
0.999071039908044	-0.0430935867277195\\
0.999316649955336	-0.0369625908459415\\
0.999524636295573	-0.0308302033435092\\
0.999694991098187	-0.0246966551013464\\
0.999827707949417	-0.0185621770440769\\
0.999922781852547	-0.0124270001313338\\
0.999980209228099	-0.00629135534905956\\
0.999999987913964	-0.00015547370081237\\
0.999982117165487	0.00598041380093273\\
0.999926597655491	0.0121160761434774\\
0.999833431474253	0.0182512823226034\\
0.999702622129429	0.0243858013512665\\
0.999534174545916	0.0305194022682906\\
0.999328095065671	0.0366518541470691\\
0.999084391447468	0.0427829261042548\\
0.998803072866613	0.0489123873084543\\
0.998484149914589	0.0550400069889162\\
0.998127634598667	0.0611655544442238\\
0.997733540341447	0.0672887990509773\\
0.997301881980353	0.0734095102724794\\
0.996832675767081	0.07952745766741\\
0.996325939366978	0.0856424108985085\\
0.995781691858383	0.091754139741243\\
0.995199953731909	0.0978624140924749\\
0.994580746889665	0.103967003979128\\
0.993924094644441	0.110067679566844\\
0.993230021718821	0.116164211168636\\
0.992498554244259	0.122256369253532\\
0.991729719760092	0.128343924455226\\
0.990923547212505	0.134426647580704\\
0.990080066953437	0.14050430961888\\
0.989199310739444	0.146576681749211\\
0.988281311730499	0.15264353535032\\
0.987326104488746	0.158704642008599\\
0.986333724977199	0.164759773526805\\
0.985304210558384	0.17080870193266\\
0.984237599992937	0.176851199487429\\
0.983133933438145	0.182887038694495\\
0.981993252446428	0.188915992307922\\
0.980815599963781	0.194937833341013\\
0.979601020328155	0.200952335074859\\
0.978349559267786	0.206959271066869\\
0.977061263899476	0.212958415159296\\
0.975736182726817	0.218949541487757\\
0.974374365638367	0.224932424489732\\
0.97297586390577	0.230906838913058\\
0.971540730181825	0.236872559824406\\
0.970069018498505	0.242829362617759\\
0.968560784264924	0.248777023022858\\
0.967016084265248	0.254715317113648\\
0.96543497665656	0.260644021316714\\
0.963817520966666	0.266562912419695\\
0.96216377809186	0.272471767579686\\
0.960473810294626	0.278370364331628\\
0.958747681201296	0.284258480596689\\
0.956985455799655	0.290135894690619\\
0.955187200436494	0.296002385332099\\
0.953352982815111	0.301857731651073\\
0.951482871992761	0.307701713197061\\
0.949576938378062	0.313534109947461\\
0.947635253728336	0.319354702315831\\
0.945657891146912	0.325163271160159\\
0.943644925080375	0.330959597791111\\
0.941596431315758	0.336743463980266\\
0.939512486977695	0.342514651968329\\
0.937393170525513	0.348272944473336\\
0.935238561750276	0.354018124698829\\
0.933048741771788	0.359749976342018\\
0.930823793035535	0.365468283601929\\
0.928563799309577	0.371172831187527\\
0.926268845681401	0.376863404325818\\
0.923939018554715	0.38253978876994\\
0.921574405646193	0.388201770807227\\
0.919175095982174	0.393849137267256\\
0.916741179895311	0.399481675529872\\
0.914272749021169	0.405099173533191\\
0.911769896294776	0.41070141978159\\
0.909232715947121	0.416288203353664\\
0.906661303501612	0.421859313910168\\
0.904055755770473	0.42741454170194\\
0.901416170851104	0.432953677577791\\
0.898742648122384	0.43847651299239\\
0.896035288240934	0.443982840014101\\
0.893294193137323	0.449472451332826\\
0.890519466012232	0.454945140267801\\
0.887711211332569	0.460400700775381\\
0.884869534827537	0.465838927456797\\
0.881994543484648	0.471259615565887\\
0.879086345545702	0.476662561016808\\
0.876145050502709	0.482047560391717\\
0.873170769093763	0.487414410948432\\
0.870163613298878	0.492762910628062\\
0.867123696335772	0.498092858062619\\
0.864051132655599	0.503404052582592\\
0.860946037938644	0.508696294224511\\
0.857808529089971	0.513969383738468\\
0.854638724235012	0.519223122595625\\
0.85143674271513	0.524457312995682\\
0.848202705083118	0.529671757874328\\
0.844936733098666	0.534866260910664\\
0.841638949723773	0.540040626534582\\
0.838309479118119	0.545194659934144\\
0.834948446634391	0.550328167062905\\
0.831555978813562	0.555440954647223\\
0.828132203380128	0.560532830193535\\
0.824677249237299	0.565603601995604\\
0.821191246462146	0.570653079141739\\
0.817674326300702	0.575681071521979\\
0.814126621163024	0.580687389835251\\
0.810548264618207	0.585671845596503\\
0.806939391389349	0.590634251143791\\
0.80330013734849	0.595574419645351\\
0.799630639511488	0.600492165106631\\
0.79593103603286	0.605387302377295\\
0.792201466200587	0.610259647158191\\
0.788442070430867	0.615109016008291\\
0.784652990262824	0.619935226351599\\
0.780834368353185	0.624738096484025\\
0.776986348470907	0.62951744558022\\
0.773109075491764	0.634273093700395\\
0.769202695392892	0.639004861797084\\
0.765267355247292	0.643712571721894\\
0.761303203218299	0.648396046232206\\
0.757310388553995	0.653055108997852\\
0.753289061581596	0.657689584607753\\
0.749239373701788	0.662299298576522\\
0.745161477383033	0.666884077351031\\
0.741055526155821	0.671443748316953\\
0.736921674606895	0.675978139805253\\
0.73276007837343	0.680487081098653\\
0.728570894137173	0.684970402438062\\
0.724354279618541	0.689427935028966\\
0.720110393570688	0.693859511047784\\
0.715839395773525	0.69826496364818\\
0.711541447027705	0.702644126967357\\
0.70721670914857	0.706996836132289\\
0.702865344960055	0.711322927265938\\
0.698487518288565	0.715622237493415\\
0.694083393956797	0.719894604948123\\
0.689653137777544	0.724139868777841\\
0.685196916547447	0.728357869150784\\
0.680714898040718	0.732548447261623\\
0.676207251002819	0.736711445337461\\
0.671674145144112	0.740846706643774\\
0.667115751133474	0.744954075490309\\
0.662532240591861	0.749033397236952\\
0.657923786085854	0.753084518299544\\
0.65329056112116	0.757107286155667\\
0.648632740136082	0.761101549350386\\
0.643950498494947	0.765067157501947\\
0.639244012481505	0.769003961307447\\
0.634513459292296	0.772911812548446\\
0.629759017029973	0.776790564096554\\
0.6249808646966	0.780640069918967\\
0.620179182186911	0.784460185083968\\
0.615354150281541	0.788250765766379\\
0.610505950640211	0.79201166925298\\
0.6056347657949	0.79574275394788\\
0.600740779142962	0.799443879377851\\
0.59582417494023	0.803114906197609\\
0.590885138294072	0.806755696195072\\
0.585923855156427	0.810366112296554\\
0.580940512316801	0.813946018571928\\
0.575935297395235	0.817495280239747\\
0.570908398835243	0.821013763672315\\
0.565860005896712	0.82450133640072\\
0.560790308648785	0.827957867119819\\
0.555699497962698	0.831383225693185\\
0.550587765504595	0.834777283158003\\
0.545455303728313	0.838139911729929\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	2.86142360795758\\
0.53512896593153	2.86472300012858\\
0.529935478691809	2.86799058717234\\
0.524722039680837	2.87122624606607\\
0.519488845181644	2.87442985498904\\
0.514236092221046	2.87760129332719\\
0.508963978562224	2.88074044167764\\
0.503672702697277	2.88384718185325\\
0.49836246383975	2.886921396887\\
0.493033461917135	2.88996297103643\\
0.487685897563342	2.89297178978799\\
0.482319972111147	2.89594773986136\\
0.476935887584611	2.89889070921371\\
0.471533846691473	2.90180058704389\\
0.466114052815518	2.90467726379665\\
0.460676710008924	2.90752063116674\\
0.455222022984573	2.91033058210298\\
0.44975019710835	2.91310701081231\\
0.444261438391405	2.91584981276376\\
0.438755953482402	2.91855888469239\\
0.433233949659737	2.92123412460316\\
0.427695634823732	2.92387543177481\\
0.42214121748881	2.92648270676361\\
0.416570906775645	2.92905585140714\\
0.410984912403287	2.93159476882795\\
0.405383444681266	2.93409936343724\\
0.399766714501677	2.93656954093843\\
0.394134933331236	2.93900520833074\\
0.388488313203321	2.94140627391268\\
0.382827066709988	2.94377264728547\\
0.377151406993968	2.94610423935649\\
0.371461547740642	2.94840096234263\\
0.365757703169994	2.95066272977356\\
0.360040088028549	2.95288945649501\\
0.354308917581286	2.95508105867199\\
0.348564407603531	2.9572374537919\\
0.34280677437284	2.9593585606677\\
0.337036234660849	2.9614442994409\\
0.331253005725116	2.96349459158463\\
0.325457305300943	2.96550935990653\\
0.319649351593174	2.96748852855173\\
0.313829363267985	2.96943202300564\\
0.307997559444645	2.97133977009679\\
0.302154159687273	2.97321169799958\\
0.296299383996568	2.97504773623699\\
0.290433452801524	2.97684781568322\\
0.284556586951135	2.97861186856629\\
0.27866900770608	2.9803398284706\\
0.272770936730389	2.98203163033944\\
0.266862596083102	2.98368721047744\\
0.260944208209902	2.98530650655292\\
0.25501599593475	2.98688945760032\\
0.249078182451487	2.98843600402241\\
0.243130991315434	2.98994608759261\\
0.237174646434976	2.99141965145711\\
0.231209372063131	2.99285664013706\\
0.225235392789109	2.99425699953067\\
0.219252933529851	2.99562067691519\\
0.213262219521569	2.99694762094893\\
0.207263476311257	2.9982377816732\\
0.201256929748209	2.99949111051418\\
0.195242805975506	3.00070756028476\\
0.18922133142151	3.00188708518627\\
0.183192732791334	3.00302964081028\\
0.177157237058309	3.00413518414021\\
0.171115071455439	3.00520367355299\\
0.165066463466843	3.00623506882058\\
0.159011640819194	3.00722933111154\\
0.152950831473142	3.00818642299246\\
0.146884263614732	3.00910630842936\\
0.140812165646817	3.00998895278909\\
0.134734766180453	3.01083432284057\\
0.128652294026294	3.01164238675612\\
0.12256497818598	3.01241311411256\\
0.116473047843512	3.01314647589247\\
0.110376732356622	3.01384244448517\\
0.104276261248145	3.01450099368785\\
0.098171864197369	3.0151220987065\\
0.0920637710313928	3.01570573615686\\
0.085952211716472	3.01625188406533\\
0.0798374163493604	3.01676052186973\\
0.0737196151486477	3.01723163042014\\
0.0675990384460909	3.01766519197959\\
0.0614759166779438	3.01806119022474\\
0.0553504803762802	3.01841961024647\\
0.0492229601603146	3.01874043855047\\
0.0430935867277198	3.01902366305773\\
0.0369625908459415	3.01926927310502\\
0.0308302033435091	3.01947725944526\\
0.0246966551013459	3.01964761424788\\
0.018562177044077	3.01978033109911\\
0.0124270001313337	3.01987540500224\\
0.00629135534905928	3.01993283237779\\
0.000155473700811815	3.01995261106365\\
-0.00598041380093267	3.01993474031518\\
-0.0121160761434776	3.01987922080518\\
-0.0182512823226038	3.01978605462394\\
-0.0243858013512663	3.01965524527912\\
-0.0305194022682906	3.01948679769561\\
-0.0366518541470694	3.01928071821536\\
-0.0427829261042552	3.01903701459716\\
-0.0489123873084541	3.0187556960163\\
-0.0550400069889163	3.01843677306428\\
-0.061165554444224	3.01808025774836\\
-0.067288799050978	3.01768616349114\\
-0.0734095102724794	3.01725450513004\\
-0.0795274576674103	3.01678529891677\\
-0.085642410898509	3.01627856251667\\
-0.0917541397412427	3.01573431500807\\
-0.0978624140924748	3.0151525768816\\
-0.103967003979128	3.01453337003935\\
-0.110067679566845	3.01387671779413\\
-0.116164211168636	3.01318264486851\\
-0.122256369253532	3.01245117739395\\
-0.128343924455226	3.01168234290978\\
-0.134426647580705	3.01087617036219\\
-0.14050430961888	3.01003269010313\\
-0.146576681749212	3.00915193388913\\
-0.152643535350321	3.00823393488019\\
-0.158704642008599	3.00727872763844\\
-0.164759773526805	3.00628634812689\\
-0.17080870193266	3.00525683370807\\
-0.17685119948743	3.00419022314263\\
-0.182887038694495	3.00308655658783\\
-0.188915992307922	3.00194587559612\\
-0.194937833341014	3.00076822311347\\
-0.20095233507486	2.99955364347784\\
-0.206959271066869	2.99830218241747\\
-0.212958415159296	2.99701388704916\\
-0.218949541487757	2.99568880587651\\
-0.224932424489732	2.99432698878806\\
-0.230906838913058	2.99292848705546\\
-0.236872559824407	2.99149335333151\\
-0.24282936261776	2.99002164164819\\
-0.248777023022857	2.98851340741461\\
-0.254715317113648	2.98696870741494\\
-0.260644021316715	2.98538759980625\\
-0.266562912419695	2.98377014411636\\
-0.272471767579685	2.98211640124155\\
-0.278370364331628	2.98042643344431\\
-0.284258480596689	2.97870030435098\\
-0.290135894690619	2.97693807894934\\
-0.296002385332099	2.97513982358618\\
-0.301857731651073	2.9733056059648\\
-0.307701713197061	2.97143549514245\\
-0.313534109947461	2.96952956152775\\
-0.319354702315831	2.96758787687802\\
-0.325163271160159	2.9656105142966\\
-0.330959597791112	2.96359754823006\\
-0.336743463980266	2.96154905446545\\
-0.342514651968329	2.95946511012738\\
-0.348272944473337	2.9573457936752\\
-0.354018124698829	2.95519118489996\\
-0.359749976342018	2.95300136492148\\
-0.36546828360193	2.95077641618522\\
-0.371172831187527	2.94851642245927\\
-0.376863404325818	2.94622146883109\\
-0.38253978876994	2.9438916417044\\
-0.388201770807228	2.94152702879588\\
-0.393849137267257	2.93912771913186\\
-0.399481675529872	2.936693803045\\
-0.405099173533191	2.93422537217086\\
-0.41070141978159	2.93172251944446\\
-0.416288203353664	2.92918533909681\\
-0.421859313910168	2.9266139266513\\
-0.42741454170194	2.92400837892016\\
-0.432953677577792	2.92136879400079\\
-0.43847651299239	2.91869527127207\\
-0.443982840014101	2.91598791139062\\
-0.449472451332826	2.91324681628701\\
-0.454945140267801	2.91047208916192\\
-0.460400700775381	2.90766383448226\\
-0.465838927456797	2.90482215797723\\
-0.471259615565887	2.90194716663434\\
-0.476662561016808	2.89903896869539\\
-0.482047560391717	2.8960976736524\\
-0.487414410948432	2.89312339224345\\
-0.492762910628063	2.89011623644857\\
-0.498092858062619	2.88707631948546\\
-0.503404052582592	2.88400375580529\\
-0.508696294224511	2.88089866108833\\
-0.513969383738469	2.87776115223966\\
-0.519223122595625	2.8745913473847\\
-0.524457312995682	2.87138936586482\\
-0.529671757874329	2.86815532823281\\
-0.534866260910663	2.86488935624835\\
-0.540040626534582	2.86159157287346\\
-0.545194659934145	2.85826210226781\\
-0.550328167062906	2.85490106978408\\
-0.555440954647223	2.85150860196325\\
-0.560532830193535	2.84808482652982\\
-0.565603601995604	2.84462987238699\\
-0.570653079141739	2.84114386961183\\
-0.575681071521979	2.83762694945039\\
-0.580687389835252	2.83407924431271\\
-0.585671845596503	2.8305008877679\\
-0.590634251143791	2.82689201453904\\
-0.595574419645351	2.82325276049818\\
-0.600492165106632	2.81958326266118\\
-0.605387302377295	2.81588365918255\\
-0.610259647158191	2.81215408935028\\
-0.615109016008291	2.80839469358056\\
-0.619935226351599	2.80460561341251\\
-0.624738096484025	2.80078699150287\\
-0.62951744558022	2.7969389716206\\
-0.634273093700395	2.79306169864145\\
-0.639004861797084	2.78915531854258\\
-0.643712571721894	2.78521997839698\\
-0.648396046232206	2.78125582636799\\
-0.653055108997853	2.77726301170368\\
-0.657689584607754	2.77324168473128\\
-0.662299298576522	2.76919199685148\\
-0.666884077351031	2.76511410053272\\
-0.671443748316953	2.76100814930551\\
-0.675978139805252	2.75687429775658\\
-0.680487081098652	2.75271270152312\\
-0.684970402438062	2.74852351728686\\
-0.689427935028966	2.74430690276823\\
-0.693859511047783	2.74006301672038\\
-0.69826496364818	2.73579201892321\\
-0.702644126967357	2.73149407017739\\
-0.70699683613229	2.72716933229826\\
-0.711322927265938	2.72281796810974\\
-0.715622237493416	2.71844014143825\\
-0.719894604948123	2.71403601710649\\
-0.724139868777841	2.70960576092723\\
-0.728357869150784	2.70514953969714\\
-0.732548447261623	2.70066752119041\\
-0.736711445337462	2.69615987415251\\
-0.740846706643774	2.6916267682938\\
-0.744954075490309	2.68706837428316\\
-0.749033397236952	2.68248486374155\\
-0.753084518299544	2.67787640923554\\
-0.757107286155667	2.67324318427085\\
-0.761101549350386	2.66858536328577\\
-0.765067157501947	2.66390312164464\\
-0.769003961307447	2.65919663563119\\
-0.772911812548446	2.65446608244199\\
-0.776790564096554	2.64971164017966\\
-0.780640069918967	2.64493348784629\\
-0.784460185083968	2.6401318053366\\
-0.788250765766379	2.63530677343123\\
-0.79201166925298	2.6304585737899\\
-0.795742753947881	2.62558738894459\\
-0.799443879377851	2.62069340229265\\
-0.80311490619761	2.61577679808992\\
-0.806755696195072	2.61083776144376\\
-0.810366112296554	2.60587647830612\\
-0.813946018571928	2.60089313546649\\
-0.817495280239747	2.59588792054492\\
-0.821013763672315	2.59086102198493\\
-0.82450133640072	2.5858126290464\\
-0.827957867119819	2.58074293179847\\
-0.831383225693185	2.57565212111239\\
-0.834777283158003	2.57054038865428\\
-0.838139911729929	2.565407926878\\
-0.841470984807897	2.56025492901783\\
-0.844770376978887	2.55508158908122\\
-0.848037964022651	2.5498881018415\\
-0.851273622916382	2.54467466283053\\
-0.854477231839352	2.53944146833133\\
-0.857648670177496	2.53418871537074\\
-0.860787818527953	2.52891660171191\\
-0.863894558703561	2.52362532584697\\
-0.86696877373731	2.51831508698944\\
-0.870010347886739	2.51298608506682\\
-0.873019166638303	2.50763852071303\\
-0.875995116711676	2.50227259526084\\
-0.878938086064018	2.4968885107343\\
-0.881847963894198	2.49148646984116\\
-0.88472464064696	2.48606667596521\\
-0.88756800801705	2.48062933315861\\
-0.890377958953294	2.47517464613426\\
-0.893154387662626	2.46970282025804\\
-0.895897189614076	2.46421406154109\\
-0.8986062615427	2.45870857663209\\
-0.901281501453472	2.45318657280943\\
-0.90392280862512	2.44764825797342\\
-0.906530083613922	2.4420938406385\\
-0.90910322825745	2.43652352992533\\
-0.91164214567826	2.43093753555298\\
-0.914146740287548	2.42533606783095\\
-0.916616917788743	2.41971933765137\\
-0.919052585181056	2.41408755648092\\
-0.921453650762988	2.40844093635301\\
-0.923820024135776	2.40277968985968\\
-0.926151616206801	2.39710403014366\\
-0.928448339192939	2.39141417089033\\
-0.930710106623867	2.38571032631968\\
-0.932936833345321	2.37999271117824\\
-0.935128435522296	2.37426154073097\\
-0.937284830642212	2.36851703075322\\
-0.939405937518009	2.36275939752253\\
-0.941491676291212	2.35698885781054\\
-0.943541968434937	2.3512056288748\\
-0.945556736756843	2.34540992845063\\
-0.94753590540204	2.33960197474286\\
-0.949479399855948	2.33378198641767\\
-0.9513871469471	2.32795018259433\\
-0.953259074849895	2.32210678283696\\
-0.955095113087306	2.31625200714626\\
-0.956895192533532	2.31038607595121\\
-0.958659245416598	2.30450921010082\\
-0.96038720532091	2.29862163085577\\
-0.962079007189756	2.29272355988008\\
-0.963734587327749	2.28681521923279\\
-0.965353883403235	2.28089683135959\\
-0.966936834450631	2.27496861908444\\
-0.968483380872725	2.26903080560118\\
-0.969993464442918	2.26308361446512\\
-0.971467028307417	2.25712726958466\\
-0.972904016987376	2.25116199521282\\
-0.974304376380983	2.2451880159388\\
-0.975668053765498	2.23920555667954\\
-0.976994997799239	2.23321484267126\\
-0.978285158523512	2.22721609946095\\
-0.979538487364496	2.2212095528979\\
-0.980754937135068	2.21519542912519\\
-0.981934462036582	2.2091739545712\\
-0.983077017660592	2.20314535594102\\
-0.984182560990524	2.197109860208\\
-0.985251050403297	2.19106769460513\\
-0.986282445670889	2.18501908661653\\
-0.98727670796185	2.17896426396888\\
-0.988233799842767	2.17290345462283\\
-0.989153685279673	2.16683688676442\\
-0.990036329639399	2.16076478879651\\
-0.990881699690886	2.15468738933014\\
-0.991689763606427	2.14860491717598\\
-0.992460490962875	2.14251760133567\\
-0.993193852742778	2.1364256709932\\
-0.993889821335481	2.13032935550631\\
-0.99454837053816	2.12422888439783\\
-0.995169475556809	2.11812448734706\\
-0.995753113007175	2.11201639418108\\
-0.996299260915638	2.10590483486616\\
-0.996807898720039	2.09979003949905\\
-0.99727900727045	2.09367223829834\\
-0.997712568829903	2.08755166159578\\
-0.998108567075048	2.08142853982763\\
-0.998466987096777	2.07530310352597\\
-0.998787815400777	2.06917558331\\
-0.999071039908044	2.06304620987741\\
-0.999316649955336	2.05691521399563\\
-0.999524636295573	2.0507828264932\\
-0.999694991098188	2.04464927825103\\
-0.999827707949417	2.03851480019377\\
-0.999922781852547	2.03237962328102\\
-0.999980209228099	2.02624397849875\\
-0.999999987913964	2.0201080968505\\
-0.999982117165487	2.01397220934876\\
-0.999926597655491	2.00783654700621\\
-0.999833431474253	2.00170134082709\\
-0.999702622129429	1.99556682179842\\
-0.999534174545916	1.9894332208814\\
-0.999328095065671	1.98330076900262\\
-0.999084391447468	1.97716969704543\\
-0.998803072866613	1.97104023584123\\
-0.998484149914589	1.96491261616077\\
-0.998127634598667	1.95878706870546\\
-0.997733540341447	1.95266382409871\\
-0.997301881980354	1.94654311287721\\
-0.996832675767081	1.94042516548228\\
-0.996325939366978	1.93431021225118\\
-0.995781691858383	1.92819848340845\\
-0.995199953731909	1.92209020905721\\
-0.994580746889665	1.91598561917056\\
-0.99392409464444	1.90988494358284\\
-0.993230021718821	1.90378841198105\\
-0.992498554244259	1.89769625389616\\
-0.991729719760092	1.89160869869446\\
-0.990923547212505	1.88552597556898\\
-0.990080066953437	1.87944831353081\\
-0.989199310739444	1.87337594140048\\
-0.988281311730499	1.86730908779937\\
-0.987326104488746	1.86124798114109\\
-0.986333724977199	1.85519284962288\\
-0.985304210558384	1.84914392121703\\
-0.984237599992937	1.84310142366226\\
-0.983133933438145	1.83706558445519\\
-0.981993252446428	1.83103663084177\\
-0.980815599963781	1.82501478980868\\
-0.979601020328154	1.81900028807483\\
-0.978349559267786	1.81299335208282\\
-0.977061263899476	1.80699420799039\\
-0.975736182726817	1.80100308166193\\
-0.974374365638367	1.79502019865996\\
-0.97297586390577	1.78904578423663\\
-0.971540730181825	1.78308006332528\\
-0.970069018498505	1.77712326053193\\
-0.968560784264924	1.77117560012683\\
-0.967016084265248	1.76523730603604\\
-0.96543497665656	1.75930860183297\\
-0.963817520966666	1.75338971072999\\
-0.96216377809186	1.74748085557\\
-0.960473810294626	1.74158225881806\\
-0.958747681201296	1.735694142553\\
-0.956985455799655	1.72981672845907\\
-0.955187200436494	1.72395023781759\\
-0.953352982815111	1.71809489149862\\
-0.951482871992761	1.71225090995263\\
-0.949576938378062	1.70641851320223\\
-0.947635253728335	1.70059792083386\\
-0.945657891146912	1.69478935198953\\
-0.943644925080375	1.68899302535858\\
-0.941596431315758	1.68320915916942\\
-0.939512486977695	1.67743797118136\\
-0.937393170525512	1.67167967867635\\
-0.935238561750276	1.66593449845086\\
-0.933048741771788	1.66020264680767\\
-0.930823793035535	1.65448433954776\\
-0.928563799309577	1.64877979196216\\
-0.926268845681401	1.64308921882387\\
-0.923939018554715	1.63741283437975\\
-0.921574405646193	1.63175085234246\\
-0.919175095982174	1.62610348588243\\
-0.916741179895311	1.62047094761982\\
-0.914272749021169	1.6148534496165\\
-0.911769896294776	1.6092512033681\\
-0.909232715947121	1.60366441979602\\
-0.906661303501612	1.59809330923952\\
-0.904055755770473	1.59253808144775\\
-0.901416170851103	1.5869989455719\\
-0.898742648122384	1.5814761101573\\
-0.896035288240934	1.57596978313559\\
-0.893294193137323	1.57048017181686\\
-0.890519466012232	1.56500748288189\\
-0.887711211332569	1.55955192237431\\
-0.884869534827537	1.55411369569289\\
-0.881994543484648	1.5486930075838\\
-0.879086345545702	1.54329006213288\\
-0.876145050502709	1.53790506275797\\
-0.873170769093763	1.53253821220126\\
-0.870163613298878	1.52718971252163\\
-0.867123696335772	1.52185976508707\\
-0.864051132655598	1.5165485705671\\
-0.860946037938645	1.51125632892518\\
-0.857808529089971	1.50598323941122\\
-0.854638724235012	1.50072950055406\\
-0.851436742715129	1.49549531015401\\
-0.848202705083118	1.49028086527536\\
-0.844936733098666	1.48508636223903\\
-0.841638949723773	1.47991199661511\\
-0.838309479118119	1.47475796321554\\
-0.834948446634391	1.46962445608678\\
-0.831555978813562	1.46451166850247\\
-0.828132203380128	1.45941979295615\\
-0.824677249237299	1.45434902115408\\
-0.821191246462145	1.44929954400795\\
-0.817674326300702	1.44427155162771\\
-0.814126621163024	1.43926523331444\\
-0.810548264618206	1.43428077755319\\
-0.806939391389349	1.4293183720059\\
-0.80330013734849	1.42437820350434\\
-0.799630639511487	1.41946045804306\\
-0.79593103603286	1.41456532077239\\
-0.792201466200588	1.4096929759915\\
-0.788442070430867	1.4048436071414\\
-0.784652990262824	1.40001739679809\\
-0.780834368353185	1.39521452666566\\
-0.776986348470907	1.39043517756947\\
-0.773109075491764	1.38567952944929\\
-0.769202695392891	1.3809477613526\\
-0.765267355247292	1.37624005142779\\
-0.761303203218299	1.37155657691748\\
-0.757310388553995	1.36689751415184\\
-0.753289061581595	1.36226303854194\\
-0.749239373701788	1.35765332457317\\
-0.745161477383033	1.35306854579866\\
-0.741055526155821	1.34850887483274\\
-0.736921674606895	1.34397448334444\\
-0.73276007837343	1.33946554205104\\
-0.728570894137173	1.33498222071163\\
-0.724354279618541	1.33052468812072\\
-0.720110393570688	1.32609311210191\\
-0.715839395773525	1.32168765950151\\
-0.711541447027705	1.31730849618233\\
-0.70721670914857	1.3129557870174\\
-0.702865344960056	1.30862969588375\\
-0.698487518288564	1.30433038565627\\
-0.694083393956797	1.30005801820157\\
-0.689653137777544	1.29581275437185\\
-0.685196916547447	1.2915947539989\\
-0.680714898040717	1.28740417588807\\
-0.676207251002818	1.28324117781223\\
-0.671674145144112	1.27910591650592\\
-0.667115751133474	1.27499854765938\\
-0.66253224059186	1.27091922591274\\
-0.657923786085853	1.26686810485014\\
-0.65329056112116	1.26284533699402\\
-0.648632740136082	1.2588510737993\\
-0.643950498494947	1.25488546564774\\
-0.639244012481505	1.25094866184224\\
-0.634513459292296	1.24704081060124\\
-0.629759017029973	1.24316205905313\\
-0.6249808646966	1.23931255323072\\
-0.620179182186912	1.23549243806572\\
-0.615354150281541	1.23170185738331\\
-0.610505950640211	1.22794095389671\\
-0.605634765794899	1.22420986920181\\
-0.600740779142962	1.22050874377184\\
-0.595824174940229	1.21683771695208\\
-0.590885138294072	1.21319692695462\\
-0.585923855156427	1.20958651085314\\
-0.580940512316801	1.20600660457776\\
-0.575935297395235	1.20245734290994\\
-0.570908398835242	1.19893885947737\\
-0.565860005896712	1.19545128674897\\
-0.560790308648785	1.19199475602987\\
-0.555699497962698	1.1885693974565\\
-0.550587765504595	1.18517533999169\\
-0.545455303728314	1.18181271141976\\
-0.54030230586814	1.17848163834179\\
-0.53512896593153	1.1751822461708\\
-0.52993547869181	1.17191465912704\\
-0.524722039680837	1.16867900023331\\
-0.519488845181644	1.16547539131034\\
-0.514236092221046	1.16230395297219\\
-0.508963978562224	1.15916480462174\\
-0.503672702697277	1.15605806444613\\
-0.49836246383975	1.15298384941238\\
-0.493033461917135	1.14994227526295\\
-0.487685897563342	1.14693345651139\\
-0.482319972111148	1.14395750643801\\
-0.476935887584611	1.14101453708567\\
-0.471533846691473	1.13810465925549\\
-0.466114052815518	1.13522798250273\\
-0.460676710008924	1.13238461513264\\
-0.455222022984573	1.1295746641964\\
-0.44975019710835	1.12679823548706\\
-0.444261438391405	1.12405543353561\\
-0.438755953482403	1.12134636160699\\
-0.433233949659737	1.11867112169622\\
-0.427695634823732	1.11602981452457\\
-0.42214121748881	1.11342253953577\\
-0.416570906775645	1.11084939489224\\
-0.410984912403287	1.10831047747143\\
-0.405383444681266	1.10580588286214\\
-0.399766714501677	1.10333570536095\\
-0.394134933331236	1.10090003796863\\
-0.388488313203321	1.0984989723867\\
-0.382827066709988	1.09613259901391\\
-0.377151406993969	1.09380100694289\\
-0.371461547740642	1.09150428395675\\
-0.365757703169994	1.08924251652582\\
-0.36004008802855	1.08701578980437\\
-0.354308917581286	1.08482418762739\\
-0.348564407603531	1.08266779250748\\
-0.34280677437284	1.08054668563168\\
-0.337036234660849	1.07846094685848\\
-0.331253005725116	1.07641065471475\\
-0.325457305300943	1.07439588639285\\
-0.319649351593174	1.07241671774765\\
-0.313829363267985	1.07047322329374\\
-0.307997559444645	1.06856547620259\\
-0.302154159687273	1.06669354829979\\
-0.296299383996568	1.06485751006238\\
-0.290433452801524	1.06305743061616\\
-0.284556586951136	1.06129337773309\\
-0.27866900770608	1.05956541782878\\
-0.27277093673039	1.05787361595993\\
-0.266862596083102	1.05621803582194\\
-0.260944208209903	1.05459873974645\\
-0.25501599593475	1.05301578869906\\
-0.249078182451487	1.05146924227696\\
-0.243130991315434	1.04995915870677\\
-0.237174646434976	1.04848559484227\\
-0.231209372063132	1.04704860616231\\
-0.225235392789109	1.04564824676871\\
-0.219252933529852	1.04428456938419\\
-0.213262219521569	1.04295762535045\\
-0.207263476311258	1.04166746462618\\
-0.201256929748209	1.04041413578519\\
-0.195242805975506	1.03919768601462\\
-0.18922133142151	1.03801816111311\\
-0.183192732791334	1.0368756054891\\
-0.177157237058309	1.03577006215916\\
-0.171115071455439	1.03470157274639\\
-0.165066463466843	1.0336701774788\\
-0.159011640819194	1.03267591518784\\
-0.152950831473142	1.03171882330692\\
-0.146884263614732	1.03079893787002\\
-0.140812165646818	1.02991629351029\\
-0.134734766180453	1.0290709234588\\
-0.128652294026295	1.02826285954326\\
-0.12256497818598	1.02749213218681\\
-0.116473047843512	1.02675877040691\\
-0.110376732356623	1.02606280181421\\
-0.104276261248145	1.02540425261153\\
-0.0981718641973692	1.02478314759288\\
-0.0920637710313928	1.02419951014251\\
-0.0859522117164722	1.02365336223405\\
-0.0798374163493604	1.02314472442965\\
-0.0737196151486478	1.02267361587924\\
-0.0675990384460909	1.02224005431979\\
-0.0614759166779441	1.02184405607464\\
-0.0553504803762803	1.02148563605291\\
-0.0492229601603149	1.02116480774891\\
-0.0430935867277199	1.02088158324164\\
-0.0369625908459414	1.02063597319435\\
-0.0308302033435092	1.02042798685412\\
-0.024696655101346	1.0202576320515\\
-0.0185621770440773	1.02012491520027\\
-0.0124270001313337	1.02002984129714\\
-0.00629135534905956	1.01997241392159\\
-0.000155473700811815	1.01995263523572\\
0.00598041380093234	1.0199705059842\\
0.0121160761434775	1.0200260254942\\
0.0182512823226035	1.02011919167544\\
0.0243858013512661	1.02025000102026\\
0.0305194022682908	1.02041844860377\\
0.0366518541470692	1.02062452808402\\
0.0427829261042552	1.02086823170222\\
0.0489123873084539	1.02114955028308\\
0.0550400069889163	1.0214684732351\\
0.0611655544442238	1.02182498855102\\
0.067288799050978	1.02221908280824\\
0.0734095102724791	1.02265074116934\\
0.0795274576674102	1.02311994738261\\
0.085642410898509	1.02362668378271\\
0.0917541397412426	1.02417093129131\\
0.0978624140924749	1.02475266941778\\
0.103967003979128	1.02537187626002\\
0.110067679566845	1.02602852850525\\
0.116164211168635	1.02672260143087\\
0.122256369253532	1.02745406890543\\
0.128343924455226	1.0282229033896\\
0.134426647580705	1.02902907593718\\
0.14050430961888	1.02987255619625\\
0.146576681749212	1.03075331241025\\
0.152643535350321	1.03167131141919\\
0.158704642008598	1.03262651866094\\
0.164759773526805	1.03361889817249\\
0.17080870193266	1.03464841259131\\
0.17685119948743	1.03571502315675\\
0.182887038694495	1.03681868971154\\
0.188915992307922	1.03795937070326\\
0.194937833341013	1.03913702318591\\
0.20095233507486	1.04035160282153\\
0.206959271066868	1.0416030638819\\
0.212958415159296	1.04289135925021\\
0.218949541487757	1.04421644042287\\
0.224932424489732	1.04557825751132\\
0.230906838913058	1.04697675924392\\
0.236872559824407	1.04841189296786\\
0.24282936261776	1.04988360465118\\
0.248777023022857	1.05139183888476\\
0.254715317113648	1.05293653888444\\
0.260644021316714	1.05451764649313\\
0.266562912419695	1.05613510218302\\
0.272471767579685	1.05778884505783\\
0.278370364331628	1.05947881285506\\
0.284258480596689	1.06120494194839\\
0.290135894690619	1.06296716735003\\
0.296002385332099	1.06476542271319\\
0.301857731651073	1.06659964033458\\
0.307701713197061	1.06846975115693\\
0.313534109947461	1.07037568477163\\
0.319354702315831	1.07231736942135\\
0.325163271160159	1.07429473200278\\
0.330959597791111	1.07630769806931\\
0.336743463980266	1.07835619183393\\
0.342514651968329	1.08044013617199\\
0.348272944473336	1.08255945262418\\
0.354018124698829	1.08471406139941\\
0.359749976342018	1.0869038813779\\
0.36546828360193	1.08912883011415\\
0.371172831187527	1.09138882384011\\
0.376863404325818	1.09368377746829\\
0.38253978876994	1.09601360459497\\
0.388201770807227	1.0983782175035\\
0.393849137267256	1.10077752716752\\
0.399481675529872	1.10321144325438\\
0.405099173533191	1.10567987412852\\
0.41070141978159	1.10818272685491\\
0.416288203353664	1.11071990720257\\
0.421859313910168	1.11329131964808\\
0.42741454170194	1.11589686737922\\
0.432953677577791	1.11853645229859\\
0.43847651299239	1.12120997502731\\
0.443982840014101	1.12391733490876\\
0.449472451332826	1.12665843001237\\
0.454945140267801	1.12943315713746\\
0.460400700775381	1.13224141181712\\
0.465838927456797	1.13508308832215\\
0.471259615565887	1.13795807966504\\
0.476662561016808	1.14086627760399\\
0.482047560391717	1.14380757264698\\
0.487414410948432	1.14678185405593\\
0.492762910628062	1.14978900985081\\
0.498092858062619	1.15282892681392\\
0.503404052582592	1.15590149049409\\
0.508696294224511	1.15900658521104\\
0.513969383738468	1.16214409405972\\
0.519223122595625	1.16531389891468\\
0.524457312995682	1.16851588043456\\
0.529671757874328	1.17174991806657\\
0.534866260910664	1.17501589005102\\
0.540040626534582	1.17831367342592\\
0.545194659934144	1.18164314403157\\
0.550328167062905	1.1850041765153\\
0.555440954647223	1.18839664433613\\
0.560532830193535	1.19182041976956\\
0.565603601995604	1.19527537391239\\
0.570653079141739	1.19876137668754\\
0.575681071521979	1.20227829684899\\
0.580687389835251	1.20582600198666\\
0.585671845596503	1.20940435853148\\
0.590634251143791	1.21301323176034\\
0.595574419645351	1.2166524858012\\
0.600492165106631	1.2203219836382\\
0.605387302377295	1.22402158711683\\
0.610259647158191	1.2277511569491\\
0.615109016008291	1.23151055271882\\
0.619935226351599	1.23529963288686\\
0.624738096484025	1.2391182547965\\
0.62951744558022	1.24296627467878\\
0.634273093700395	1.24684354765792\\
0.639004861797084	1.2507499277568\\
0.643712571721894	1.2546852679024\\
0.648396046232206	1.25864941993139\\
0.653055108997852	1.26264223459569\\
0.657689584607753	1.26666356156809\\
0.662299298576522	1.2707132494479\\
0.666884077351031	1.27479114576666\\
0.671443748316953	1.27889709699387\\
0.675978139805253	1.28303094854279\\
0.680487081098653	1.28719254477626\\
0.684970402438062	1.29138172901252\\
0.689427935028966	1.29559834353115\\
0.693859511047784	1.299842229579\\
0.69826496364818	1.30411322737616\\
0.702644126967357	1.30841117612198\\
0.706996836132289	1.31273591400112\\
0.711322927265938	1.31708727818963\\
0.715622237493415	1.32146510486112\\
0.719894604948123	1.32586922919289\\
0.724139868777841	1.33029948537215\\
0.728357869150784	1.33475570660224\\
0.732548447261623	1.33923772510897\\
0.736711445337461	1.34374537214687\\
0.740846706643774	1.34827847800558\\
0.744954075490309	1.35283687201621\\
0.749033397236952	1.35742038255783\\
0.753084518299544	1.36202883706384\\
0.757107286155668	1.36666206202853\\
0.761101549350386	1.37131988301361\\
0.765067157501947	1.37600212465474\\
0.769003961307447	1.38070861066818\\
0.772911812548446	1.38543916385739\\
0.776790564096554	1.39019360611972\\
0.780640069918967	1.39497175845309\\
0.784460185083968	1.39977344096278\\
0.788250765766379	1.40459847286815\\
0.79201166925298	1.40944667250948\\
0.79574275394788	1.41431785735479\\
0.799443879377851	1.41921184400673\\
0.803114906197609	1.42412844820946\\
0.806755696195072	1.42906748485562\\
0.810366112296554	1.43402876799326\\
0.813946018571928	1.43901211083289\\
0.817495280239747	1.44401732575445\\
0.821013763672315	1.44904422431445\\
0.82450133640072	1.45409261725298\\
0.827957867119819	1.4591623145009\\
0.831383225693185	1.46425312518699\\
0.834777283158003	1.46936485764509\\
0.838139911729929	1.47449731942138\\
0.841470984807896	1.47965031728155\\
0.844770376978887	1.48482365721816\\
0.848037964022651	1.49001714445788\\
0.851273622916382	1.49523058346885\\
0.854477231839352	1.50046377796804\\
0.857648670177496	1.50571653092864\\
0.860787818527953	1.51098864458746\\
0.863894558703561	1.51627992045241\\
0.866968773737309	1.52159015930994\\
0.870010347886739	1.52691916123255\\
0.873019166638303	1.53226672558635\\
0.875995116711675	1.53763265103854\\
0.878938086064018	1.54301673556508\\
0.881847963894198	1.54841877645822\\
0.88472464064696	1.55383857033417\\
0.88756800801705	1.55927591314076\\
0.890377958953293	1.56473060016512\\
0.893154387662626	1.57020242604134\\
0.895897189614076	1.57569118475828\\
0.8986062615427	1.58119666966729\\
0.901281501453471	1.58671867348995\\
0.90392280862512	1.59225698832596\\
0.906530083613922	1.59781140566088\\
0.909103228257449	1.60338171637404\\
0.91164214567826	1.6089677107464\\
0.914146740287549	1.61456917846842\\
0.916616917788743	1.62018590864801\\
0.919052585181056	1.62581768981845\\
0.921453650762988	1.63146430994637\\
0.923820024135776	1.6371255564397\\
0.926151616206801	1.64280121615572\\
0.928448339192939	1.64849107540905\\
0.930710106623867	1.65419491997969\\
0.93293683334532	1.65991253512114\\
0.935128435522296	1.6656437055684\\
0.937284830642212	1.67138821554616\\
0.939405937518009	1.67714584877685\\
0.941491676291213	1.68291638848884\\
0.943541968434937	1.68869961742457\\
0.945556736756843	1.69449531784875\\
0.94753590540204	1.70030327155651\\
0.949479399855948	1.7061232598817\\
0.9513871469471	1.71195506370504\\
0.953259074849895	1.71779846346242\\
0.955095113087306	1.72365323915312\\
0.956895192533532	1.72951917034816\\
0.958659245416598	1.73539603619855\\
0.96038720532091	1.74128361544361\\
0.962079007189755	1.7471816864193\\
0.963734587327749	1.75309002706659\\
0.965353883403235	1.75900841493979\\
0.966936834450631	1.76493662721494\\
0.968483380872725	1.7708744406982\\
0.969993464442918	1.77682163183425\\
0.971467028307417	1.78277797671471\\
0.972904016987376	1.78874325108656\\
0.974304376380983	1.79471723036058\\
0.975668053765498	1.80069968961984\\
0.976994997799239	1.80669040362812\\
0.978285158523512	1.81268914683843\\
0.979538487364496	1.81869569340148\\
0.980754937135068	1.82470981717418\\
0.981934462036582	1.83073129172818\\
0.983077017660592	1.83675989035835\\
0.984182560990524	1.84279538609138\\
0.985251050403297	1.84883755169425\\
0.986282445670889	1.85488615968285\\
0.98727670796185	1.86094098233049\\
0.988233799842767	1.86700179167655\\
0.989153685279673	1.87306835953496\\
0.990036329639399	1.87914045750287\\
0.990881699690886	1.88521785696924\\
0.991689763606427	1.89130032912339\\
0.992460490962875	1.89738764496371\\
0.993193852742778	1.90347957530618\\
0.993889821335481	1.90957589079307\\
0.99454837053816	1.91567636190154\\
0.995169475556809	1.92178075895232\\
0.995753113007175	1.9278888521183\\
0.996299260915638	1.93400041143322\\
0.996807898720039	1.94011520680033\\
0.99727900727045	1.94623300800104\\
0.997712568829903	1.9523535847036\\
0.998108567075048	1.95847670647174\\
0.998466987096777	1.96460214277341\\
0.998787815400777	1.97072966298937\\
0.999071039908044	1.97685903642197\\
0.999316649955336	1.98299003230375\\
0.999524636295573	1.98912241980618\\
0.999694991098187	1.99525596804834\\
0.999827707949417	2.00139044610561\\
0.999922781852547	2.00752562301835\\
0.999980209228099	2.01366126780063\\
0.999999987913964	2.01979714944888\\
0.999982117165487	2.02593303695062\\
0.999926597655491	2.03206869929317\\
0.999833431474253	2.03820390547229\\
0.999702622129429	2.04433842450096\\
0.999534174545916	2.05047202541798\\
0.999328095065671	2.05660447729676\\
0.999084391447468	2.06273554925394\\
0.998803072866613	2.06886501045814\\
0.998484149914589	2.0749926301386\\
0.998127634598667	2.08111817759391\\
0.997733540341447	2.08724142220067\\
0.997301881980353	2.09336213342217\\
0.996832675767081	2.0994800808171\\
0.996325939366978	2.1055950340482\\
0.995781691858383	2.11170676289093\\
0.995199953731909	2.11781503724216\\
0.994580746889665	2.12391962712882\\
0.993924094644441	2.13002030271653\\
0.993230021718821	2.13611683431832\\
0.992498554244259	2.14220899240322\\
0.991729719760092	2.14829654760491\\
0.990923547212505	2.15437927073039\\
0.990080066953437	2.16045693276857\\
0.989199310739444	2.1665293048989\\
0.988281311730499	2.17259615850001\\
0.987326104488746	2.17865726515829\\
0.986333724977199	2.18471239667649\\
0.985304210558384	2.19076132508235\\
0.984237599992937	2.19680382263712\\
0.983133933438145	2.20283966184418\\
0.981993252446428	2.20886861545761\\
0.980815599963781	2.2148904564907\\
0.979601020328155	2.22090495822455\\
0.978349559267786	2.22691189421656\\
0.977061263899476	2.23291103830898\\
0.975736182726817	2.23890216463745\\
0.974374365638367	2.24488504763942\\
0.97297586390577	2.25085946206275\\
0.971540730181825	2.2568251829741\\
0.970069018498505	2.26278198576745\\
0.968560784264924	2.26872964617255\\
0.967016084265248	2.27466794026334\\
0.96543497665656	2.2805966444664\\
0.963817520966666	2.28651553556938\\
0.96216377809186	2.29242439072937\\
0.960473810294626	2.29832298748132\\
0.958747681201296	2.30421110374638\\
0.956985455799655	2.31008851784031\\
0.955187200436494	2.31595500848179\\
0.953352982815111	2.32181035480076\\
0.951482871992761	2.32765433634675\\
0.949576938378062	2.33348673309715\\
0.947635253728336	2.33930732546552\\
0.945657891146912	2.34511589430985\\
0.943644925080375	2.3509122209408\\
0.941596431315758	2.35669608712995\\
0.939512486977695	2.36246727511802\\
0.937393170525513	2.36822556762302\\
0.935238561750276	2.37397074784852\\
0.933048741771788	2.37970259949171\\
0.930823793035535	2.38542090675162\\
0.928563799309577	2.39112545433722\\
0.926268845681401	2.39681602747551\\
0.923939018554715	2.40249241191963\\
0.921574405646193	2.40815439395692\\
0.919175095982174	2.41380176041694\\
0.916741179895311	2.41943429867956\\
0.914272749021169	2.42505179668288\\
0.911769896294776	2.43065404293128\\
0.909232715947121	2.43624082650335\\
0.906661303501612	2.44181193705986\\
0.904055755770473	2.44736716485163\\
0.901416170851104	2.45290630072748\\
0.898742648122384	2.45842913614208\\
0.896035288240934	2.46393546316379\\
0.893294193137323	2.46942507448251\\
0.890519466012232	2.47489776341749\\
0.887711211332569	2.48035332392507\\
0.884869534827537	2.48579155060649\\
0.881994543484648	2.49121223871558\\
0.879086345545702	2.4966151841665\\
0.876145050502709	2.50200018354141\\
0.873170769093763	2.50736703409812\\
0.870163613298878	2.51271553377775\\
0.867123696335772	2.51804548121231\\
0.864051132655599	2.52335667573228\\
0.860946037938644	2.5286489173742\\
0.857808529089971	2.53392200688816\\
0.854638724235012	2.53917574574531\\
0.85143674271513	2.54440993614537\\
0.848202705083118	2.54962438102402\\
0.844936733098666	2.55481888406035\\
0.841638949723773	2.55999324968427\\
0.838309479118119	2.56514728308383\\
0.834948446634391	2.57028079021259\\
0.831555978813562	2.57539357779691\\
0.828132203380128	2.58048545334322\\
0.824677249237299	2.58555622514529\\
0.821191246462146	2.59060570229143\\
0.817674326300702	2.59563369467167\\
0.814126621163024	2.60064001298494\\
0.810548264618207	2.60562446874619\\
0.806939391389349	2.61058687429348\\
0.80330013734849	2.61552704279504\\
0.799630639511488	2.62044478825632\\
0.79593103603286	2.62533992552698\\
0.792201466200587	2.63021227030788\\
0.788442070430867	2.63506163915798\\
0.784652990262824	2.63988784950129\\
0.780834368353185	2.64469071963371\\
0.776986348470907	2.64947006872991\\
0.773109075491764	2.65422571685008\\
0.769202695392892	2.65895748494677\\
0.765267355247292	2.66366519487158\\
0.761303203218299	2.66834866938189\\
0.757310388553995	2.67300773214754\\
0.753289061581596	2.67764220775744\\
0.749239373701788	2.68225192172621\\
0.745161477383033	2.68683670050072\\
0.741055526155821	2.69139637146664\\
0.736921674606895	2.69593076295494\\
0.73276007837343	2.70043970424834\\
0.728570894137173	2.70492302558775\\
0.724354279618541	2.70938055817865\\
0.720110393570688	2.71381213419747\\
0.715839395773525	2.71821758679787\\
0.711541447027705	2.72259675011705\\
0.70721670914857	2.72694945928198\\
0.702865344960055	2.73127555041563\\
0.698487518288565	2.7355748606431\\
0.694083393956797	2.73984722809781\\
0.689653137777544	2.74409249192753\\
0.685196916547447	2.74831049230047\\
0.680714898040718	2.75250107041131\\
0.676207251002819	2.75666406848715\\
0.671674145144112	2.76079932979346\\
0.667115751133474	2.76490669864\\
0.662532240591861	2.76898602038664\\
0.657923786085854	2.77303714144923\\
0.65329056112116	2.77705990930536\\
0.648632740136082	2.78105417250007\\
0.643950498494947	2.78501978065164\\
0.639244012481505	2.78895658445714\\
0.634513459292296	2.79286443569813\\
0.629759017029973	2.79674318724624\\
0.6249808646966	2.80059269306866\\
0.620179182186911	2.80441280823366\\
0.615354150281541	2.80820338891607\\
0.610505950640211	2.81196429240267\\
0.6056347657949	2.81569537709757\\
0.600740779142962	2.81939650252754\\
0.59582417494023	2.8230675293473\\
0.590885138294072	2.82670831934476\\
0.585923855156427	2.83031873544624\\
0.580940512316801	2.83389864172162\\
0.575935297395235	2.83744790338944\\
0.570908398835243	2.840966386822\\
0.565860005896712	2.84445395955041\\
0.560790308648785	2.84791049026951\\
0.555699497962698	2.85133584884287\\
0.550587765504595	2.85472990630769\\
0.545455303728313	2.85809253487962\\
};
\end{axis}
\end{tikzpicture}%

==> figures/polarizationcouple2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.6in,
scale only axis,
xmin=-2.57964571084897,
xmax=2.57964571084897,
ymin=-0.999999987913964,
ymax=3.06918308500586
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	0.841470984807897\\
0.53512896593153	0.844770376978887\\
0.529935478691809	0.848037964022651\\
0.524722039680837	0.851273622916382\\
0.519488845181644	0.854477231839352\\
0.514236092221046	0.857648670177496\\
0.508963978562224	0.860787818527953\\
0.503672702697277	0.863894558703561\\
0.49836246383975	0.86696877373731\\
0.493033461917135	0.870010347886739\\
0.487685897563342	0.873019166638303\\
0.482319972111147	0.875995116711676\\
0.476935887584611	0.878938086064018\\
0.471533846691473	0.881847963894198\\
0.466114052815518	0.88472464064696\\
0.460676710008924	0.88756800801705\\
0.455222022984573	0.890377958953294\\
0.44975019710835	0.893154387662626\\
0.444261438391405	0.895897189614076\\
0.438755953482402	0.8986062615427\\
0.433233949659737	0.901281501453472\\
0.427695634823732	0.90392280862512\\
0.42214121748881	0.906530083613922\\
0.416570906775645	0.90910322825745\\
0.410984912403287	0.91164214567826\\
0.405383444681266	0.914146740287549\\
0.399766714501677	0.916616917788743\\
0.394134933331236	0.919052585181056\\
0.388488313203321	0.921453650762988\\
0.382827066709988	0.923820024135776\\
0.377151406993968	0.926151616206801\\
0.371461547740642	0.928448339192939\\
0.365757703169994	0.930710106623867\\
0.360040088028549	0.932936833345321\\
0.354308917581286	0.935128435522296\\
0.348564407603531	0.937284830642212\\
0.34280677437284	0.939405937518009\\
0.337036234660849	0.941491676291213\\
0.331253005725116	0.943541968434937\\
0.325457305300943	0.945556736756843\\
0.319649351593174	0.94753590540204\\
0.313829363267985	0.949479399855948\\
0.307997559444645	0.9513871469471\\
0.302154159687273	0.953259074849895\\
0.296299383996568	0.955095113087306\\
0.290433452801524	0.956895192533532\\
0.284556586951135	0.958659245416598\\
0.27866900770608	0.96038720532091\\
0.272770936730389	0.962079007189756\\
0.266862596083102	0.963734587327749\\
0.260944208209902	0.965353883403235\\
0.25501599593475	0.966936834450631\\
0.249078182451487	0.968483380872725\\
0.243130991315434	0.969993464442918\\
0.237174646434976	0.971467028307417\\
0.231209372063131	0.972904016987376\\
0.225235392789109	0.974304376380983\\
0.219252933529851	0.975668053765498\\
0.213262219521569	0.976994997799239\\
0.207263476311257	0.978285158523512\\
0.201256929748209	0.979538487364496\\
0.195242805975506	0.980754937135068\\
0.18922133142151	0.981934462036582\\
0.183192732791334	0.983077017660592\\
0.177157237058309	0.984182560990524\\
0.171115071455439	0.985251050403297\\
0.165066463466843	0.986282445670889\\
0.159011640819194	0.98727670796185\\
0.152950831473142	0.988233799842767\\
0.146884263614732	0.989153685279673\\
0.140812165646817	0.990036329639399\\
0.134734766180453	0.990881699690886\\
0.128652294026294	0.991689763606427\\
0.12256497818598	0.992460490962875\\
0.116473047843512	0.993193852742778\\
0.110376732356622	0.993889821335481\\
0.104276261248145	0.99454837053816\\
0.098171864197369	0.995169475556809\\
0.0920637710313928	0.995753113007175\\
0.085952211716472	0.996299260915638\\
0.0798374163493604	0.996807898720039\\
0.0737196151486477	0.99727900727045\\
0.0675990384460909	0.997712568829903\\
0.0614759166779438	0.998108567075048\\
0.0553504803762802	0.998466987096777\\
0.0492229601603146	0.998787815400777\\
0.0430935867277198	0.999071039908044\\
0.0369625908459415	0.999316649955336\\
0.0308302033435091	0.999524636295573\\
0.0246966551013459	0.999694991098188\\
0.018562177044077	0.999827707949417\\
0.0124270001313337	0.999922781852547\\
0.00629135534905928	0.999980209228099\\
0.000155473700811815	0.999999987913964\\
-0.00598041380093267	0.999982117165487\\
-0.0121160761434776	0.999926597655491\\
-0.0182512823226038	0.999833431474253\\
-0.0243858013512663	0.999702622129429\\
-0.0305194022682906	0.999534174545916\\
-0.0366518541470694	0.999328095065671\\
-0.0427829261042552	0.999084391447468\\
-0.0489123873084541	0.998803072866613\\
-0.0550400069889163	0.998484149914589\\
-0.061165554444224	0.998127634598667\\
-0.067288799050978	0.997733540341447\\
-0.0734095102724794	0.997301881980353\\
-0.0795274576674103	0.996832675767081\\
-0.085642410898509	0.996325939366978\\
-0.0917541397412427	0.995781691858383\\
-0.0978624140924748	0.995199953731909\\
-0.103967003979128	0.994580746889665\\
-0.110067679566845	0.99392409464444\\
-0.116164211168636	0.993230021718821\\
-0.122256369253532	0.992498554244259\\
-0.128343924455226	0.991729719760092\\
-0.134426647580705	0.990923547212505\\
-0.14050430961888	0.990080066953437\\
-0.146576681749212	0.989199310739444\\
-0.152643535350321	0.988281311730499\\
-0.158704642008599	0.987326104488746\\
-0.164759773526805	0.986333724977199\\
-0.17080870193266	0.985304210558384\\
-0.17685119948743	0.984237599992937\\
-0.182887038694495	0.983133933438145\\
-0.188915992307922	0.981993252446428\\
-0.194937833341014	0.980815599963781\\
-0.20095233507486	0.979601020328154\\
-0.206959271066869	0.978349559267786\\
-0.212958415159296	0.977061263899476\\
-0.218949541487757	0.975736182726817\\
-0.224932424489732	0.974374365638367\\
-0.230906838913058	0.97297586390577\\
-0.236872559824407	0.971540730181825\\
-0.24282936261776	0.970069018498505\\
-0.248777023022857	0.968560784264924\\
-0.254715317113648	0.967016084265248\\
-0.260644021316715	0.96543497665656\\
-0.266562912419695	0.963817520966666\\
-0.272471767579685	0.96216377809186\\
-0.278370364331628	0.960473810294626\\
-0.284258480596689	0.958747681201296\\
-0.290135894690619	0.956985455799655\\
-0.296002385332099	0.955187200436494\\
-0.301857731651073	0.953352982815111\\
-0.307701713197061	0.951482871992761\\
-0.313534109947461	0.949576938378062\\
-0.319354702315831	0.947635253728336\\
-0.325163271160159	0.945657891146912\\
-0.330959597791112	0.943644925080375\\
-0.336743463980266	0.941596431315758\\
-0.342514651968329	0.939512486977695\\
-0.348272944473337	0.937393170525512\\
-0.354018124698829	0.935238561750276\\
-0.359749976342018	0.933048741771788\\
-0.36546828360193	0.930823793035534\\
-0.371172831187527	0.928563799309576\\
-0.376863404325818	0.926268845681401\\
-0.38253978876994	0.923939018554715\\
-0.388201770807228	0.921574405646192\\
-0.393849137267257	0.919175095982173\\
-0.399481675529872	0.916741179895311\\
-0.405099173533191	0.914272749021169\\
-0.41070141978159	0.911769896294776\\
-0.416288203353664	0.909232715947121\\
-0.421859313910168	0.906661303501612\\
-0.42741454170194	0.904055755770473\\
-0.432953677577792	0.901416170851103\\
-0.43847651299239	0.898742648122384\\
-0.443982840014101	0.896035288240934\\
-0.449472451332826	0.893294193137323\\
-0.454945140267801	0.890519466012232\\
-0.460400700775381	0.887711211332569\\
-0.465838927456797	0.884869534827537\\
-0.471259615565887	0.881994543484648\\
-0.476662561016808	0.879086345545702\\
-0.482047560391717	0.876145050502709\\
-0.487414410948432	0.873170769093763\\
-0.492762910628063	0.870163613298878\\
-0.498092858062619	0.867123696335772\\
-0.503404052582592	0.864051132655598\\
-0.508696294224511	0.860946037938644\\
-0.513969383738469	0.857808529089971\\
-0.519223122595625	0.854638724235012\\
-0.524457312995682	0.851436742715129\\
-0.529671757874329	0.848202705083118\\
-0.534866260910663	0.844936733098666\\
-0.540040626534582	0.841638949723773\\
-0.545194659934145	0.838309479118119\\
-0.550328167062906	0.834948446634391\\
-0.555440954647223	0.831555978813562\\
-0.560532830193535	0.828132203380128\\
-0.565603601995604	0.824677249237299\\
-0.570653079141739	0.821191246462145\\
-0.575681071521979	0.817674326300702\\
-0.580687389835252	0.814126621163024\\
-0.585671845596503	0.810548264618207\\
-0.590634251143791	0.806939391389349\\
-0.595574419645351	0.80330013734849\\
-0.600492165106632	0.799630639511487\\
-0.605387302377295	0.79593103603286\\
-0.610259647158191	0.792201466200588\\
-0.615109016008291	0.788442070430867\\
-0.619935226351599	0.784652990262824\\
-0.624738096484025	0.780834368353185\\
-0.62951744558022	0.776986348470907\\
-0.634273093700395	0.773109075491764\\
-0.639004861797084	0.769202695392891\\
-0.643712571721894	0.765267355247292\\
-0.648396046232206	0.761303203218299\\
-0.653055108997853	0.757310388553995\\
-0.657689584607754	0.753289061581595\\
-0.662299298576522	0.749239373701788\\
-0.666884077351031	0.745161477383033\\
-0.671443748316953	0.741055526155821\\
-0.675978139805252	0.736921674606895\\
-0.680487081098652	0.73276007837343\\
-0.684970402438062	0.728570894137173\\
-0.689427935028966	0.724354279618541\\
-0.693859511047783	0.720110393570688\\
-0.69826496364818	0.715839395773525\\
-0.702644126967357	0.711541447027705\\
-0.70699683613229	0.70721670914857\\
-0.711322927265938	0.702865344960055\\
-0.715622237493416	0.698487518288564\\
-0.719894604948123	0.694083393956797\\
-0.724139868777841	0.689653137777544\\
-0.728357869150784	0.685196916547447\\
-0.732548447261623	0.680714898040717\\
-0.736711445337462	0.676207251002818\\
-0.740846706643774	0.671674145144112\\
-0.744954075490309	0.667115751133474\\
-0.749033397236952	0.66253224059186\\
-0.753084518299544	0.657923786085853\\
-0.757107286155667	0.65329056112116\\
-0.761101549350386	0.648632740136082\\
-0.765067157501947	0.643950498494947\\
-0.769003961307447	0.639244012481505\\
-0.772911812548446	0.634513459292296\\
-0.776790564096554	0.629759017029973\\
-0.780640069918967	0.6249808646966\\
-0.784460185083968	0.620179182186912\\
-0.788250765766379	0.615354150281541\\
-0.79201166925298	0.610505950640211\\
-0.795742753947881	0.605634765794899\\
-0.799443879377851	0.600740779142962\\
-0.80311490619761	0.595824174940229\\
-0.806755696195072	0.590885138294072\\
-0.810366112296554	0.585923855156427\\
-0.813946018571928	0.580940512316801\\
-0.817495280239747	0.575935297395235\\
-0.821013763672315	0.570908398835242\\
-0.82450133640072	0.565860005896712\\
-0.827957867119819	0.560790308648785\\
-0.831383225693185	0.555699497962698\\
-0.834777283158003	0.550587765504595\\
-0.838139911729929	0.545455303728314\\
-0.841470984807897	0.54030230586814\\
-0.844770376978887	0.53512896593153\\
-0.848037964022651	0.529935478691809\\
-0.851273622916382	0.524722039680837\\
-0.854477231839352	0.519488845181644\\
-0.857648670177496	0.514236092221046\\
-0.860787818527953	0.508963978562224\\
-0.863894558703561	0.503672702697277\\
-0.86696877373731	0.49836246383975\\
-0.870010347886739	0.493033461917135\\
-0.873019166638303	0.487685897563342\\
-0.875995116711676	0.482319972111148\\
-0.878938086064018	0.476935887584611\\
-0.881847963894198	0.471533846691473\\
-0.88472464064696	0.466114052815518\\
-0.88756800801705	0.460676710008924\\
-0.890377958953294	0.455222022984573\\
-0.893154387662626	0.44975019710835\\
-0.895897189614076	0.444261438391405\\
-0.8986062615427	0.438755953482402\\
-0.901281501453472	0.433233949659737\\
-0.90392280862512	0.427695634823732\\
-0.906530083613922	0.42214121748881\\
-0.90910322825745	0.416570906775645\\
-0.91164214567826	0.410984912403287\\
-0.914146740287548	0.405383444681266\\
-0.916616917788743	0.399766714501677\\
-0.919052585181056	0.394134933331236\\
-0.921453650762988	0.388488313203321\\
-0.923820024135776	0.382827066709988\\
-0.926151616206801	0.377151406993968\\
-0.928448339192939	0.371461547740642\\
-0.930710106623867	0.365757703169994\\
-0.932936833345321	0.360040088028549\\
-0.935128435522296	0.354308917581286\\
-0.937284830642212	0.348564407603531\\
-0.939405937518009	0.34280677437284\\
-0.941491676291212	0.337036234660849\\
-0.943541968434937	0.331253005725116\\
-0.945556736756843	0.325457305300943\\
-0.94753590540204	0.319649351593174\\
-0.949479399855948	0.313829363267985\\
-0.9513871469471	0.307997559444645\\
-0.953259074849895	0.302154159687273\\
-0.955095113087306	0.296299383996568\\
-0.956895192533532	0.290433452801524\\
-0.958659245416598	0.284556586951135\\
-0.96038720532091	0.27866900770608\\
-0.962079007189756	0.27277093673039\\
-0.963734587327749	0.266862596083101\\
-0.965353883403235	0.260944208209902\\
-0.966936834450631	0.25501599593475\\
-0.968483380872725	0.249078182451487\\
-0.969993464442918	0.243130991315434\\
-0.971467028307417	0.237174646434976\\
-0.972904016987376	0.231209372063132\\
-0.974304376380983	0.225235392789109\\
-0.975668053765498	0.219252933529851\\
-0.976994997799239	0.213262219521569\\
-0.978285158523512	0.207263476311257\\
-0.979538487364496	0.201256929748208\\
-0.980754937135068	0.195242805975506\\
-0.981934462036582	0.18922133142151\\
-0.983077017660592	0.183192732791334\\
-0.984182560990524	0.177157237058309\\
-0.985251050403297	0.171115071455439\\
-0.986282445670889	0.165066463466843\\
-0.98727670796185	0.159011640819194\\
-0.988233799842767	0.152950831473142\\
-0.989153685279673	0.146884263614732\\
-0.990036329639399	0.140812165646817\\
-0.990881699690886	0.134734766180453\\
-0.991689763606427	0.128652294026295\\
-0.992460490962875	0.12256497818598\\
-0.993193852742778	0.116473047843512\\
-0.993889821335481	0.110376732356622\\
-0.99454837053816	0.104276261248145\\
-0.995169475556809	0.0981718641973691\\
-0.995753113007175	0.0920637710313927\\
-0.996299260915638	0.0859522117164722\\
-0.996807898720039	0.0798374163493604\\
-0.99727900727045	0.0737196151486478\\
-0.997712568829903	0.0675990384460909\\
-0.998108567075048	0.0614759166779441\\
-0.998466987096777	0.0553504803762802\\
-0.998787815400777	0.0492229601603148\\
-0.999071039908044	0.0430935867277199\\
-0.999316649955336	0.0369625908459413\\
-0.999524636295573	0.0308302033435092\\
-0.999694991098188	0.0246966551013459\\
-0.999827707949417	0.0185621770440772\\
-0.999922781852547	0.0124270001313336\\
-0.999980209228099	0.00629135534905945\\
-0.999999987913964	0.000155473700811815\\
-0.999982117165487	-0.00598041380093245\\
-0.999926597655491	-0.0121160761434775\\
-0.999833431474253	-0.0182512823226035\\
-0.999702622129429	-0.0243858013512662\\
-0.999534174545916	-0.0305194022682908\\
-0.999328095065671	-0.0366518541470692\\
-0.999084391447468	-0.0427829261042552\\
-0.998803072866613	-0.048912387308454\\
-0.998484149914589	-0.0550400069889163\\
-0.998127634598667	-0.0611655544442239\\
-0.997733540341447	-0.067288799050978\\
-0.997301881980354	-0.0734095102724792\\
-0.996832675767081	-0.0795274576674102\\
-0.996325939366978	-0.0856424108985092\\
-0.995781691858383	-0.0917541397412426\\
-0.995199953731909	-0.097862414092475\\
-0.994580746889665	-0.103967003979128\\
-0.99392409464444	-0.110067679566845\\
-0.993230021718821	-0.116164211168635\\
-0.992498554244259	-0.122256369253532\\
-0.991729719760092	-0.128343924455226\\
-0.990923547212505	-0.134426647580705\\
-0.990080066953437	-0.14050430961888\\
-0.989199310739444	-0.146576681749212\\
-0.988281311730499	-0.152643535350321\\
-0.987326104488746	-0.158704642008598\\
-0.986333724977199	-0.164759773526805\\
-0.985304210558384	-0.17080870193266\\
-0.984237599992937	-0.17685119948743\\
-0.983133933438145	-0.182887038694495\\
-0.981993252446428	-0.188915992307922\\
-0.980815599963781	-0.194937833341013\\
-0.979601020328154	-0.20095233507486\\
-0.978349559267786	-0.206959271066868\\
-0.977061263899476	-0.212958415159296\\
-0.975736182726817	-0.218949541487757\\
-0.974374365638367	-0.224932424489732\\
-0.97297586390577	-0.230906838913058\\
-0.971540730181825	-0.236872559824407\\
-0.970069018498505	-0.24282936261776\\
-0.968560784264924	-0.248777023022857\\
-0.967016084265248	-0.254715317113648\\
-0.96543497665656	-0.260644021316714\\
-0.963817520966666	-0.266562912419695\\
-0.96216377809186	-0.272471767579685\\
-0.960473810294626	-0.278370364331628\\
-0.958747681201296	-0.284258480596689\\
-0.956985455799655	-0.290135894690619\\
-0.955187200436494	-0.296002385332099\\
-0.953352982815111	-0.301857731651073\\
-0.951482871992761	-0.307701713197061\\
-0.949576938378062	-0.313534109947461\\
-0.947635253728335	-0.319354702315831\\
-0.945657891146912	-0.325163271160159\\
-0.943644925080375	-0.330959597791111\\
-0.941596431315758	-0.336743463980266\\
-0.939512486977695	-0.342514651968329\\
-0.937393170525512	-0.348272944473337\\
-0.935238561750276	-0.354018124698829\\
-0.933048741771788	-0.359749976342018\\
-0.930823793035535	-0.36546828360193\\
-0.928563799309577	-0.371172831187527\\
-0.926268845681401	-0.376863404325818\\
-0.923939018554715	-0.38253978876994\\
-0.921574405646193	-0.388201770807227\\
-0.919175095982174	-0.393849137267256\\
-0.916741179895311	-0.399481675529872\\
-0.914272749021169	-0.405099173533191\\
-0.911769896294776	-0.41070141978159\\
-0.909232715947121	-0.416288203353664\\
-0.906661303501612	-0.421859313910168\\
-0.904055755770473	-0.42741454170194\\
-0.901416170851103	-0.432953677577792\\
-0.898742648122384	-0.438476512992389\\
-0.896035288240934	-0.443982840014101\\
-0.893294193137323	-0.449472451332826\\
-0.890519466012232	-0.454945140267801\\
-0.887711211332569	-0.460400700775381\\
-0.884869534827537	-0.465838927456797\\
-0.881994543484648	-0.471259615565887\\
-0.879086345545702	-0.476662561016808\\
-0.876145050502709	-0.482047560391717\\
-0.873170769093763	-0.487414410948432\\
-0.870163613298878	-0.492762910628063\\
-0.867123696335772	-0.498092858062619\\
-0.864051132655598	-0.503404052582592\\
-0.860946037938645	-0.508696294224511\\
-0.857808529089971	-0.513969383738469\\
-0.854638724235012	-0.519223122595625\\
-0.851436742715129	-0.524457312995682\\
-0.848202705083118	-0.529671757874329\\
-0.844936733098666	-0.534866260910663\\
-0.841638949723773	-0.540040626534582\\
-0.838309479118119	-0.545194659934144\\
-0.834948446634391	-0.550328167062906\\
-0.831555978813562	-0.555440954647223\\
-0.828132203380128	-0.560532830193535\\
-0.824677249237299	-0.565603601995604\\
-0.821191246462145	-0.570653079141739\\
-0.817674326300702	-0.575681071521979\\
-0.814126621163024	-0.580687389835251\\
-0.810548264618206	-0.585671845596503\\
-0.806939391389349	-0.590634251143791\\
-0.80330013734849	-0.595574419645351\\
-0.799630639511487	-0.600492165106631\\
-0.79593103603286	-0.605387302377295\\
-0.792201466200588	-0.61025964715819\\
-0.788442070430867	-0.615109016008291\\
-0.784652990262824	-0.619935226351599\\
-0.780834368353185	-0.624738096484025\\
-0.776986348470907	-0.62951744558022\\
-0.773109075491764	-0.634273093700395\\
-0.769202695392891	-0.639004861797084\\
-0.765267355247292	-0.643712571721894\\
-0.761303203218299	-0.648396046232206\\
-0.757310388553995	-0.653055108997852\\
-0.753289061581595	-0.657689584607753\\
-0.749239373701788	-0.662299298576521\\
-0.745161477383033	-0.666884077351031\\
-0.741055526155821	-0.671443748316953\\
-0.736921674606895	-0.675978139805252\\
-0.73276007837343	-0.680487081098653\\
-0.728570894137173	-0.684970402438062\\
-0.724354279618541	-0.689427935028967\\
-0.720110393570688	-0.693859511047783\\
-0.715839395773525	-0.69826496364818\\
-0.711541447027705	-0.702644126967357\\
-0.70721670914857	-0.706996836132289\\
-0.702865344960056	-0.711322927265937\\
-0.698487518288564	-0.715622237493415\\
-0.694083393956797	-0.719894604948123\\
-0.689653137777544	-0.724139868777841\\
-0.685196916547447	-0.728357869150784\\
-0.680714898040717	-0.732548447261623\\
-0.676207251002818	-0.736711445337462\\
-0.671674145144112	-0.740846706643774\\
-0.667115751133474	-0.744954075490309\\
-0.66253224059186	-0.749033397236952\\
-0.657923786085853	-0.753084518299544\\
-0.65329056112116	-0.757107286155667\\
-0.648632740136082	-0.761101549350386\\
-0.643950498494947	-0.765067157501948\\
-0.639244012481505	-0.769003961307447\\
-0.634513459292296	-0.772911812548446\\
-0.629759017029973	-0.776790564096554\\
-0.6249808646966	-0.780640069918968\\
-0.620179182186912	-0.784460185083968\\
-0.615354150281541	-0.788250765766379\\
-0.610505950640211	-0.79201166925298\\
-0.605634765794899	-0.795742753947881\\
-0.600740779142962	-0.79944387937785\\
-0.595824174940229	-0.803114906197609\\
-0.590885138294072	-0.806755696195072\\
-0.585923855156427	-0.810366112296554\\
-0.580940512316801	-0.813946018571928\\
-0.575935297395235	-0.817495280239747\\
-0.570908398835242	-0.821013763672315\\
-0.565860005896712	-0.82450133640072\\
-0.560790308648785	-0.827957867119819\\
-0.555699497962698	-0.831383225693185\\
-0.550587765504595	-0.834777283158003\\
-0.545455303728314	-0.838139911729929\\
-0.54030230586814	-0.841470984807896\\
-0.53512896593153	-0.844770376978887\\
-0.52993547869181	-0.848037964022651\\
-0.524722039680837	-0.851273622916382\\
-0.519488845181644	-0.854477231839352\\
-0.514236092221046	-0.857648670177496\\
-0.508963978562224	-0.860787818527953\\
-0.503672702697277	-0.863894558703561\\
-0.49836246383975	-0.866968773737309\\
-0.493033461917135	-0.870010347886739\\
-0.487685897563342	-0.873019166638303\\
-0.482319972111148	-0.875995116711676\\
-0.476935887584611	-0.878938086064018\\
-0.471533846691473	-0.881847963894198\\
-0.466114052815518	-0.88472464064696\\
-0.460676710008924	-0.88756800801705\\
-0.455222022984573	-0.890377958953294\\
-0.44975019710835	-0.893154387662626\\
-0.444261438391405	-0.895897189614076\\
-0.438755953482403	-0.8986062615427\\
-0.433233949659737	-0.901281501453472\\
-0.427695634823732	-0.90392280862512\\
-0.42214121748881	-0.906530083613922\\
-0.416570906775645	-0.90910322825745\\
-0.410984912403287	-0.91164214567826\\
-0.405383444681266	-0.914146740287549\\
-0.399766714501677	-0.916616917788743\\
-0.394134933331236	-0.919052585181056\\
-0.388488313203321	-0.921453650762988\\
-0.382827066709988	-0.923820024135776\\
-0.377151406993969	-0.926151616206801\\
-0.371461547740642	-0.928448339192939\\
-0.365757703169994	-0.930710106623867\\
-0.36004008802855	-0.932936833345321\\
-0.354308917581286	-0.935128435522296\\
-0.348564407603531	-0.937284830642212\\
-0.34280677437284	-0.939405937518009\\
-0.337036234660849	-0.941491676291213\\
-0.331253005725116	-0.943541968434937\\
-0.325457305300943	-0.945556736756843\\
-0.319649351593174	-0.94753590540204\\
-0.313829363267985	-0.949479399855948\\
-0.307997559444645	-0.9513871469471\\
-0.302154159687273	-0.953259074849895\\
-0.296299383996568	-0.955095113087306\\
-0.290433452801524	-0.956895192533532\\
-0.284556586951136	-0.958659245416598\\
-0.27866900770608	-0.96038720532091\\
-0.27277093673039	-0.962079007189756\\
-0.266862596083102	-0.963734587327749\\
-0.260944208209903	-0.965353883403235\\
-0.25501599593475	-0.966936834450631\\
-0.249078182451487	-0.968483380872725\\
-0.243130991315434	-0.969993464442918\\
-0.237174646434976	-0.971467028307417\\
-0.231209372063132	-0.972904016987376\\
-0.225235392789109	-0.974304376380983\\
-0.219252933529852	-0.975668053765498\\
-0.213262219521569	-0.976994997799239\\
-0.207263476311258	-0.978285158523512\\
-0.201256929748209	-0.979538487364496\\
-0.195242805975506	-0.980754937135068\\
-0.18922133142151	-0.981934462036582\\
-0.183192732791334	-0.983077017660592\\
-0.177157237058309	-0.984182560990524\\
-0.171115071455439	-0.985251050403297\\
-0.165066463466843	-0.986282445670889\\
-0.159011640819194	-0.98727670796185\\
-0.152950831473142	-0.988233799842767\\
-0.146884263614732	-0.989153685279673\\
-0.140812165646818	-0.990036329639399\\
-0.134734766180453	-0.990881699690886\\
-0.128652294026295	-0.991689763606427\\
-0.12256497818598	-0.992460490962875\\
-0.116473047843512	-0.993193852742778\\
-0.110376732356623	-0.993889821335481\\
-0.104276261248145	-0.99454837053816\\
-0.0981718641973692	-0.995169475556809\\
-0.0920637710313928	-0.995753113007175\\
-0.0859522117164722	-0.996299260915638\\
-0.0798374163493604	-0.996807898720039\\
-0.0737196151486478	-0.99727900727045\\
-0.0675990384460909	-0.997712568829903\\
-0.0614759166779441	-0.998108567075048\\
-0.0553504803762803	-0.998466987096777\\
-0.0492229601603149	-0.998787815400777\\
-0.0430935867277199	-0.999071039908044\\
-0.0369625908459414	-0.999316649955336\\
-0.0308302033435092	-0.999524636295573\\
-0.024696655101346	-0.999694991098187\\
-0.0185621770440773	-0.999827707949417\\
-0.0124270001313337	-0.999922781852547\\
-0.00629135534905956	-0.999980209228099\\
-0.000155473700811815	-0.999999987913964\\
0.00598041380093234	-0.999982117165487\\
0.0121160761434775	-0.999926597655491\\
0.0182512823226035	-0.999833431474253\\
0.0243858013512661	-0.999702622129429\\
0.0305194022682908	-0.999534174545916\\
0.0366518541470692	-0.999328095065671\\
0.0427829261042552	-0.999084391447468\\
0.0489123873084539	-0.998803072866613\\
0.0550400069889163	-0.998484149914589\\
0.0611655544442238	-0.998127634598667\\
0.067288799050978	-0.997733540341447\\
0.0734095102724791	-0.997301881980353\\
0.0795274576674102	-0.996832675767081\\
0.085642410898509	-0.996325939366978\\
0.0917541397412426	-0.995781691858383\\
0.0978624140924749	-0.995199953731909\\
0.103967003979128	-0.994580746889665\\
0.110067679566845	-0.99392409464444\\
0.116164211168635	-0.993230021718821\\
0.122256369253532	-0.992498554244259\\
0.128343924455226	-0.991729719760092\\
0.134426647580705	-0.990923547212505\\
0.14050430961888	-0.990080066953437\\
0.146576681749212	-0.989199310739444\\
0.152643535350321	-0.988281311730499\\
0.158704642008598	-0.987326104488746\\
0.164759773526805	-0.986333724977199\\
0.17080870193266	-0.985304210558384\\
0.17685119948743	-0.984237599992937\\
0.182887038694495	-0.983133933438145\\
0.188915992307922	-0.981993252446428\\
0.194937833341013	-0.980815599963781\\
0.20095233507486	-0.979601020328154\\
0.206959271066868	-0.978349559267786\\
0.212958415159296	-0.977061263899476\\
0.218949541487757	-0.975736182726817\\
0.224932424489732	-0.974374365638367\\
0.230906838913058	-0.97297586390577\\
0.236872559824407	-0.971540730181825\\
0.24282936261776	-0.970069018498505\\
0.248777023022857	-0.968560784264924\\
0.254715317113648	-0.967016084265248\\
0.260644021316714	-0.96543497665656\\
0.266562912419695	-0.963817520966666\\
0.272471767579685	-0.96216377809186\\
0.278370364331628	-0.960473810294626\\
0.284258480596689	-0.958747681201296\\
0.290135894690619	-0.956985455799655\\
0.296002385332099	-0.955187200436494\\
0.301857731651073	-0.953352982815111\\
0.307701713197061	-0.951482871992762\\
0.313534109947461	-0.949576938378062\\
0.319354702315831	-0.947635253728336\\
0.325163271160159	-0.945657891146912\\
0.330959597791111	-0.943644925080375\\
0.336743463980266	-0.941596431315758\\
0.342514651968329	-0.939512486977695\\
0.348272944473336	-0.937393170525513\\
0.354018124698829	-0.935238561750276\\
0.359749976342018	-0.933048741771788\\
0.36546828360193	-0.930823793035535\\
0.371172831187527	-0.928563799309577\\
0.376863404325818	-0.926268845681401\\
0.38253978876994	-0.923939018554715\\
0.388201770807227	-0.921574405646193\\
0.393849137267256	-0.919175095982174\\
0.399481675529872	-0.916741179895311\\
0.405099173533191	-0.914272749021169\\
0.41070141978159	-0.911769896294776\\
0.416288203353664	-0.909232715947121\\
0.421859313910168	-0.906661303501612\\
0.42741454170194	-0.904055755770473\\
0.432953677577791	-0.901416170851104\\
0.43847651299239	-0.898742648122384\\
0.443982840014101	-0.896035288240934\\
0.449472451332826	-0.893294193137323\\
0.454945140267801	-0.890519466012232\\
0.460400700775381	-0.887711211332569\\
0.465838927456797	-0.884869534827537\\
0.471259615565887	-0.881994543484648\\
0.476662561016808	-0.879086345545702\\
0.482047560391717	-0.876145050502709\\
0.487414410948432	-0.873170769093763\\
0.492762910628062	-0.870163613298878\\
0.498092858062619	-0.867123696335772\\
0.503404052582592	-0.864051132655599\\
0.508696294224511	-0.860946037938645\\
0.513969383738468	-0.857808529089971\\
0.519223122595625	-0.854638724235012\\
0.524457312995682	-0.851436742715129\\
0.529671757874328	-0.848202705083118\\
0.534866260910664	-0.844936733098666\\
0.540040626534582	-0.841638949723773\\
0.545194659934144	-0.838309479118119\\
0.550328167062905	-0.834948446634391\\
0.555440954647223	-0.831555978813562\\
0.560532830193535	-0.828132203380128\\
0.565603601995604	-0.824677249237299\\
0.570653079141739	-0.821191246462146\\
0.575681071521979	-0.817674326300702\\
0.580687389835251	-0.814126621163024\\
0.585671845596503	-0.810548264618207\\
0.590634251143791	-0.806939391389349\\
0.595574419645351	-0.80330013734849\\
0.600492165106631	-0.799630639511487\\
0.605387302377295	-0.79593103603286\\
0.610259647158191	-0.792201466200587\\
0.615109016008291	-0.788442070430867\\
0.619935226351599	-0.784652990262824\\
0.624738096484025	-0.780834368353185\\
0.62951744558022	-0.776986348470907\\
0.634273093700395	-0.773109075491764\\
0.639004861797084	-0.769202695392892\\
0.643712571721894	-0.765267355247292\\
0.648396046232206	-0.761303203218299\\
0.653055108997852	-0.757310388553995\\
0.657689584607753	-0.753289061581596\\
0.662299298576522	-0.749239373701788\\
0.666884077351031	-0.745161477383033\\
0.671443748316953	-0.741055526155821\\
0.675978139805253	-0.736921674606895\\
0.680487081098653	-0.73276007837343\\
0.684970402438062	-0.728570894137173\\
0.689427935028966	-0.724354279618541\\
0.693859511047784	-0.720110393570688\\
0.69826496364818	-0.715839395773525\\
0.702644126967357	-0.711541447027705\\
0.706996836132289	-0.70721670914857\\
0.711322927265938	-0.702865344960055\\
0.715622237493415	-0.698487518288565\\
0.719894604948123	-0.694083393956797\\
0.724139868777841	-0.689653137777544\\
0.728357869150784	-0.685196916547447\\
0.732548447261623	-0.680714898040718\\
0.736711445337461	-0.676207251002818\\
0.740846706643774	-0.671674145144112\\
0.744954075490309	-0.667115751133474\\
0.749033397236952	-0.66253224059186\\
0.753084518299544	-0.657923786085854\\
0.757107286155668	-0.65329056112116\\
0.761101549350386	-0.648632740136082\\
0.765067157501947	-0.643950498494947\\
0.769003961307447	-0.639244012481505\\
0.772911812548446	-0.634513459292296\\
0.776790564096554	-0.629759017029973\\
0.780640069918967	-0.6249808646966\\
0.784460185083968	-0.620179182186911\\
0.788250765766379	-0.615354150281541\\
0.79201166925298	-0.610505950640211\\
0.79574275394788	-0.6056347657949\\
0.799443879377851	-0.600740779142962\\
0.803114906197609	-0.59582417494023\\
0.806755696195072	-0.590885138294072\\
0.810366112296554	-0.585923855156427\\
0.813946018571928	-0.580940512316801\\
0.817495280239747	-0.575935297395235\\
0.821013763672315	-0.570908398835243\\
0.82450133640072	-0.565860005896712\\
0.827957867119819	-0.560790308648785\\
0.831383225693185	-0.555699497962698\\
0.834777283158003	-0.550587765504595\\
0.838139911729929	-0.545455303728313\\
0.841470984807896	-0.54030230586814\\
0.844770376978887	-0.53512896593153\\
0.848037964022651	-0.529935478691809\\
0.851273622916382	-0.524722039680837\\
0.854477231839352	-0.519488845181644\\
0.857648670177496	-0.514236092221047\\
0.860787818527953	-0.508963978562224\\
0.863894558703561	-0.503672702697277\\
0.866968773737309	-0.49836246383975\\
0.870010347886739	-0.493033461917135\\
0.873019166638303	-0.487685897563342\\
0.875995116711675	-0.482319972111148\\
0.878938086064018	-0.476935887584612\\
0.881847963894198	-0.471533846691472\\
0.88472464064696	-0.466114052815518\\
0.88756800801705	-0.460676710008924\\
0.890377958953293	-0.455222022984574\\
0.893154387662626	-0.44975019710835\\
0.895897189614076	-0.444261438391405\\
0.8986062615427	-0.438755953482403\\
0.901281501453471	-0.433233949659738\\
0.90392280862512	-0.427695634823732\\
0.906530083613922	-0.422141217488811\\
0.909103228257449	-0.416570906775646\\
0.91164214567826	-0.410984912403287\\
0.914146740287549	-0.405383444681266\\
0.916616917788743	-0.399766714501677\\
0.919052585181056	-0.394134933331236\\
0.921453650762988	-0.388488313203321\\
0.923820024135776	-0.382827066709988\\
0.926151616206801	-0.377151406993969\\
0.928448339192939	-0.371461547740643\\
0.930710106623867	-0.365757703169994\\
0.93293683334532	-0.36004008802855\\
0.935128435522296	-0.354308917581286\\
0.937284830642212	-0.348564407603531\\
0.939405937518009	-0.34280677437284\\
0.941491676291213	-0.337036234660849\\
0.943541968434937	-0.331253005725116\\
0.945556736756843	-0.325457305300943\\
0.94753590540204	-0.319649351593174\\
0.949479399855948	-0.313829363267985\\
0.9513871469471	-0.307997559444646\\
0.953259074849895	-0.302154159687273\\
0.955095113087306	-0.296299383996568\\
0.956895192533532	-0.290433452801524\\
0.958659245416598	-0.284556586951135\\
0.96038720532091	-0.27866900770608\\
0.962079007189755	-0.27277093673039\\
0.963734587327749	-0.266862596083102\\
0.965353883403235	-0.260944208209902\\
0.966936834450631	-0.25501599593475\\
0.968483380872725	-0.249078182451487\\
0.969993464442918	-0.243130991315435\\
0.971467028307417	-0.237174646434976\\
0.972904016987376	-0.231209372063132\\
0.974304376380983	-0.225235392789109\\
0.975668053765498	-0.219252933529851\\
0.976994997799239	-0.213262219521569\\
0.978285158523512	-0.207263476311258\\
0.979538487364496	-0.201256929748209\\
0.980754937135068	-0.195242805975506\\
0.981934462036582	-0.18922133142151\\
0.983077017660592	-0.183192732791334\\
0.984182560990524	-0.177157237058309\\
0.985251050403297	-0.171115071455439\\
0.986282445670889	-0.165066463466844\\
0.98727670796185	-0.159011640819194\\
0.988233799842767	-0.152950831473141\\
0.989153685279673	-0.146884263614732\\
0.990036329639399	-0.140812165646818\\
0.990881699690886	-0.134734766180454\\
0.991689763606427	-0.128652294026294\\
0.992460490962875	-0.122564978185981\\
0.993193852742778	-0.116473047843512\\
0.993889821335481	-0.110376732356622\\
0.99454837053816	-0.104276261248145\\
0.995169475556809	-0.0981718641973692\\
0.995753113007175	-0.0920637710313933\\
0.996299260915638	-0.0859522117164718\\
0.996807898720039	-0.0798374163493605\\
0.99727900727045	-0.0737196151486479\\
0.997712568829903	-0.0675990384460915\\
0.998108567075048	-0.0614759166779438\\
0.998466987096777	-0.0553504803762803\\
0.998787815400777	-0.049222960160315\\
0.999071039908044	-0.0430935867277195\\
0.999316649955336	-0.0369625908459415\\
0.999524636295573	-0.0308302033435092\\
0.999694991098187	-0.0246966551013464\\
0.999827707949417	-0.0185621770440769\\
0.999922781852547	-0.0124270001313338\\
0.999980209228099	-0.00629135534905956\\
0.999999987913964	-0.00015547370081237\\
0.999982117165487	0.00598041380093273\\
0.999926597655491	0.0121160761434774\\
0.999833431474253	0.0182512823226034\\
0.999702622129429	0.0243858013512665\\
0.999534174545916	0.0305194022682906\\
0.999328095065671	0.0366518541470691\\
0.999084391447468	0.0427829261042548\\
0.998803072866613	0.0489123873084543\\
0.998484149914589	0.0550400069889162\\
0.998127634598667	0.0611655544442238\\
0.997733540341447	0.0672887990509773\\
0.997301881980353	0.0734095102724794\\
0.996832675767081	0.07952745766741\\
0.996325939366978	0.0856424108985085\\
0.995781691858383	0.091754139741243\\
0.995199953731909	0.0978624140924749\\
0.994580746889665	0.103967003979128\\
0.993924094644441	0.110067679566844\\
0.993230021718821	0.116164211168636\\
0.992498554244259	0.122256369253532\\
0.991729719760092	0.128343924455226\\
0.990923547212505	0.134426647580704\\
0.990080066953437	0.14050430961888\\
0.989199310739444	0.146576681749211\\
0.988281311730499	0.15264353535032\\
0.987326104488746	0.158704642008599\\
0.986333724977199	0.164759773526805\\
0.985304210558384	0.17080870193266\\
0.984237599992937	0.176851199487429\\
0.983133933438145	0.182887038694495\\
0.981993252446428	0.188915992307922\\
0.980815599963781	0.194937833341013\\
0.979601020328155	0.200952335074859\\
0.978349559267786	0.206959271066869\\
0.977061263899476	0.212958415159296\\
0.975736182726817	0.218949541487757\\
0.974374365638367	0.224932424489732\\
0.97297586390577	0.230906838913058\\
0.971540730181825	0.236872559824406\\
0.970069018498505	0.242829362617759\\
0.968560784264924	0.248777023022858\\
0.967016084265248	0.254715317113648\\
0.96543497665656	0.260644021316714\\
0.963817520966666	0.266562912419695\\
0.96216377809186	0.272471767579686\\
0.960473810294626	0.278370364331628\\
0.958747681201296	0.284258480596689\\
0.956985455799655	0.290135894690619\\
0.955187200436494	0.296002385332099\\
0.953352982815111	0.301857731651073\\
0.951482871992761	0.307701713197061\\
0.949576938378062	0.313534109947461\\
0.947635253728336	0.319354702315831\\
0.945657891146912	0.325163271160159\\
0.943644925080375	0.330959597791111\\
0.941596431315758	0.336743463980266\\
0.939512486977695	0.342514651968329\\
0.937393170525513	0.348272944473336\\
0.935238561750276	0.354018124698829\\
0.933048741771788	0.359749976342018\\
0.930823793035535	0.365468283601929\\
0.928563799309577	0.371172831187527\\
0.926268845681401	0.376863404325818\\
0.923939018554715	0.38253978876994\\
0.921574405646193	0.388201770807227\\
0.919175095982174	0.393849137267256\\
0.916741179895311	0.399481675529872\\
0.914272749021169	0.405099173533191\\
0.911769896294776	0.41070141978159\\
0.909232715947121	0.416288203353664\\
0.906661303501612	0.421859313910168\\
0.904055755770473	0.42741454170194\\
0.901416170851104	0.432953677577791\\
0.898742648122384	0.43847651299239\\
0.896035288240934	0.443982840014101\\
0.893294193137323	0.449472451332826\\
0.890519466012232	0.454945140267801\\
0.887711211332569	0.460400700775381\\
0.884869534827537	0.465838927456797\\
0.881994543484648	0.471259615565887\\
0.879086345545702	0.476662561016808\\
0.876145050502709	0.482047560391717\\
0.873170769093763	0.487414410948432\\
0.870163613298878	0.492762910628062\\
0.867123696335772	0.498092858062619\\
0.864051132655599	0.503404052582592\\
0.860946037938644	0.508696294224511\\
0.857808529089971	0.513969383738468\\
0.854638724235012	0.519223122595625\\
0.85143674271513	0.524457312995682\\
0.848202705083118	0.529671757874328\\
0.844936733098666	0.534866260910664\\
0.841638949723773	0.540040626534582\\
0.838309479118119	0.545194659934144\\
0.834948446634391	0.550328167062905\\
0.831555978813562	0.555440954647223\\
0.828132203380128	0.560532830193535\\
0.824677249237299	0.565603601995604\\
0.821191246462146	0.570653079141739\\
0.817674326300702	0.575681071521979\\
0.814126621163024	0.580687389835251\\
0.810548264618207	0.585671845596503\\
0.806939391389349	0.590634251143791\\
0.80330013734849	0.595574419645351\\
0.799630639511488	0.600492165106631\\
0.79593103603286	0.605387302377295\\
0.792201466200587	0.610259647158191\\
0.788442070430867	0.615109016008291\\
0.784652990262824	0.619935226351599\\
0.780834368353185	0.624738096484025\\
0.776986348470907	0.62951744558022\\
0.773109075491764	0.634273093700395\\
0.769202695392892	0.639004861797084\\
0.765267355247292	0.643712571721894\\
0.761303203218299	0.648396046232206\\
0.757310388553995	0.653055108997852\\
0.753289061581596	0.657689584607753\\
0.749239373701788	0.662299298576522\\
0.745161477383033	0.666884077351031\\
0.741055526155821	0.671443748316953\\
0.736921674606895	0.675978139805253\\
0.73276007837343	0.680487081098653\\
0.728570894137173	0.684970402438062\\
0.724354279618541	0.689427935028966\\
0.720110393570688	0.693859511047784\\
0.715839395773525	0.69826496364818\\
0.711541447027705	0.702644126967357\\
0.70721670914857	0.706996836132289\\
0.702865344960055	0.711322927265938\\
0.698487518288565	0.715622237493415\\
0.694083393956797	0.719894604948123\\
0.689653137777544	0.724139868777841\\
0.685196916547447	0.728357869150784\\
0.680714898040718	0.732548447261623\\
0.676207251002819	0.736711445337461\\
0.671674145144112	0.740846706643774\\
0.667115751133474	0.744954075490309\\
0.662532240591861	0.749033397236952\\
0.657923786085854	0.753084518299544\\
0.65329056112116	0.757107286155667\\
0.648632740136082	0.761101549350386\\
0.643950498494947	0.765067157501947\\
0.639244012481505	0.769003961307447\\
0.634513459292296	0.772911812548446\\
0.629759017029973	0.776790564096554\\
0.6249808646966	0.780640069918967\\
0.620179182186911	0.784460185083968\\
0.615354150281541	0.788250765766379\\
0.610505950640211	0.79201166925298\\
0.6056347657949	0.79574275394788\\
0.600740779142962	0.799443879377851\\
0.59582417494023	0.803114906197609\\
0.590885138294072	0.806755696195072\\
0.585923855156427	0.810366112296554\\
0.580940512316801	0.813946018571928\\
0.575935297395235	0.817495280239747\\
0.570908398835243	0.821013763672315\\
0.565860005896712	0.82450133640072\\
0.560790308648785	0.827957867119819\\
0.555699497962698	0.831383225693185\\
0.550587765504595	0.834777283158003\\
0.545455303728313	0.838139911729929\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	2.91065408189979\\
0.53512896593153	2.91395347407078\\
0.529935478691809	2.91722106111454\\
0.524722039680837	2.92045672000828\\
0.519488845181644	2.92366032893125\\
0.514236092221046	2.92683176726939\\
0.508963978562224	2.92997091561985\\
0.503672702697277	2.93307765579546\\
0.49836246383975	2.9361518708292\\
0.493033461917135	2.93919344497863\\
0.487685897563342	2.9422022637302\\
0.482319972111147	2.94517821380357\\
0.476935887584611	2.94812118315591\\
0.471533846691473	2.95103106098609\\
0.466114052815518	2.95390773773885\\
0.460676710008924	2.95675110510894\\
0.455222022984573	2.95956105604519\\
0.44975019710835	2.96233748475452\\
0.444261438391405	2.96508028670597\\
0.438755953482402	2.96778935863459\\
0.433233949659737	2.97046459854537\\
0.427695634823732	2.97310590571701\\
0.42214121748881	2.97571318070582\\
0.416570906775645	2.97828632534934\\
0.410984912403287	2.98082524277015\\
0.405383444681266	2.98332983737944\\
0.399766714501677	2.98580001488064\\
0.394134933331236	2.98823568227295\\
0.388488313203321	2.99063674785488\\
0.382827066709988	2.99300312122767\\
0.377151406993968	2.9953347132987\\
0.371461547740642	2.99763143628483\\
0.365757703169994	2.99989320371576\\
0.360040088028549	3.00211993043721\\
0.354308917581286	3.00431153261419\\
0.348564407603531	3.00646792773411\\
0.34280677437284	3.0085890346099\\
0.337036234660849	3.01067477338311\\
0.331253005725116	3.01272506552683\\
0.325457305300943	3.01473983384874\\
0.319649351593174	3.01671900249393\\
0.313829363267985	3.01866249694784\\
0.307997559444645	3.02057024403899\\
0.302154159687273	3.02244217194179\\
0.296299383996568	3.0242782101792\\
0.290433452801524	3.02607828962543\\
0.284556586951135	3.02784234250849\\
0.27866900770608	3.0295703024128\\
0.272770936730389	3.03126210428165\\
0.266862596083102	3.03291768441964\\
0.260944208209902	3.03453698049513\\
0.25501599593475	3.03611993154253\\
0.249078182451487	3.03766647796462\\
0.243130991315434	3.03917656153481\\
0.237174646434976	3.04065012539931\\
0.231209372063131	3.04208711407927\\
0.225235392789109	3.04348747347288\\
0.219252933529851	3.04485115085739\\
0.213262219521569	3.04617809489113\\
0.207263476311257	3.04746825561541\\
0.201256929748209	3.04872158445639\\
0.195242805975506	3.04993803422696\\
0.18922133142151	3.05111755912848\\
0.183192732791334	3.05226011475249\\
0.177157237058309	3.05336565808242\\
0.171115071455439	3.05443414749519\\
0.165066463466843	3.05546554276278\\
0.159011640819194	3.05645980505374\\
0.152950831473142	3.05741689693466\\
0.146884263614732	3.05833678237157\\
0.140812165646817	3.05921942673129\\
0.134734766180453	3.06006479678278\\
0.128652294026294	3.06087286069832\\
0.12256497818598	3.06164358805477\\
0.116473047843512	3.06237694983467\\
0.110376732356622	3.06307291842738\\
0.104276261248145	3.06373146763005\\
0.098171864197369	3.0643525726487\\
0.0920637710313928	3.06493621009907\\
0.085952211716472	3.06548235800753\\
0.0798374163493604	3.06599099581193\\
0.0737196151486477	3.06646210436234\\
0.0675990384460909	3.0668956659218\\
0.0614759166779438	3.06729166416694\\
0.0553504803762802	3.06765008418867\\
0.0492229601603146	3.06797091249267\\
0.0430935867277198	3.06825413699994\\
0.0369625908459415	3.06849974704723\\
0.0308302033435091	3.06870773338747\\
0.0246966551013459	3.06887808819008\\
0.018562177044077	3.06901080504131\\
0.0124270001313337	3.06910587894444\\
0.00629135534905928	3.06916330631999\\
0.000155473700811815	3.06918308500586\\
-0.00598041380093267	3.06916521425738\\
-0.0121160761434776	3.06910969474738\\
-0.0182512823226038	3.06901652856615\\
-0.0243858013512663	3.06888571922132\\
-0.0305194022682906	3.06871727163781\\
-0.0366518541470694	3.06851119215756\\
-0.0427829261042552	3.06826748853936\\
-0.0489123873084541	3.06798616995851\\
-0.0550400069889163	3.06766724700648\\
-0.061165554444224	3.06731073169056\\
-0.067288799050978	3.06691663743334\\
-0.0734095102724794	3.06648497907225\\
-0.0795274576674103	3.06601577285897\\
-0.085642410898509	3.06550903645887\\
-0.0917541397412427	3.06496478895028\\
-0.0978624140924748	3.0643830508238\\
-0.103967003979128	3.06376384398156\\
-0.110067679566845	3.06310719173633\\
-0.116164211168636	3.06241311881071\\
-0.122256369253532	3.06168165133615\\
-0.128343924455226	3.06091281685199\\
-0.134426647580705	3.0601066443044\\
-0.14050430961888	3.05926316404533\\
-0.146576681749212	3.05838240783134\\
-0.152643535350321	3.05746440882239\\
-0.158704642008599	3.05650920158064\\
-0.164759773526805	3.05551682206909\\
-0.17080870193266	3.05448730765028\\
-0.17685119948743	3.05342069708483\\
-0.182887038694495	3.05231703053004\\
-0.188915992307922	3.05117634953832\\
-0.194937833341014	3.04999869705567\\
-0.20095233507486	3.04878411742005\\
-0.206959271066869	3.04753265635968\\
-0.212958415159296	3.04624436099137\\
-0.218949541487757	3.04491927981871\\
-0.224932424489732	3.04355746273026\\
-0.230906838913058	3.04215896099766\\
-0.236872559824407	3.04072382727372\\
-0.24282936261776	3.0392521155904\\
-0.248777023022857	3.03774388135682\\
-0.254715317113648	3.03619918135714\\
-0.260644021316715	3.03461807374845\\
-0.266562912419695	3.03300061805856\\
-0.272471767579685	3.03134687518375\\
-0.278370364331628	3.02965690738652\\
-0.284258480596689	3.02793077829319\\
-0.290135894690619	3.02616855289155\\
-0.296002385332099	3.02437029752839\\
-0.301857731651073	3.022536079907\\
-0.307701713197061	3.02066596908466\\
-0.313534109947461	3.01876003546996\\
-0.319354702315831	3.01681835082023\\
-0.325163271160159	3.01484098823881\\
-0.330959597791112	3.01282802217227\\
-0.336743463980266	3.01077952840765\\
-0.342514651968329	3.00869558406959\\
-0.348272944473337	3.00657626761741\\
-0.354018124698829	3.00442165884217\\
-0.359749976342018	3.00223183886368\\
-0.36546828360193	3.00000689012743\\
-0.371172831187527	2.99774689640147\\
-0.376863404325818	2.9954519427733\\
-0.38253978876994	2.99312211564661\\
-0.388201770807228	2.99075750273809\\
-0.393849137267257	2.98835819307407\\
-0.399481675529872	2.9859242769872\\
-0.405099173533191	2.98345584611306\\
-0.41070141978159	2.98095299338667\\
-0.416288203353664	2.97841581303902\\
-0.421859313910168	2.97584440059351\\
-0.42741454170194	2.97323885286237\\
-0.432953677577792	2.970599267943\\
-0.43847651299239	2.96792574521428\\
-0.443982840014101	2.96521838533283\\
-0.449472451332826	2.96247729022922\\
-0.454945140267801	2.95970256310413\\
-0.460400700775381	2.95689430842446\\
-0.465838927456797	2.95405263191943\\
-0.471259615565887	2.95117764057654\\
-0.476662561016808	2.9482694426376\\
-0.482047560391717	2.9453281475946\\
-0.487414410948432	2.94235386618566\\
-0.492762910628063	2.93934671039077\\
-0.498092858062619	2.93630679342767\\
-0.503404052582592	2.93323422974749\\
-0.508696294224511	2.93012913503054\\
-0.513969383738469	2.92699162618186\\
-0.519223122595625	2.92382182132691\\
-0.524457312995682	2.92061983980702\\
-0.529671757874329	2.91738580217501\\
-0.534866260910663	2.91411983019056\\
-0.540040626534582	2.91082204681567\\
-0.545194659934145	2.90749257621001\\
-0.550328167062906	2.90413154372628\\
-0.555440954647223	2.90073907590546\\
-0.560532830193535	2.89731530047202\\
-0.565603601995604	2.89386034632919\\
-0.570653079141739	2.89037434355404\\
-0.575681071521979	2.8868574233926\\
-0.580687389835252	2.88330971825492\\
-0.585671845596503	2.8797313617101\\
-0.590634251143791	2.87612248848124\\
-0.595574419645351	2.87248323444038\\
-0.600492165106632	2.86881373660338\\
-0.605387302377295	2.86511413312475\\
-0.610259647158191	2.86138456329248\\
-0.615109016008291	2.85762516752276\\
-0.619935226351599	2.85383608735472\\
-0.624738096484025	2.85001746544508\\
-0.62951744558022	2.8461694455628\\
-0.634273093700395	2.84229217258366\\
-0.639004861797084	2.83838579248479\\
-0.643712571721894	2.83445045233919\\
-0.648396046232206	2.83048630031019\\
-0.653055108997853	2.82649348564589\\
-0.657689584607754	2.82247215867349\\
-0.662299298576522	2.81842247079368\\
-0.666884077351031	2.81434457447493\\
-0.671443748316953	2.81023862324771\\
-0.675978139805252	2.80610477169879\\
-0.680487081098652	2.80194317546532\\
-0.684970402438062	2.79775399122907\\
-0.689427935028966	2.79353737671043\\
-0.693859511047783	2.78929349066258\\
-0.69826496364818	2.78502249286542\\
-0.702644126967357	2.7807245441196\\
-0.70699683613229	2.77639980624046\\
-0.711322927265938	2.77204844205195\\
-0.715622237493416	2.76767061538046\\
-0.719894604948123	2.76326649104869\\
-0.724139868777841	2.75883623486944\\
-0.728357869150784	2.75438001363934\\
-0.732548447261623	2.74989799513261\\
-0.736711445337462	2.74539034809471\\
-0.740846706643774	2.74085724223601\\
-0.744954075490309	2.73629884822537\\
-0.749033397236952	2.73171533768375\\
-0.753084518299544	2.72710688317775\\
-0.757107286155667	2.72247365821305\\
-0.761101549350386	2.71781583722798\\
-0.765067157501947	2.71313359558684\\
-0.769003961307447	2.7084271095734\\
-0.772911812548446	2.70369655638419\\
-0.776790564096554	2.69894211412187\\
-0.780640069918967	2.69416396178849\\
-0.784460185083968	2.68936227927881\\
-0.788250765766379	2.68453724737343\\
-0.79201166925298	2.67968904773211\\
-0.795742753947881	2.67481786288679\\
-0.799443879377851	2.66992387623486\\
-0.80311490619761	2.66500727203212\\
-0.806755696195072	2.66006823538597\\
-0.810366112296554	2.65510695224832\\
-0.813946018571928	2.65012360940869\\
-0.817495280239747	2.64511839448713\\
-0.821013763672315	2.64009149592714\\
-0.82450133640072	2.63504310298861\\
-0.827957867119819	2.62997340574068\\
-0.831383225693185	2.62488259505459\\
-0.834777283158003	2.61977086259649\\
-0.838139911729929	2.61463840082021\\
-0.841470984807897	2.60948540296003\\
-0.844770376978887	2.60431206302342\\
-0.848037964022651	2.5991185757837\\
-0.851273622916382	2.59390513677273\\
-0.854477231839352	2.58867194227354\\
-0.857648670177496	2.58341918931294\\
-0.860787818527953	2.57814707565412\\
-0.863894558703561	2.57285579978917\\
-0.86696877373731	2.56754556093164\\
-0.870010347886739	2.56221655900903\\
-0.873019166638303	2.55686899465524\\
-0.875995116711676	2.55150306920304\\
-0.878938086064018	2.54611898467651\\
-0.881847963894198	2.54071694378337\\
-0.88472464064696	2.53529714990741\\
-0.88756800801705	2.52985980710082\\
-0.890377958953294	2.52440512007647\\
-0.893154387662626	2.51893329420024\\
-0.895897189614076	2.5134445354833\\
-0.8986062615427	2.5079390505743\\
-0.901281501453472	2.50241704675163\\
-0.90392280862512	2.49687873191563\\
-0.906530083613922	2.4913243145807\\
-0.90910322825745	2.48575400386754\\
-0.91164214567826	2.48016800949518\\
-0.914146740287548	2.47456654177316\\
-0.916616917788743	2.46894981159357\\
-0.919052585181056	2.46331803042313\\
-0.921453650762988	2.45767141029521\\
-0.923820024135776	2.45201016380188\\
-0.926151616206801	2.44633450408586\\
-0.928448339192939	2.44064464483254\\
-0.930710106623867	2.43494080026189\\
-0.932936833345321	2.42922318512044\\
-0.935128435522296	2.42349201467318\\
-0.937284830642212	2.41774750469543\\
-0.939405937518009	2.41198987146473\\
-0.941491676291212	2.40621933175274\\
-0.943541968434937	2.40043610281701\\
-0.945556736756843	2.39464040239284\\
-0.94753590540204	2.38883244868507\\
-0.949479399855948	2.38301246035988\\
-0.9513871469471	2.37718065653654\\
-0.953259074849895	2.37133725677917\\
-0.955095113087306	2.36548248108846\\
-0.956895192533532	2.35961654989342\\
-0.958659245416598	2.35373968404303\\
-0.96038720532091	2.34785210479797\\
-0.962079007189756	2.34195403382228\\
-0.963734587327749	2.336045693175\\
-0.965353883403235	2.3301273053018\\
-0.966936834450631	2.32419909302664\\
-0.968483380872725	2.31826127954338\\
-0.969993464442918	2.31231408840733\\
-0.971467028307417	2.30635774352687\\
-0.972904016987376	2.30039246915503\\
-0.974304376380983	2.294418489881\\
-0.975668053765498	2.28843603062175\\
-0.976994997799239	2.28244531661346\\
-0.978285158523512	2.27644657340315\\
-0.979538487364496	2.2704400268401\\
-0.980754937135068	2.2644259030674\\
-0.981934462036582	2.2584044285134\\
-0.983077017660592	2.25237582988323\\
-0.984182560990524	2.2463403341502\\
-0.985251050403297	2.24029816854733\\
-0.986282445670889	2.23424956055874\\
-0.98727670796185	2.22819473791109\\
-0.988233799842767	2.22213392856504\\
-0.989153685279673	2.21606736070663\\
-0.990036329639399	2.20999526273871\\
-0.990881699690886	2.20391786327235\\
-0.991689763606427	2.19783539111819\\
-0.992460490962875	2.19174807527787\\
-0.993193852742778	2.18565614493541\\
-0.993889821335481	2.17955982944852\\
-0.99454837053816	2.17345935834004\\
-0.995169475556809	2.16735496128926\\
-0.995753113007175	2.16124686812329\\
-0.996299260915638	2.15513530880837\\
-0.996807898720039	2.14902051344125\\
-0.99727900727045	2.14290271224054\\
-0.997712568829903	2.13678213553798\\
-0.998108567075048	2.13065901376984\\
-0.998466987096777	2.12453357746817\\
-0.998787815400777	2.11840605725221\\
-0.999071039908044	2.11227668381961\\
-0.999316649955336	2.10614568793784\\
-0.999524636295573	2.1000133004354\\
-0.999694991098188	2.09387975219324\\
-0.999827707949417	2.08774527413597\\
-0.999922781852547	2.08161009722323\\
-0.999980209228099	2.07547445244095\\
-0.999999987913964	2.06933857079271\\
-0.999982117165487	2.06320268329096\\
-0.999926597655491	2.05706702094842\\
-0.999833431474253	2.05093181476929\\
-0.999702622129429	2.04479729574063\\
-0.999534174545916	2.0386636948236\\
-0.999328095065671	2.03253124294482\\
-0.999084391447468	2.02640017098764\\
-0.998803072866613	2.02027070978344\\
-0.998484149914589	2.01414309010298\\
-0.998127634598667	2.00801754264767\\
-0.997733540341447	2.00189429804092\\
-0.997301881980354	1.99577358681941\\
-0.996832675767081	1.98965563942448\\
-0.996325939366978	1.98354068619338\\
-0.995781691858383	1.97742895735065\\
-0.995199953731909	1.97132068299942\\
-0.994580746889665	1.96521609311277\\
-0.99392409464444	1.95911541752505\\
-0.993230021718821	1.95301888592326\\
-0.992498554244259	1.94692672783836\\
-0.991729719760092	1.94083917263667\\
-0.990923547212505	1.93475644951119\\
-0.990080066953437	1.92867878747301\\
-0.989199310739444	1.92260641534268\\
-0.988281311730499	1.91653956174157\\
-0.987326104488746	1.9104784550833\\
-0.986333724977199	1.90442332356509\\
-0.985304210558384	1.89837439515923\\
-0.984237599992937	1.89233189760446\\
-0.983133933438145	1.8862960583974\\
-0.981993252446428	1.88026710478397\\
-0.980815599963781	1.87424526375088\\
-0.979601020328154	1.86823076201703\\
-0.978349559267786	1.86222382602503\\
-0.977061263899476	1.8562246819326\\
-0.975736182726817	1.85023355560414\\
-0.974374365638367	1.84425067260216\\
-0.97297586390577	1.83827625817884\\
-0.971540730181825	1.83231053726749\\
-0.970069018498505	1.82635373447413\\
-0.968560784264924	1.82040607406904\\
-0.967016084265248	1.81446777997825\\
-0.96543497665656	1.80853907577518\\
-0.963817520966666	1.8026201846722\\
-0.96216377809186	1.79671132951221\\
-0.960473810294626	1.79081273276027\\
-0.958747681201296	1.7849246164952\\
-0.956985455799655	1.77904720240128\\
-0.955187200436494	1.77318071175979\\
-0.953352982815111	1.76732536544082\\
-0.951482871992761	1.76148138389483\\
-0.949576938378062	1.75564898714443\\
-0.947635253728335	1.74982839477606\\
-0.945657891146912	1.74401982593173\\
-0.943644925080375	1.73822349930078\\
-0.941596431315758	1.73243963311163\\
-0.939512486977695	1.72666844512356\\
-0.937393170525512	1.72091015261856\\
-0.935238561750276	1.71516497239307\\
-0.933048741771788	1.70943312074988\\
-0.930823793035535	1.70371481348996\\
-0.928563799309577	1.69801026590437\\
-0.926268845681401	1.69231969276608\\
-0.923939018554715	1.68664330832195\\
-0.921574405646193	1.68098132628467\\
-0.919175095982174	1.67533395982464\\
-0.916741179895311	1.66970142156202\\
-0.914272749021169	1.6640839235587\\
-0.911769896294776	1.6584816773103\\
-0.909232715947121	1.65289489373823\\
-0.906661303501612	1.64732378318173\\
-0.904055755770473	1.64176855538995\\
-0.901416170851103	1.6362294195141\\
-0.898742648122384	1.6307065840995\\
-0.896035288240934	1.62520025707779\\
-0.893294193137323	1.61971064575907\\
-0.890519466012232	1.61423795682409\\
-0.887711211332569	1.60878239631651\\
-0.884869534827537	1.6033441696351\\
-0.881994543484648	1.59792348152601\\
-0.879086345545702	1.59252053607509\\
-0.876145050502709	1.58713553670018\\
-0.873170769093763	1.58176868614346\\
-0.870163613298878	1.57642018646383\\
-0.867123696335772	1.57109023902927\\
-0.864051132655598	1.5657790445093\\
-0.860946037938645	1.56048680286738\\
-0.857808529089971	1.55521371335343\\
-0.854638724235012	1.54995997449627\\
-0.851436742715129	1.54472578409621\\
-0.848202705083118	1.53951133921757\\
-0.844936733098666	1.53431683618123\\
-0.841638949723773	1.52914247055731\\
-0.838309479118119	1.52398843715775\\
-0.834948446634391	1.51885493002899\\
-0.831555978813562	1.51374214244467\\
-0.828132203380128	1.50865026689836\\
-0.824677249237299	1.50357949509629\\
-0.821191246462145	1.49853001795015\\
-0.817674326300702	1.49350202556991\\
-0.814126621163024	1.48849570725664\\
-0.810548264618206	1.48351125149539\\
-0.806939391389349	1.4785488459481\\
-0.80330013734849	1.47360867744654\\
-0.799630639511487	1.46869093198526\\
-0.79593103603286	1.4637957947146\\
-0.792201466200588	1.4589234499337\\
-0.788442070430867	1.4540740810836\\
-0.784652990262824	1.44924787074029\\
-0.780834368353185	1.44444500060787\\
-0.776986348470907	1.43966565151167\\
-0.773109075491764	1.4349100033915\\
-0.769202695392891	1.43017823529481\\
-0.765267355247292	1.42547052537\\
-0.761303203218299	1.42078705085969\\
-0.757310388553995	1.41612798809404\\
-0.753289061581595	1.41149351248414\\
-0.749239373701788	1.40688379851537\\
-0.745161477383033	1.40229901974086\\
-0.741055526155821	1.39773934877494\\
-0.736921674606895	1.39320495728664\\
-0.73276007837343	1.38869601599324\\
-0.728570894137173	1.38421269465383\\
-0.724354279618541	1.37975516206293\\
-0.720110393570688	1.37532358604411\\
-0.715839395773525	1.37091813344371\\
-0.711541447027705	1.36653897012454\\
-0.70721670914857	1.3621862609596\\
-0.702865344960056	1.35786016982596\\
-0.698487518288564	1.35356085959848\\
-0.694083393956797	1.34928849214377\\
-0.689653137777544	1.34504322831405\\
-0.685196916547447	1.34082522794111\\
-0.680714898040717	1.33663464983027\\
-0.676207251002818	1.33247165175443\\
-0.671674145144112	1.32833639044812\\
-0.667115751133474	1.32422902160158\\
-0.66253224059186	1.32014969985494\\
-0.657923786085853	1.31609857879235\\
-0.65329056112116	1.31207581093623\\
-0.648632740136082	1.30808154774151\\
-0.643950498494947	1.30411593958995\\
-0.639244012481505	1.30017913578445\\
-0.634513459292296	1.29627128454345\\
-0.629759017029973	1.29239253299534\\
-0.6249808646966	1.28854302717293\\
-0.620179182186912	1.28472291200793\\
-0.615354150281541	1.28093233132551\\
-0.610505950640211	1.27717142783891\\
-0.605634765794899	1.27344034314401\\
-0.600740779142962	1.26973921771404\\
-0.595824174940229	1.26606819089428\\
-0.590885138294072	1.26242740089682\\
-0.585923855156427	1.25881698479534\\
-0.580940512316801	1.25523707851997\\
-0.575935297395235	1.25168781685215\\
-0.570908398835242	1.24816933341958\\
-0.565860005896712	1.24468176069117\\
-0.560790308648785	1.24122522997207\\
-0.555699497962698	1.23779987139871\\
-0.550587765504595	1.23440581393389\\
-0.545455303728314	1.23104318536196\\
-0.54030230586814	1.227712112284\\
-0.53512896593153	1.22441272011301\\
-0.52993547869181	1.22114513306924\\
-0.524722039680837	1.21790947417551\\
-0.519488845181644	1.21470586525254\\
-0.514236092221046	1.2115344269144\\
-0.508963978562224	1.20839527856394\\
-0.503672702697277	1.20528853838833\\
-0.49836246383975	1.20221432335458\\
-0.493033461917135	1.19917274920515\\
-0.487685897563342	1.19616393045359\\
-0.482319972111148	1.19318798038022\\
-0.476935887584611	1.19024501102788\\
-0.471533846691473	1.1873351331977\\
-0.466114052815518	1.18445845644493\\
-0.460676710008924	1.18161508907484\\
-0.455222022984573	1.1788051381386\\
-0.44975019710835	1.17602870942927\\
-0.444261438391405	1.17328590747782\\
-0.438755953482403	1.17057683554919\\
-0.433233949659737	1.16790159563842\\
-0.427695634823732	1.16526028846677\\
-0.42214121748881	1.16265301347797\\
-0.416570906775645	1.16007986883444\\
-0.410984912403287	1.15754095141363\\
-0.405383444681266	1.15503635680435\\
-0.399766714501677	1.15256617930315\\
-0.394134933331236	1.15013051191084\\
-0.388488313203321	1.14772944632891\\
-0.382827066709988	1.14536307295612\\
-0.377151406993969	1.14303148088509\\
-0.371461547740642	1.14073475789895\\
-0.365757703169994	1.13847299046803\\
-0.36004008802855	1.13624626374657\\
-0.354308917581286	1.1340546615696\\
-0.348564407603531	1.13189826644968\\
-0.34280677437284	1.12977715957389\\
-0.337036234660849	1.12769142080068\\
-0.331253005725116	1.12564112865696\\
-0.325457305300943	1.12362636033505\\
-0.319649351593174	1.12164719168985\\
-0.313829363267985	1.11970369723595\\
-0.307997559444645	1.11779595014479\\
-0.302154159687273	1.115924022242\\
-0.296299383996568	1.11408798400459\\
-0.290433452801524	1.11228790455836\\
-0.284556586951136	1.1105238516753\\
-0.27866900770608	1.10879589177098\\
-0.27277093673039	1.10710408990214\\
-0.266862596083102	1.10544850976414\\
-0.260944208209903	1.10382921368866\\
-0.25501599593475	1.10224626264126\\
-0.249078182451487	1.10069971621917\\
-0.243130991315434	1.09918963264898\\
-0.237174646434976	1.09771606878448\\
-0.231209372063132	1.09627908010452\\
-0.225235392789109	1.09487872071091\\
-0.219252933529852	1.0935150433264\\
-0.213262219521569	1.09218809929266\\
-0.207263476311258	1.09089793856838\\
-0.201256929748209	1.0896446097274\\
-0.195242805975506	1.08842815995683\\
-0.18922133142151	1.08724863505531\\
-0.183192732791334	1.0861060794313\\
-0.177157237058309	1.08500053610137\\
-0.171115071455439	1.0839320466886\\
-0.165066463466843	1.08290065142101\\
-0.159011640819194	1.08190638913004\\
-0.152950831473142	1.08094929724913\\
-0.146884263614732	1.08002941181222\\
-0.140812165646818	1.07914676745249\\
-0.134734766180453	1.07830139740101\\
-0.128652294026295	1.07749333348547\\
-0.12256497818598	1.07672260612902\\
-0.116473047843512	1.07598924434912\\
-0.110376732356623	1.07529327575641\\
-0.104276261248145	1.07463472655373\\
-0.0981718641973692	1.07401362153509\\
-0.0920637710313928	1.07342998408472\\
-0.0859522117164722	1.07288383617626\\
-0.0798374163493604	1.07237519837186\\
-0.0737196151486478	1.07190408982144\\
-0.0675990384460909	1.07147052826199\\
-0.0614759166779441	1.07107453001685\\
-0.0553504803762803	1.07071610999512\\
-0.0492229601603149	1.07039528169112\\
-0.0430935867277199	1.07011205718385\\
-0.0369625908459414	1.06986644713656\\
-0.0308302033435092	1.06965846079632\\
-0.024696655101346	1.06948810599371\\
-0.0185621770440773	1.06935538914248\\
-0.0124270001313337	1.06926031523935\\
-0.00629135534905956	1.0692028878638\\
-0.000155473700811815	1.06918310917793\\
0.00598041380093234	1.06920097992641\\
0.0121160761434775	1.0692564994364\\
0.0182512823226035	1.06934966561764\\
0.0243858013512661	1.06948047496246\\
0.0305194022682908	1.06964892254598\\
0.0366518541470692	1.06985500202622\\
0.0427829261042552	1.07009870564443\\
0.0489123873084539	1.07038002422528\\
0.0550400069889163	1.0706989471773\\
0.0611655544442238	1.07105546249323\\
0.067288799050978	1.07144955675045\\
0.0734095102724791	1.07188121511154\\
0.0795274576674102	1.07235042132481\\
0.085642410898509	1.07285715772492\\
0.0917541397412426	1.07340140523351\\
0.0978624140924749	1.07398314335999\\
0.103967003979128	1.07460235020223\\
0.110067679566845	1.07525900244745\\
0.116164211168635	1.07595307537307\\
0.122256369253532	1.07668454284764\\
0.128343924455226	1.0774533773318\\
0.134426647580705	1.07825954987939\\
0.14050430961888	1.07910303013846\\
0.146576681749212	1.07998378635245\\
0.152643535350321	1.0809017853614\\
0.158704642008598	1.08185699260315\\
0.164759773526805	1.0828493721147\\
0.17080870193266	1.08387888653351\\
0.17685119948743	1.08494549709896\\
0.182887038694495	1.08604916365375\\
0.188915992307922	1.08718984464547\\
0.194937833341013	1.08836749712811\\
0.20095233507486	1.08958207676374\\
0.206959271066868	1.09083353782411\\
0.212958415159296	1.09212183319242\\
0.218949541487757	1.09344691436508\\
0.224932424489732	1.09480873145353\\
0.230906838913058	1.09620723318612\\
0.236872559824407	1.09764236691007\\
0.24282936261776	1.09911407859339\\
0.248777023022857	1.10062231282697\\
0.254715317113648	1.10216701282665\\
0.260644021316714	1.10374812043533\\
0.266562912419695	1.10536557612523\\
0.272471767579685	1.10701931900003\\
0.278370364331628	1.10870928679727\\
0.284258480596689	1.1104354158906\\
0.290135894690619	1.11219764129224\\
0.296002385332099	1.1139958966554\\
0.301857731651073	1.11583011427678\\
0.307701713197061	1.11770022509913\\
0.313534109947461	1.11960615871383\\
0.319354702315831	1.12154784336356\\
0.325163271160159	1.12352520594498\\
0.330959597791111	1.12553817201152\\
0.336743463980266	1.12758666577614\\
0.342514651968329	1.1296706101142\\
0.348272944473336	1.13178992656638\\
0.354018124698829	1.13394453534162\\
0.359749976342018	1.13613435532011\\
0.36546828360193	1.13835930405636\\
0.371172831187527	1.14061929778232\\
0.376863404325818	1.14291425141049\\
0.38253978876994	1.14524407853718\\
0.388201770807227	1.1476086914457\\
0.393849137267256	1.15000800110972\\
0.399481675529872	1.15244191719658\\
0.405099173533191	1.15491034807072\\
0.41070141978159	1.15741320079712\\
0.416288203353664	1.15995038114477\\
0.421859313910168	1.16252179359028\\
0.42741454170194	1.16512734132142\\
0.432953677577791	1.16776692624079\\
0.43847651299239	1.17044044896951\\
0.443982840014101	1.17314780885096\\
0.449472451332826	1.17588890395457\\
0.454945140267801	1.17866363107966\\
0.460400700775381	1.18147188575932\\
0.465838927456797	1.18431356226436\\
0.471259615565887	1.18718855360725\\
0.476662561016808	1.19009675154619\\
0.482047560391717	1.19303804658919\\
0.487414410948432	1.19601232799813\\
0.492762910628062	1.19901948379302\\
0.498092858062619	1.20205940075612\\
0.503404052582592	1.2051319644363\\
0.508696294224511	1.20823705915325\\
0.513969383738468	1.21137456800192\\
0.519223122595625	1.21454437285688\\
0.524457312995682	1.21774635437676\\
0.529671757874328	1.22098039200878\\
0.534866260910664	1.22424636399323\\
0.540040626534582	1.22754414736812\\
0.545194659934144	1.23087361797377\\
0.550328167062905	1.2342346504575\\
0.555440954647223	1.23762711827833\\
0.560532830193535	1.24105089371177\\
0.565603601995604	1.24450584785459\\
0.570653079141739	1.24799185062975\\
0.575681071521979	1.25150877079119\\
0.580687389835251	1.25505647592887\\
0.585671845596503	1.25863483247369\\
0.590634251143791	1.26224370570254\\
0.595574419645351	1.2658829597434\\
0.600492165106631	1.26955245758041\\
0.605387302377295	1.27325206105903\\
0.610259647158191	1.27698163089131\\
0.615109016008291	1.28074102666103\\
0.619935226351599	1.28453010682907\\
0.624738096484025	1.28834872873871\\
0.62951744558022	1.29219674862099\\
0.634273093700395	1.29607402160013\\
0.639004861797084	1.299980401699\\
0.643712571721894	1.3039157418446\\
0.648396046232206	1.30787989387359\\
0.653055108997852	1.3118727085379\\
0.657689584607753	1.3158940355103\\
0.662299298576522	1.31994372339011\\
0.666884077351031	1.32402161970886\\
0.671443748316953	1.32812757093607\\
0.675978139805253	1.332261422485\\
0.680487081098653	1.33642301871846\\
0.684970402438062	1.34061220295472\\
0.689427935028966	1.34482881747335\\
0.693859511047784	1.34907270352121\\
0.69826496364818	1.35334370131837\\
0.702644126967357	1.35764165006419\\
0.706996836132289	1.36196638794332\\
0.711322927265938	1.36631775213184\\
0.715622237493415	1.37069557880333\\
0.719894604948123	1.3750997031351\\
0.724139868777841	1.37952995931435\\
0.728357869150784	1.38398618054445\\
0.732548447261623	1.38846819905118\\
0.736711445337461	1.39297584608908\\
0.740846706643774	1.39750895194778\\
0.744954075490309	1.40206734595842\\
0.749033397236952	1.40665085650003\\
0.753084518299544	1.41125931100604\\
0.757107286155668	1.41589253597073\\
0.761101549350386	1.42055035695581\\
0.765067157501947	1.42523259859695\\
0.769003961307447	1.42993908461039\\
0.772911812548446	1.4346696377996\\
0.776790564096554	1.43942408006192\\
0.780640069918967	1.44420223239529\\
0.784460185083968	1.44900391490498\\
0.788250765766379	1.45382894681035\\
0.79201166925298	1.45867714645168\\
0.79574275394788	1.46354833129699\\
0.799443879377851	1.46844231794893\\
0.803114906197609	1.47335892215166\\
0.806755696195072	1.47829795879782\\
0.810366112296554	1.48325924193547\\
0.813946018571928	1.48824258477509\\
0.817495280239747	1.49324779969666\\
0.821013763672315	1.49827469825665\\
0.82450133640072	1.50332309119518\\
0.827957867119819	1.50839278844311\\
0.831383225693185	1.5134835991292\\
0.834777283158003	1.5185953315873\\
0.838139911729929	1.52372779336358\\
0.841470984807896	1.52888079122375\\
0.844770376978887	1.53405413116036\\
0.848037964022651	1.53924761840008\\
0.851273622916382	1.54446105741106\\
0.854477231839352	1.54969425191025\\
0.857648670177496	1.55494700487085\\
0.860787818527953	1.56021911852967\\
0.863894558703561	1.56551039439462\\
0.866968773737309	1.57082063325214\\
0.870010347886739	1.57614963517476\\
0.873019166638303	1.58149719952855\\
0.875995116711675	1.58686312498075\\
0.878938086064018	1.59224720950728\\
0.881847963894198	1.59764925040042\\
0.88472464064696	1.60306904427638\\
0.88756800801705	1.60850638708297\\
0.890377958953293	1.61396107410732\\
0.893154387662626	1.61943289998354\\
0.895897189614076	1.62492165870049\\
0.8986062615427	1.63042714360949\\
0.901281501453471	1.63594914743216\\
0.90392280862512	1.64148746226816\\
0.906530083613922	1.64704187960308\\
0.909103228257449	1.65261219031625\\
0.91164214567826	1.65819818468861\\
0.914146740287549	1.66379965241063\\
0.916616917788743	1.66941638259022\\
0.919052585181056	1.67504816376066\\
0.921453650762988	1.68069478388857\\
0.923820024135776	1.68635603038191\\
0.926151616206801	1.69203169009793\\
0.928448339192939	1.69772154935125\\
0.930710106623867	1.7034253939219\\
0.93293683334532	1.70914300906334\\
0.935128435522296	1.71487417951061\\
0.937284830642212	1.72061868948836\\
0.939405937518009	1.72637632271905\\
0.941491676291213	1.73214686243104\\
0.943541968434937	1.73793009136678\\
0.945556736756843	1.74372579179095\\
0.94753590540204	1.74953374549872\\
0.949479399855948	1.75535373382391\\
0.9513871469471	1.76118553764725\\
0.953259074849895	1.76702893740462\\
0.955095113087306	1.77288371309533\\
0.956895192533532	1.77874964429037\\
0.958659245416598	1.78462651014076\\
0.96038720532091	1.79051408938581\\
0.962079007189755	1.7964121603615\\
0.963734587327749	1.80232050100879\\
0.965353883403235	1.80823888888199\\
0.966936834450631	1.81416710115714\\
0.968483380872725	1.82010491464041\\
0.969993464442918	1.82605210577646\\
0.971467028307417	1.83200845065692\\
0.972904016987376	1.83797372502876\\
0.974304376380983	1.84394770430278\\
0.975668053765498	1.84993016356204\\
0.976994997799239	1.85592087757033\\
0.978285158523512	1.86191962078064\\
0.979538487364496	1.86792616734368\\
0.980754937135068	1.87394029111639\\
0.981934462036582	1.87996176567038\\
0.983077017660592	1.88599036430056\\
0.984182560990524	1.89202586003359\\
0.985251050403297	1.89806802563645\\
0.986282445670889	1.90411663362505\\
0.98727670796185	1.9101714562727\\
0.988233799842767	1.91623226561875\\
0.989153685279673	1.92229883347716\\
0.990036329639399	1.92837093144508\\
0.990881699690886	1.93444833091144\\
0.991689763606427	1.9405308030656\\
0.992460490962875	1.94661811890591\\
0.993193852742778	1.95271004924838\\
0.993889821335481	1.95880636473527\\
0.99454837053816	1.96490683584375\\
0.995169475556809	1.97101123289452\\
0.995753113007175	1.9771193260605\\
0.996299260915638	1.98323088537542\\
0.996807898720039	1.98934568074253\\
0.99727900727045	1.99546348194325\\
0.997712568829903	2.0015840586458\\
0.998108567075048	2.00770718041395\\
0.998466987096777	2.01383261671561\\
0.998787815400777	2.01996013693158\\
0.999071039908044	2.02608951036417\\
0.999316649955336	2.03222050624595\\
0.999524636295573	2.03835289374838\\
0.999694991098187	2.04448644199055\\
0.999827707949417	2.05062092004782\\
0.999922781852547	2.05675609696056\\
0.999980209228099	2.06289174174283\\
0.999999987913964	2.06902762339108\\
0.999982117165487	2.07516351089283\\
0.999926597655491	2.08129917323537\\
0.999833431474253	2.0874343794145\\
0.999702622129429	2.09356889844316\\
0.999534174545916	2.09970249936018\\
0.999328095065671	2.10583495123896\\
0.999084391447468	2.11196602319615\\
0.998803072866613	2.11809548440035\\
0.998484149914589	2.12422310408081\\
0.998127634598667	2.13034865153612\\
0.997733540341447	2.13647189614287\\
0.997301881980353	2.14259260736437\\
0.996832675767081	2.1487105547593\\
0.996325939366978	2.1548255079904\\
0.995781691858383	2.16093723683314\\
0.995199953731909	2.16704551118437\\
0.994580746889665	2.17315010107102\\
0.993924094644441	2.17925077665874\\
0.993230021718821	2.18534730826053\\
0.992498554244259	2.19143946634543\\
0.991729719760092	2.19752702154712\\
0.990923547212505	2.2036097446726\\
0.990080066953437	2.20968740671077\\
0.989199310739444	2.21575977884111\\
0.988281311730499	2.22182663244221\\
0.987326104488746	2.22788773910049\\
0.986333724977199	2.2339428706187\\
0.985304210558384	2.23999179902455\\
0.984237599992937	2.24603429657932\\
0.983133933438145	2.25207013578639\\
0.981993252446428	2.25809908939982\\
0.980815599963781	2.26412093043291\\
0.979601020328155	2.27013543216675\\
0.978349559267786	2.27614236815876\\
0.977061263899476	2.28214151225119\\
0.975736182726817	2.28813263857965\\
0.974374365638367	2.29411552158163\\
0.97297586390577	2.30008993600495\\
0.971540730181825	2.3060556569163\\
0.970069018498505	2.31201245970965\\
0.968560784264924	2.31796012011475\\
0.967016084265248	2.32389841420554\\
0.96543497665656	2.32982711840861\\
0.963817520966666	2.33574600951159\\
0.96216377809186	2.34165486467158\\
0.960473810294626	2.34755346142352\\
0.958747681201296	2.35344157768858\\
0.956985455799655	2.35931899178251\\
0.955187200436494	2.36518548242399\\
0.953352982815111	2.37104082874297\\
0.951482871992761	2.37688481028895\\
0.949576938378062	2.38271720703935\\
0.947635253728336	2.38853779940772\\
0.945657891146912	2.39434636825205\\
0.943644925080375	2.400142694883\\
0.941596431315758	2.40592656107216\\
0.939512486977695	2.41169774906022\\
0.937393170525513	2.41745604156523\\
0.935238561750276	2.42320122179072\\
0.933048741771788	2.42893307343391\\
0.930823793035535	2.43465138069382\\
0.928563799309577	2.44035592827942\\
0.926268845681401	2.44604650141771\\
0.923939018554715	2.45172288586183\\
0.921574405646193	2.45738486789912\\
0.919175095982174	2.46303223435915\\
0.916741179895311	2.46866477262177\\
0.914272749021169	2.47428227062509\\
0.911769896294776	2.47988451687348\\
0.909232715947121	2.48547130044556\\
0.906661303501612	2.49104241100206\\
0.904055755770473	2.49659763879383\\
0.901416170851104	2.50213677466968\\
0.898742648122384	2.50765961008428\\
0.896035288240934	2.51316593710599\\
0.893294193137323	2.51865554842472\\
0.890519466012232	2.52412823735969\\
0.887711211332569	2.52958379786728\\
0.884869534827537	2.53502202454869\\
0.881994543484648	2.54044271265778\\
0.879086345545702	2.5458456581087\\
0.876145050502709	2.55123065748361\\
0.873170769093763	2.55659750804033\\
0.870163613298878	2.56194600771996\\
0.867123696335772	2.56727595515451\\
0.864051132655599	2.57258714967449\\
0.860946037938644	2.5778793913164\\
0.857808529089971	2.58315248083036\\
0.854638724235012	2.58840621968752\\
0.85143674271513	2.59364041008758\\
0.848202705083118	2.59885485496622\\
0.844936733098666	2.60404935800256\\
0.841638949723773	2.60922372362648\\
0.838309479118119	2.61437775702604\\
0.834948446634391	2.6195112641548\\
0.831555978813562	2.62462405173912\\
0.828132203380128	2.62971592728543\\
0.824677249237299	2.6347866990875\\
0.821191246462146	2.63983617623363\\
0.817674326300702	2.64486416861387\\
0.814126621163024	2.64987048692715\\
0.810548264618207	2.6548549426884\\
0.806939391389349	2.65981734823569\\
0.80330013734849	2.66475751673724\\
0.799630639511488	2.66967526219852\\
0.79593103603286	2.67457039946919\\
0.792201466200587	2.67944274425008\\
0.788442070430867	2.68429211310018\\
0.784652990262824	2.68911832344349\\
0.780834368353185	2.69392119357592\\
0.776986348470907	2.69870054267211\\
0.773109075491764	2.70345619079229\\
0.769202695392892	2.70818795888898\\
0.765267355247292	2.71289566881379\\
0.761303203218299	2.7175791433241\\
0.757310388553995	2.72223820608975\\
0.753289061581596	2.72687268169965\\
0.749239373701788	2.73148239566842\\
0.745161477383033	2.73606717444293\\
0.741055526155821	2.74062684540885\\
0.736921674606895	2.74516123689715\\
0.73276007837343	2.74967017819055\\
0.728570894137173	2.75415349952996\\
0.724354279618541	2.75861103212086\\
0.720110393570688	2.76304260813968\\
0.715839395773525	2.76744806074007\\
0.711541447027705	2.77182722405925\\
0.70721670914857	2.77617993322418\\
0.702865344960055	2.78050602435783\\
0.698487518288565	2.78480533458531\\
0.694083393956797	2.78907770204002\\
0.689653137777544	2.79332296586973\\
0.685196916547447	2.79754096624268\\
0.680714898040718	2.80173154435352\\
0.676207251002819	2.80589454242936\\
0.671674145144112	2.81002980373567\\
0.667115751133474	2.8141371725822\\
0.662532240591861	2.81821649432885\\
0.657923786085854	2.82226761539144\\
0.65329056112116	2.82629038324756\\
0.648632740136082	2.83028464644228\\
0.643950498494947	2.83425025459384\\
0.639244012481505	2.83818705839934\\
0.634513459292296	2.84209490964034\\
0.629759017029973	2.84597366118845\\
0.6249808646966	2.84982316701086\\
0.620179182186911	2.85364328217586\\
0.615354150281541	2.85743386285827\\
0.610505950640211	2.86119476634487\\
0.6056347657949	2.86492585103977\\
0.600740779142962	2.86862697646974\\
0.59582417494023	2.8722980032895\\
0.590885138294072	2.87593879328697\\
0.585923855156427	2.87954920938845\\
0.580940512316801	2.88312911566382\\
0.575935297395235	2.88667837733164\\
0.570908398835243	2.89019686076421\\
0.565860005896712	2.89368443349261\\
0.560790308648785	2.89714096421171\\
0.555699497962698	2.90056632278508\\
0.550587765504595	2.9039603802499\\
0.545455303728313	2.90732300882182\\
};
\end{axis}
\end{tikzpicture}%

==> figures/polarizationcouple3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.6in,
scale only axis,
xmin=-2.68786055827456,
xmax=2.68786055827456,
ymin=-0.999999987913964,
ymax=3.23988327981591
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	0.841470984807897\\
0.53512896593153	0.844770376978887\\
0.529935478691809	0.848037964022651\\
0.524722039680837	0.851273622916382\\
0.519488845181644	0.854477231839352\\
0.514236092221046	0.857648670177496\\
0.508963978562224	0.860787818527953\\
0.503672702697277	0.863894558703561\\
0.49836246383975	0.86696877373731\\
0.493033461917135	0.870010347886739\\
0.487685897563342	0.873019166638303\\
0.482319972111147	0.875995116711676\\
0.476935887584611	0.878938086064018\\
0.471533846691473	0.881847963894198\\
0.466114052815518	0.88472464064696\\
0.460676710008924	0.88756800801705\\
0.455222022984573	0.890377958953294\\
0.44975019710835	0.893154387662626\\
0.444261438391405	0.895897189614076\\
0.438755953482402	0.8986062615427\\
0.433233949659737	0.901281501453472\\
0.427695634823732	0.90392280862512\\
0.42214121748881	0.906530083613922\\
0.416570906775645	0.90910322825745\\
0.410984912403287	0.91164214567826\\
0.405383444681266	0.914146740287549\\
0.399766714501677	0.916616917788743\\
0.394134933331236	0.919052585181056\\
0.388488313203321	0.921453650762988\\
0.382827066709988	0.923820024135776\\
0.377151406993968	0.926151616206801\\
0.371461547740642	0.928448339192939\\
0.365757703169994	0.930710106623867\\
0.360040088028549	0.932936833345321\\
0.354308917581286	0.935128435522296\\
0.348564407603531	0.937284830642212\\
0.34280677437284	0.939405937518009\\
0.337036234660849	0.941491676291213\\
0.331253005725116	0.943541968434937\\
0.325457305300943	0.945556736756843\\
0.319649351593174	0.94753590540204\\
0.313829363267985	0.949479399855948\\
0.307997559444645	0.9513871469471\\
0.302154159687273	0.953259074849895\\
0.296299383996568	0.955095113087306\\
0.290433452801524	0.956895192533532\\
0.284556586951135	0.958659245416598\\
0.27866900770608	0.96038720532091\\
0.272770936730389	0.962079007189756\\
0.266862596083102	0.963734587327749\\
0.260944208209902	0.965353883403235\\
0.25501599593475	0.966936834450631\\
0.249078182451487	0.968483380872725\\
0.243130991315434	0.969993464442918\\
0.237174646434976	0.971467028307417\\
0.231209372063131	0.972904016987376\\
0.225235392789109	0.974304376380983\\
0.219252933529851	0.975668053765498\\
0.213262219521569	0.976994997799239\\
0.207263476311257	0.978285158523512\\
0.201256929748209	0.979538487364496\\
0.195242805975506	0.980754937135068\\
0.18922133142151	0.981934462036582\\
0.183192732791334	0.983077017660592\\
0.177157237058309	0.984182560990524\\
0.171115071455439	0.985251050403297\\
0.165066463466843	0.986282445670889\\
0.159011640819194	0.98727670796185\\
0.152950831473142	0.988233799842767\\
0.146884263614732	0.989153685279673\\
0.140812165646817	0.990036329639399\\
0.134734766180453	0.990881699690886\\
0.128652294026294	0.991689763606427\\
0.12256497818598	0.992460490962875\\
0.116473047843512	0.993193852742778\\
0.110376732356622	0.993889821335481\\
0.104276261248145	0.99454837053816\\
0.098171864197369	0.995169475556809\\
0.0920637710313928	0.995753113007175\\
0.085952211716472	0.996299260915638\\
0.0798374163493604	0.996807898720039\\
0.0737196151486477	0.99727900727045\\
0.0675990384460909	0.997712568829903\\
0.0614759166779438	0.998108567075048\\
0.0553504803762802	0.998466987096777\\
0.0492229601603146	0.998787815400777\\
0.0430935867277198	0.999071039908044\\
0.0369625908459415	0.999316649955336\\
0.0308302033435091	0.999524636295573\\
0.0246966551013459	0.999694991098188\\
0.018562177044077	0.999827707949417\\
0.0124270001313337	0.999922781852547\\
0.00629135534905928	0.999980209228099\\
0.000155473700811815	0.999999987913964\\
-0.00598041380093267	0.999982117165487\\
-0.0121160761434776	0.999926597655491\\
-0.0182512823226038	0.999833431474253\\
-0.0243858013512663	0.999702622129429\\
-0.0305194022682906	0.999534174545916\\
-0.0366518541470694	0.999328095065671\\
-0.0427829261042552	0.999084391447468\\
-0.0489123873084541	0.998803072866613\\
-0.0550400069889163	0.998484149914589\\
-0.061165554444224	0.998127634598667\\
-0.067288799050978	0.997733540341447\\
-0.0734095102724794	0.997301881980353\\
-0.0795274576674103	0.996832675767081\\
-0.085642410898509	0.996325939366978\\
-0.0917541397412427	0.995781691858383\\
-0.0978624140924748	0.995199953731909\\
-0.103967003979128	0.994580746889665\\
-0.110067679566845	0.99392409464444\\
-0.116164211168636	0.993230021718821\\
-0.122256369253532	0.992498554244259\\
-0.128343924455226	0.991729719760092\\
-0.134426647580705	0.990923547212505\\
-0.14050430961888	0.990080066953437\\
-0.146576681749212	0.989199310739444\\
-0.152643535350321	0.988281311730499\\
-0.158704642008599	0.987326104488746\\
-0.164759773526805	0.986333724977199\\
-0.17080870193266	0.985304210558384\\
-0.17685119948743	0.984237599992937\\
-0.182887038694495	0.983133933438145\\
-0.188915992307922	0.981993252446428\\
-0.194937833341014	0.980815599963781\\
-0.20095233507486	0.979601020328154\\
-0.206959271066869	0.978349559267786\\
-0.212958415159296	0.977061263899476\\
-0.218949541487757	0.975736182726817\\
-0.224932424489732	0.974374365638367\\
-0.230906838913058	0.97297586390577\\
-0.236872559824407	0.971540730181825\\
-0.24282936261776	0.970069018498505\\
-0.248777023022857	0.968560784264924\\
-0.254715317113648	0.967016084265248\\
-0.260644021316715	0.96543497665656\\
-0.266562912419695	0.963817520966666\\
-0.272471767579685	0.96216377809186\\
-0.278370364331628	0.960473810294626\\
-0.284258480596689	0.958747681201296\\
-0.290135894690619	0.956985455799655\\
-0.296002385332099	0.955187200436494\\
-0.301857731651073	0.953352982815111\\
-0.307701713197061	0.951482871992761\\
-0.313534109947461	0.949576938378062\\
-0.319354702315831	0.947635253728336\\
-0.325163271160159	0.945657891146912\\
-0.330959597791112	0.943644925080375\\
-0.336743463980266	0.941596431315758\\
-0.342514651968329	0.939512486977695\\
-0.348272944473337	0.937393170525512\\
-0.354018124698829	0.935238561750276\\
-0.359749976342018	0.933048741771788\\
-0.36546828360193	0.930823793035534\\
-0.371172831187527	0.928563799309576\\
-0.376863404325818	0.926268845681401\\
-0.38253978876994	0.923939018554715\\
-0.388201770807228	0.921574405646192\\
-0.393849137267257	0.919175095982173\\
-0.399481675529872	0.916741179895311\\
-0.405099173533191	0.914272749021169\\
-0.41070141978159	0.911769896294776\\
-0.416288203353664	0.909232715947121\\
-0.421859313910168	0.906661303501612\\
-0.42741454170194	0.904055755770473\\
-0.432953677577792	0.901416170851103\\
-0.43847651299239	0.898742648122384\\
-0.443982840014101	0.896035288240934\\
-0.449472451332826	0.893294193137323\\
-0.454945140267801	0.890519466012232\\
-0.460400700775381	0.887711211332569\\
-0.465838927456797	0.884869534827537\\
-0.471259615565887	0.881994543484648\\
-0.476662561016808	0.879086345545702\\
-0.482047560391717	0.876145050502709\\
-0.487414410948432	0.873170769093763\\
-0.492762910628063	0.870163613298878\\
-0.498092858062619	0.867123696335772\\
-0.503404052582592	0.864051132655598\\
-0.508696294224511	0.860946037938644\\
-0.513969383738469	0.857808529089971\\
-0.519223122595625	0.854638724235012\\
-0.524457312995682	0.851436742715129\\
-0.529671757874329	0.848202705083118\\
-0.534866260910663	0.844936733098666\\
-0.540040626534582	0.841638949723773\\
-0.545194659934145	0.838309479118119\\
-0.550328167062906	0.834948446634391\\
-0.555440954647223	0.831555978813562\\
-0.560532830193535	0.828132203380128\\
-0.565603601995604	0.824677249237299\\
-0.570653079141739	0.821191246462145\\
-0.575681071521979	0.817674326300702\\
-0.580687389835252	0.814126621163024\\
-0.585671845596503	0.810548264618207\\
-0.590634251143791	0.806939391389349\\
-0.595574419645351	0.80330013734849\\
-0.600492165106632	0.799630639511487\\
-0.605387302377295	0.79593103603286\\
-0.610259647158191	0.792201466200588\\
-0.615109016008291	0.788442070430867\\
-0.619935226351599	0.784652990262824\\
-0.624738096484025	0.780834368353185\\
-0.62951744558022	0.776986348470907\\
-0.634273093700395	0.773109075491764\\
-0.639004861797084	0.769202695392891\\
-0.643712571721894	0.765267355247292\\
-0.648396046232206	0.761303203218299\\
-0.653055108997853	0.757310388553995\\
-0.657689584607754	0.753289061581595\\
-0.662299298576522	0.749239373701788\\
-0.666884077351031	0.745161477383033\\
-0.671443748316953	0.741055526155821\\
-0.675978139805252	0.736921674606895\\
-0.680487081098652	0.73276007837343\\
-0.684970402438062	0.728570894137173\\
-0.689427935028966	0.724354279618541\\
-0.693859511047783	0.720110393570688\\
-0.69826496364818	0.715839395773525\\
-0.702644126967357	0.711541447027705\\
-0.70699683613229	0.70721670914857\\
-0.711322927265938	0.702865344960055\\
-0.715622237493416	0.698487518288564\\
-0.719894604948123	0.694083393956797\\
-0.724139868777841	0.689653137777544\\
-0.728357869150784	0.685196916547447\\
-0.732548447261623	0.680714898040717\\
-0.736711445337462	0.676207251002818\\
-0.740846706643774	0.671674145144112\\
-0.744954075490309	0.667115751133474\\
-0.749033397236952	0.66253224059186\\
-0.753084518299544	0.657923786085853\\
-0.757107286155667	0.65329056112116\\
-0.761101549350386	0.648632740136082\\
-0.765067157501947	0.643950498494947\\
-0.769003961307447	0.639244012481505\\
-0.772911812548446	0.634513459292296\\
-0.776790564096554	0.629759017029973\\
-0.780640069918967	0.6249808646966\\
-0.784460185083968	0.620179182186912\\
-0.788250765766379	0.615354150281541\\
-0.79201166925298	0.610505950640211\\
-0.795742753947881	0.605634765794899\\
-0.799443879377851	0.600740779142962\\
-0.80311490619761	0.595824174940229\\
-0.806755696195072	0.590885138294072\\
-0.810366112296554	0.585923855156427\\
-0.813946018571928	0.580940512316801\\
-0.817495280239747	0.575935297395235\\
-0.821013763672315	0.570908398835242\\
-0.82450133640072	0.565860005896712\\
-0.827957867119819	0.560790308648785\\
-0.831383225693185	0.555699497962698\\
-0.834777283158003	0.550587765504595\\
-0.838139911729929	0.545455303728314\\
-0.841470984807897	0.54030230586814\\
-0.844770376978887	0.53512896593153\\
-0.848037964022651	0.529935478691809\\
-0.851273622916382	0.524722039680837\\
-0.854477231839352	0.519488845181644\\
-0.857648670177496	0.514236092221046\\
-0.860787818527953	0.508963978562224\\
-0.863894558703561	0.503672702697277\\
-0.86696877373731	0.49836246383975\\
-0.870010347886739	0.493033461917135\\
-0.873019166638303	0.487685897563342\\
-0.875995116711676	0.482319972111148\\
-0.878938086064018	0.476935887584611\\
-0.881847963894198	0.471533846691473\\
-0.88472464064696	0.466114052815518\\
-0.88756800801705	0.460676710008924\\
-0.890377958953294	0.455222022984573\\
-0.893154387662626	0.44975019710835\\
-0.895897189614076	0.444261438391405\\
-0.8986062615427	0.438755953482402\\
-0.901281501453472	0.433233949659737\\
-0.90392280862512	0.427695634823732\\
-0.906530083613922	0.42214121748881\\
-0.90910322825745	0.416570906775645\\
-0.91164214567826	0.410984912403287\\
-0.914146740287548	0.405383444681266\\
-0.916616917788743	0.399766714501677\\
-0.919052585181056	0.394134933331236\\
-0.921453650762988	0.388488313203321\\
-0.923820024135776	0.382827066709988\\
-0.926151616206801	0.377151406993968\\
-0.928448339192939	0.371461547740642\\
-0.930710106623867	0.365757703169994\\
-0.932936833345321	0.360040088028549\\
-0.935128435522296	0.354308917581286\\
-0.937284830642212	0.348564407603531\\
-0.939405937518009	0.34280677437284\\
-0.941491676291212	0.337036234660849\\
-0.943541968434937	0.331253005725116\\
-0.945556736756843	0.325457305300943\\
-0.94753590540204	0.319649351593174\\
-0.949479399855948	0.313829363267985\\
-0.9513871469471	0.307997559444645\\
-0.953259074849895	0.302154159687273\\
-0.955095113087306	0.296299383996568\\
-0.956895192533532	0.290433452801524\\
-0.958659245416598	0.284556586951135\\
-0.96038720532091	0.27866900770608\\
-0.962079007189756	0.27277093673039\\
-0.963734587327749	0.266862596083101\\
-0.965353883403235	0.260944208209902\\
-0.966936834450631	0.25501599593475\\
-0.968483380872725	0.249078182451487\\
-0.969993464442918	0.243130991315434\\
-0.971467028307417	0.237174646434976\\
-0.972904016987376	0.231209372063132\\
-0.974304376380983	0.225235392789109\\
-0.975668053765498	0.219252933529851\\
-0.976994997799239	0.213262219521569\\
-0.978285158523512	0.207263476311257\\
-0.979538487364496	0.201256929748208\\
-0.980754937135068	0.195242805975506\\
-0.981934462036582	0.18922133142151\\
-0.983077017660592	0.183192732791334\\
-0.984182560990524	0.177157237058309\\
-0.985251050403297	0.171115071455439\\
-0.986282445670889	0.165066463466843\\
-0.98727670796185	0.159011640819194\\
-0.988233799842767	0.152950831473142\\
-0.989153685279673	0.146884263614732\\
-0.990036329639399	0.140812165646817\\
-0.990881699690886	0.134734766180453\\
-0.991689763606427	0.128652294026295\\
-0.992460490962875	0.12256497818598\\
-0.993193852742778	0.116473047843512\\
-0.993889821335481	0.110376732356622\\
-0.99454837053816	0.104276261248145\\
-0.995169475556809	0.0981718641973691\\
-0.995753113007175	0.0920637710313927\\
-0.996299260915638	0.0859522117164722\\
-0.996807898720039	0.0798374163493604\\
-0.99727900727045	0.0737196151486478\\
-0.997712568829903	0.0675990384460909\\
-0.998108567075048	0.0614759166779441\\
-0.998466987096777	0.0553504803762802\\
-0.998787815400777	0.0492229601603148\\
-0.999071039908044	0.0430935867277199\\
-0.999316649955336	0.0369625908459413\\
-0.999524636295573	0.0308302033435092\\
-0.999694991098188	0.0246966551013459\\
-0.999827707949417	0.0185621770440772\\
-0.999922781852547	0.0124270001313336\\
-0.999980209228099	0.00629135534905945\\
-0.999999987913964	0.000155473700811815\\
-0.999982117165487	-0.00598041380093245\\
-0.999926597655491	-0.0121160761434775\\
-0.999833431474253	-0.0182512823226035\\
-0.999702622129429	-0.0243858013512662\\
-0.999534174545916	-0.0305194022682908\\
-0.999328095065671	-0.0366518541470692\\
-0.999084391447468	-0.0427829261042552\\
-0.998803072866613	-0.048912387308454\\
-0.998484149914589	-0.0550400069889163\\
-0.998127634598667	-0.0611655544442239\\
-0.997733540341447	-0.067288799050978\\
-0.997301881980354	-0.0734095102724792\\
-0.996832675767081	-0.0795274576674102\\
-0.996325939366978	-0.0856424108985092\\
-0.995781691858383	-0.0917541397412426\\
-0.995199953731909	-0.097862414092475\\
-0.994580746889665	-0.103967003979128\\
-0.99392409464444	-0.110067679566845\\
-0.993230021718821	-0.116164211168635\\
-0.992498554244259	-0.122256369253532\\
-0.991729719760092	-0.128343924455226\\
-0.990923547212505	-0.134426647580705\\
-0.990080066953437	-0.14050430961888\\
-0.989199310739444	-0.146576681749212\\
-0.988281311730499	-0.152643535350321\\
-0.987326104488746	-0.158704642008598\\
-0.986333724977199	-0.164759773526805\\
-0.985304210558384	-0.17080870193266\\
-0.984237599992937	-0.17685119948743\\
-0.983133933438145	-0.182887038694495\\
-0.981993252446428	-0.188915992307922\\
-0.980815599963781	-0.194937833341013\\
-0.979601020328154	-0.20095233507486\\
-0.978349559267786	-0.206959271066868\\
-0.977061263899476	-0.212958415159296\\
-0.975736182726817	-0.218949541487757\\
-0.974374365638367	-0.224932424489732\\
-0.97297586390577	-0.230906838913058\\
-0.971540730181825	-0.236872559824407\\
-0.970069018498505	-0.24282936261776\\
-0.968560784264924	-0.248777023022857\\
-0.967016084265248	-0.254715317113648\\
-0.96543497665656	-0.260644021316714\\
-0.963817520966666	-0.266562912419695\\
-0.96216377809186	-0.272471767579685\\
-0.960473810294626	-0.278370364331628\\
-0.958747681201296	-0.284258480596689\\
-0.956985455799655	-0.290135894690619\\
-0.955187200436494	-0.296002385332099\\
-0.953352982815111	-0.301857731651073\\
-0.951482871992761	-0.307701713197061\\
-0.949576938378062	-0.313534109947461\\
-0.947635253728335	-0.319354702315831\\
-0.945657891146912	-0.325163271160159\\
-0.943644925080375	-0.330959597791111\\
-0.941596431315758	-0.336743463980266\\
-0.939512486977695	-0.342514651968329\\
-0.937393170525512	-0.348272944473337\\
-0.935238561750276	-0.354018124698829\\
-0.933048741771788	-0.359749976342018\\
-0.930823793035535	-0.36546828360193\\
-0.928563799309577	-0.371172831187527\\
-0.926268845681401	-0.376863404325818\\
-0.923939018554715	-0.38253978876994\\
-0.921574405646193	-0.388201770807227\\
-0.919175095982174	-0.393849137267256\\
-0.916741179895311	-0.399481675529872\\
-0.914272749021169	-0.405099173533191\\
-0.911769896294776	-0.41070141978159\\
-0.909232715947121	-0.416288203353664\\
-0.906661303501612	-0.421859313910168\\
-0.904055755770473	-0.42741454170194\\
-0.901416170851103	-0.432953677577792\\
-0.898742648122384	-0.438476512992389\\
-0.896035288240934	-0.443982840014101\\
-0.893294193137323	-0.449472451332826\\
-0.890519466012232	-0.454945140267801\\
-0.887711211332569	-0.460400700775381\\
-0.884869534827537	-0.465838927456797\\
-0.881994543484648	-0.471259615565887\\
-0.879086345545702	-0.476662561016808\\
-0.876145050502709	-0.482047560391717\\
-0.873170769093763	-0.487414410948432\\
-0.870163613298878	-0.492762910628063\\
-0.867123696335772	-0.498092858062619\\
-0.864051132655598	-0.503404052582592\\
-0.860946037938645	-0.508696294224511\\
-0.857808529089971	-0.513969383738469\\
-0.854638724235012	-0.519223122595625\\
-0.851436742715129	-0.524457312995682\\
-0.848202705083118	-0.529671757874329\\
-0.844936733098666	-0.534866260910663\\
-0.841638949723773	-0.540040626534582\\
-0.838309479118119	-0.545194659934144\\
-0.834948446634391	-0.550328167062906\\
-0.831555978813562	-0.555440954647223\\
-0.828132203380128	-0.560532830193535\\
-0.824677249237299	-0.565603601995604\\
-0.821191246462145	-0.570653079141739\\
-0.817674326300702	-0.575681071521979\\
-0.814126621163024	-0.580687389835251\\
-0.810548264618206	-0.585671845596503\\
-0.806939391389349	-0.590634251143791\\
-0.80330013734849	-0.595574419645351\\
-0.799630639511487	-0.600492165106631\\
-0.79593103603286	-0.605387302377295\\
-0.792201466200588	-0.61025964715819\\
-0.788442070430867	-0.615109016008291\\
-0.784652990262824	-0.619935226351599\\
-0.780834368353185	-0.624738096484025\\
-0.776986348470907	-0.62951744558022\\
-0.773109075491764	-0.634273093700395\\
-0.769202695392891	-0.639004861797084\\
-0.765267355247292	-0.643712571721894\\
-0.761303203218299	-0.648396046232206\\
-0.757310388553995	-0.653055108997852\\
-0.753289061581595	-0.657689584607753\\
-0.749239373701788	-0.662299298576521\\
-0.745161477383033	-0.666884077351031\\
-0.741055526155821	-0.671443748316953\\
-0.736921674606895	-0.675978139805252\\
-0.73276007837343	-0.680487081098653\\
-0.728570894137173	-0.684970402438062\\
-0.724354279618541	-0.689427935028967\\
-0.720110393570688	-0.693859511047783\\
-0.715839395773525	-0.69826496364818\\
-0.711541447027705	-0.702644126967357\\
-0.70721670914857	-0.706996836132289\\
-0.702865344960056	-0.711322927265937\\
-0.698487518288564	-0.715622237493415\\
-0.694083393956797	-0.719894604948123\\
-0.689653137777544	-0.724139868777841\\
-0.685196916547447	-0.728357869150784\\
-0.680714898040717	-0.732548447261623\\
-0.676207251002818	-0.736711445337462\\
-0.671674145144112	-0.740846706643774\\
-0.667115751133474	-0.744954075490309\\
-0.66253224059186	-0.749033397236952\\
-0.657923786085853	-0.753084518299544\\
-0.65329056112116	-0.757107286155667\\
-0.648632740136082	-0.761101549350386\\
-0.643950498494947	-0.765067157501948\\
-0.639244012481505	-0.769003961307447\\
-0.634513459292296	-0.772911812548446\\
-0.629759017029973	-0.776790564096554\\
-0.6249808646966	-0.780640069918968\\
-0.620179182186912	-0.784460185083968\\
-0.615354150281541	-0.788250765766379\\
-0.610505950640211	-0.79201166925298\\
-0.605634765794899	-0.795742753947881\\
-0.600740779142962	-0.79944387937785\\
-0.595824174940229	-0.803114906197609\\
-0.590885138294072	-0.806755696195072\\
-0.585923855156427	-0.810366112296554\\
-0.580940512316801	-0.813946018571928\\
-0.575935297395235	-0.817495280239747\\
-0.570908398835242	-0.821013763672315\\
-0.565860005896712	-0.82450133640072\\
-0.560790308648785	-0.827957867119819\\
-0.555699497962698	-0.831383225693185\\
-0.550587765504595	-0.834777283158003\\
-0.545455303728314	-0.838139911729929\\
-0.54030230586814	-0.841470984807896\\
-0.53512896593153	-0.844770376978887\\
-0.52993547869181	-0.848037964022651\\
-0.524722039680837	-0.851273622916382\\
-0.519488845181644	-0.854477231839352\\
-0.514236092221046	-0.857648670177496\\
-0.508963978562224	-0.860787818527953\\
-0.503672702697277	-0.863894558703561\\
-0.49836246383975	-0.866968773737309\\
-0.493033461917135	-0.870010347886739\\
-0.487685897563342	-0.873019166638303\\
-0.482319972111148	-0.875995116711676\\
-0.476935887584611	-0.878938086064018\\
-0.471533846691473	-0.881847963894198\\
-0.466114052815518	-0.88472464064696\\
-0.460676710008924	-0.88756800801705\\
-0.455222022984573	-0.890377958953294\\
-0.44975019710835	-0.893154387662626\\
-0.444261438391405	-0.895897189614076\\
-0.438755953482403	-0.8986062615427\\
-0.433233949659737	-0.901281501453472\\
-0.427695634823732	-0.90392280862512\\
-0.42214121748881	-0.906530083613922\\
-0.416570906775645	-0.90910322825745\\
-0.410984912403287	-0.91164214567826\\
-0.405383444681266	-0.914146740287549\\
-0.399766714501677	-0.916616917788743\\
-0.394134933331236	-0.919052585181056\\
-0.388488313203321	-0.921453650762988\\
-0.382827066709988	-0.923820024135776\\
-0.377151406993969	-0.926151616206801\\
-0.371461547740642	-0.928448339192939\\
-0.365757703169994	-0.930710106623867\\
-0.36004008802855	-0.932936833345321\\
-0.354308917581286	-0.935128435522296\\
-0.348564407603531	-0.937284830642212\\
-0.34280677437284	-0.939405937518009\\
-0.337036234660849	-0.941491676291213\\
-0.331253005725116	-0.943541968434937\\
-0.325457305300943	-0.945556736756843\\
-0.319649351593174	-0.94753590540204\\
-0.313829363267985	-0.949479399855948\\
-0.307997559444645	-0.9513871469471\\
-0.302154159687273	-0.953259074849895\\
-0.296299383996568	-0.955095113087306\\
-0.290433452801524	-0.956895192533532\\
-0.284556586951136	-0.958659245416598\\
-0.27866900770608	-0.96038720532091\\
-0.27277093673039	-0.962079007189756\\
-0.266862596083102	-0.963734587327749\\
-0.260944208209903	-0.965353883403235\\
-0.25501599593475	-0.966936834450631\\
-0.249078182451487	-0.968483380872725\\
-0.243130991315434	-0.969993464442918\\
-0.237174646434976	-0.971467028307417\\
-0.231209372063132	-0.972904016987376\\
-0.225235392789109	-0.974304376380983\\
-0.219252933529852	-0.975668053765498\\
-0.213262219521569	-0.976994997799239\\
-0.207263476311258	-0.978285158523512\\
-0.201256929748209	-0.979538487364496\\
-0.195242805975506	-0.980754937135068\\
-0.18922133142151	-0.981934462036582\\
-0.183192732791334	-0.983077017660592\\
-0.177157237058309	-0.984182560990524\\
-0.171115071455439	-0.985251050403297\\
-0.165066463466843	-0.986282445670889\\
-0.159011640819194	-0.98727670796185\\
-0.152950831473142	-0.988233799842767\\
-0.146884263614732	-0.989153685279673\\
-0.140812165646818	-0.990036329639399\\
-0.134734766180453	-0.990881699690886\\
-0.128652294026295	-0.991689763606427\\
-0.12256497818598	-0.992460490962875\\
-0.116473047843512	-0.993193852742778\\
-0.110376732356623	-0.993889821335481\\
-0.104276261248145	-0.99454837053816\\
-0.0981718641973692	-0.995169475556809\\
-0.0920637710313928	-0.995753113007175\\
-0.0859522117164722	-0.996299260915638\\
-0.0798374163493604	-0.996807898720039\\
-0.0737196151486478	-0.99727900727045\\
-0.0675990384460909	-0.997712568829903\\
-0.0614759166779441	-0.998108567075048\\
-0.0553504803762803	-0.998466987096777\\
-0.0492229601603149	-0.998787815400777\\
-0.0430935867277199	-0.999071039908044\\
-0.0369625908459414	-0.999316649955336\\
-0.0308302033435092	-0.999524636295573\\
-0.024696655101346	-0.999694991098187\\
-0.0185621770440773	-0.999827707949417\\
-0.0124270001313337	-0.999922781852547\\
-0.00629135534905956	-0.999980209228099\\
-0.000155473700811815	-0.999999987913964\\
0.00598041380093234	-0.999982117165487\\
0.0121160761434775	-0.999926597655491\\
0.0182512823226035	-0.999833431474253\\
0.0243858013512661	-0.999702622129429\\
0.0305194022682908	-0.999534174545916\\
0.0366518541470692	-0.999328095065671\\
0.0427829261042552	-0.999084391447468\\
0.0489123873084539	-0.998803072866613\\
0.0550400069889163	-0.998484149914589\\
0.0611655544442238	-0.998127634598667\\
0.067288799050978	-0.997733540341447\\
0.0734095102724791	-0.997301881980353\\
0.0795274576674102	-0.996832675767081\\
0.085642410898509	-0.996325939366978\\
0.0917541397412426	-0.995781691858383\\
0.0978624140924749	-0.995199953731909\\
0.103967003979128	-0.994580746889665\\
0.110067679566845	-0.99392409464444\\
0.116164211168635	-0.993230021718821\\
0.122256369253532	-0.992498554244259\\
0.128343924455226	-0.991729719760092\\
0.134426647580705	-0.990923547212505\\
0.14050430961888	-0.990080066953437\\
0.146576681749212	-0.989199310739444\\
0.152643535350321	-0.988281311730499\\
0.158704642008598	-0.987326104488746\\
0.164759773526805	-0.986333724977199\\
0.17080870193266	-0.985304210558384\\
0.17685119948743	-0.984237599992937\\
0.182887038694495	-0.983133933438145\\
0.188915992307922	-0.981993252446428\\
0.194937833341013	-0.980815599963781\\
0.20095233507486	-0.979601020328154\\
0.206959271066868	-0.978349559267786\\
0.212958415159296	-0.977061263899476\\
0.218949541487757	-0.975736182726817\\
0.224932424489732	-0.974374365638367\\
0.230906838913058	-0.97297586390577\\
0.236872559824407	-0.971540730181825\\
0.24282936261776	-0.970069018498505\\
0.248777023022857	-0.968560784264924\\
0.254715317113648	-0.967016084265248\\
0.260644021316714	-0.96543497665656\\
0.266562912419695	-0.963817520966666\\
0.272471767579685	-0.96216377809186\\
0.278370364331628	-0.960473810294626\\
0.284258480596689	-0.958747681201296\\
0.290135894690619	-0.956985455799655\\
0.296002385332099	-0.955187200436494\\
0.301857731651073	-0.953352982815111\\
0.307701713197061	-0.951482871992762\\
0.313534109947461	-0.949576938378062\\
0.319354702315831	-0.947635253728336\\
0.325163271160159	-0.945657891146912\\
0.330959597791111	-0.943644925080375\\
0.336743463980266	-0.941596431315758\\
0.342514651968329	-0.939512486977695\\
0.348272944473336	-0.937393170525513\\
0.354018124698829	-0.935238561750276\\
0.359749976342018	-0.933048741771788\\
0.36546828360193	-0.930823793035535\\
0.371172831187527	-0.928563799309577\\
0.376863404325818	-0.926268845681401\\
0.38253978876994	-0.923939018554715\\
0.388201770807227	-0.921574405646193\\
0.393849137267256	-0.919175095982174\\
0.399481675529872	-0.916741179895311\\
0.405099173533191	-0.914272749021169\\
0.41070141978159	-0.911769896294776\\
0.416288203353664	-0.909232715947121\\
0.421859313910168	-0.906661303501612\\
0.42741454170194	-0.904055755770473\\
0.432953677577791	-0.901416170851104\\
0.43847651299239	-0.898742648122384\\
0.443982840014101	-0.896035288240934\\
0.449472451332826	-0.893294193137323\\
0.454945140267801	-0.890519466012232\\
0.460400700775381	-0.887711211332569\\
0.465838927456797	-0.884869534827537\\
0.471259615565887	-0.881994543484648\\
0.476662561016808	-0.879086345545702\\
0.482047560391717	-0.876145050502709\\
0.487414410948432	-0.873170769093763\\
0.492762910628062	-0.870163613298878\\
0.498092858062619	-0.867123696335772\\
0.503404052582592	-0.864051132655599\\
0.508696294224511	-0.860946037938645\\
0.513969383738468	-0.857808529089971\\
0.519223122595625	-0.854638724235012\\
0.524457312995682	-0.851436742715129\\
0.529671757874328	-0.848202705083118\\
0.534866260910664	-0.844936733098666\\
0.540040626534582	-0.841638949723773\\
0.545194659934144	-0.838309479118119\\
0.550328167062905	-0.834948446634391\\
0.555440954647223	-0.831555978813562\\
0.560532830193535	-0.828132203380128\\
0.565603601995604	-0.824677249237299\\
0.570653079141739	-0.821191246462146\\
0.575681071521979	-0.817674326300702\\
0.580687389835251	-0.814126621163024\\
0.585671845596503	-0.810548264618207\\
0.590634251143791	-0.806939391389349\\
0.595574419645351	-0.80330013734849\\
0.600492165106631	-0.799630639511487\\
0.605387302377295	-0.79593103603286\\
0.610259647158191	-0.792201466200587\\
0.615109016008291	-0.788442070430867\\
0.619935226351599	-0.784652990262824\\
0.624738096484025	-0.780834368353185\\
0.62951744558022	-0.776986348470907\\
0.634273093700395	-0.773109075491764\\
0.639004861797084	-0.769202695392892\\
0.643712571721894	-0.765267355247292\\
0.648396046232206	-0.761303203218299\\
0.653055108997852	-0.757310388553995\\
0.657689584607753	-0.753289061581596\\
0.662299298576522	-0.749239373701788\\
0.666884077351031	-0.745161477383033\\
0.671443748316953	-0.741055526155821\\
0.675978139805253	-0.736921674606895\\
0.680487081098653	-0.73276007837343\\
0.684970402438062	-0.728570894137173\\
0.689427935028966	-0.724354279618541\\
0.693859511047784	-0.720110393570688\\
0.69826496364818	-0.715839395773525\\
0.702644126967357	-0.711541447027705\\
0.706996836132289	-0.70721670914857\\
0.711322927265938	-0.702865344960055\\
0.715622237493415	-0.698487518288565\\
0.719894604948123	-0.694083393956797\\
0.724139868777841	-0.689653137777544\\
0.728357869150784	-0.685196916547447\\
0.732548447261623	-0.680714898040718\\
0.736711445337461	-0.676207251002818\\
0.740846706643774	-0.671674145144112\\
0.744954075490309	-0.667115751133474\\
0.749033397236952	-0.66253224059186\\
0.753084518299544	-0.657923786085854\\
0.757107286155668	-0.65329056112116\\
0.761101549350386	-0.648632740136082\\
0.765067157501947	-0.643950498494947\\
0.769003961307447	-0.639244012481505\\
0.772911812548446	-0.634513459292296\\
0.776790564096554	-0.629759017029973\\
0.780640069918967	-0.6249808646966\\
0.784460185083968	-0.620179182186911\\
0.788250765766379	-0.615354150281541\\
0.79201166925298	-0.610505950640211\\
0.79574275394788	-0.6056347657949\\
0.799443879377851	-0.600740779142962\\
0.803114906197609	-0.59582417494023\\
0.806755696195072	-0.590885138294072\\
0.810366112296554	-0.585923855156427\\
0.813946018571928	-0.580940512316801\\
0.817495280239747	-0.575935297395235\\
0.821013763672315	-0.570908398835243\\
0.82450133640072	-0.565860005896712\\
0.827957867119819	-0.560790308648785\\
0.831383225693185	-0.555699497962698\\
0.834777283158003	-0.550587765504595\\
0.838139911729929	-0.545455303728313\\
0.841470984807896	-0.54030230586814\\
0.844770376978887	-0.53512896593153\\
0.848037964022651	-0.529935478691809\\
0.851273622916382	-0.524722039680837\\
0.854477231839352	-0.519488845181644\\
0.857648670177496	-0.514236092221047\\
0.860787818527953	-0.508963978562224\\
0.863894558703561	-0.503672702697277\\
0.866968773737309	-0.49836246383975\\
0.870010347886739	-0.493033461917135\\
0.873019166638303	-0.487685897563342\\
0.875995116711675	-0.482319972111148\\
0.878938086064018	-0.476935887584612\\
0.881847963894198	-0.471533846691472\\
0.88472464064696	-0.466114052815518\\
0.88756800801705	-0.460676710008924\\
0.890377958953293	-0.455222022984574\\
0.893154387662626	-0.44975019710835\\
0.895897189614076	-0.444261438391405\\
0.8986062615427	-0.438755953482403\\
0.901281501453471	-0.433233949659738\\
0.90392280862512	-0.427695634823732\\
0.906530083613922	-0.422141217488811\\
0.909103228257449	-0.416570906775646\\
0.91164214567826	-0.410984912403287\\
0.914146740287549	-0.405383444681266\\
0.916616917788743	-0.399766714501677\\
0.919052585181056	-0.394134933331236\\
0.921453650762988	-0.388488313203321\\
0.923820024135776	-0.382827066709988\\
0.926151616206801	-0.377151406993969\\
0.928448339192939	-0.371461547740643\\
0.930710106623867	-0.365757703169994\\
0.93293683334532	-0.36004008802855\\
0.935128435522296	-0.354308917581286\\
0.937284830642212	-0.348564407603531\\
0.939405937518009	-0.34280677437284\\
0.941491676291213	-0.337036234660849\\
0.943541968434937	-0.331253005725116\\
0.945556736756843	-0.325457305300943\\
0.94753590540204	-0.319649351593174\\
0.949479399855948	-0.313829363267985\\
0.9513871469471	-0.307997559444646\\
0.953259074849895	-0.302154159687273\\
0.955095113087306	-0.296299383996568\\
0.956895192533532	-0.290433452801524\\
0.958659245416598	-0.284556586951135\\
0.96038720532091	-0.27866900770608\\
0.962079007189755	-0.27277093673039\\
0.963734587327749	-0.266862596083102\\
0.965353883403235	-0.260944208209902\\
0.966936834450631	-0.25501599593475\\
0.968483380872725	-0.249078182451487\\
0.969993464442918	-0.243130991315435\\
0.971467028307417	-0.237174646434976\\
0.972904016987376	-0.231209372063132\\
0.974304376380983	-0.225235392789109\\
0.975668053765498	-0.219252933529851\\
0.976994997799239	-0.213262219521569\\
0.978285158523512	-0.207263476311258\\
0.979538487364496	-0.201256929748209\\
0.980754937135068	-0.195242805975506\\
0.981934462036582	-0.18922133142151\\
0.983077017660592	-0.183192732791334\\
0.984182560990524	-0.177157237058309\\
0.985251050403297	-0.171115071455439\\
0.986282445670889	-0.165066463466844\\
0.98727670796185	-0.159011640819194\\
0.988233799842767	-0.152950831473141\\
0.989153685279673	-0.146884263614732\\
0.990036329639399	-0.140812165646818\\
0.990881699690886	-0.134734766180454\\
0.991689763606427	-0.128652294026294\\
0.992460490962875	-0.122564978185981\\
0.993193852742778	-0.116473047843512\\
0.993889821335481	-0.110376732356622\\
0.99454837053816	-0.104276261248145\\
0.995169475556809	-0.0981718641973692\\
0.995753113007175	-0.0920637710313933\\
0.996299260915638	-0.0859522117164718\\
0.996807898720039	-0.0798374163493605\\
0.99727900727045	-0.0737196151486479\\
0.997712568829903	-0.0675990384460915\\
0.998108567075048	-0.0614759166779438\\
0.998466987096777	-0.0553504803762803\\
0.998787815400777	-0.049222960160315\\
0.999071039908044	-0.0430935867277195\\
0.999316649955336	-0.0369625908459415\\
0.999524636295573	-0.0308302033435092\\
0.999694991098187	-0.0246966551013464\\
0.999827707949417	-0.0185621770440769\\
0.999922781852547	-0.0124270001313338\\
0.999980209228099	-0.00629135534905956\\
0.999999987913964	-0.00015547370081237\\
0.999982117165487	0.00598041380093273\\
0.999926597655491	0.0121160761434774\\
0.999833431474253	0.0182512823226034\\
0.999702622129429	0.0243858013512665\\
0.999534174545916	0.0305194022682906\\
0.999328095065671	0.0366518541470691\\
0.999084391447468	0.0427829261042548\\
0.998803072866613	0.0489123873084543\\
0.998484149914589	0.0550400069889162\\
0.998127634598667	0.0611655544442238\\
0.997733540341447	0.0672887990509773\\
0.997301881980353	0.0734095102724794\\
0.996832675767081	0.07952745766741\\
0.996325939366978	0.0856424108985085\\
0.995781691858383	0.091754139741243\\
0.995199953731909	0.0978624140924749\\
0.994580746889665	0.103967003979128\\
0.993924094644441	0.110067679566844\\
0.993230021718821	0.116164211168636\\
0.992498554244259	0.122256369253532\\
0.991729719760092	0.128343924455226\\
0.990923547212505	0.134426647580704\\
0.990080066953437	0.14050430961888\\
0.989199310739444	0.146576681749211\\
0.988281311730499	0.15264353535032\\
0.987326104488746	0.158704642008599\\
0.986333724977199	0.164759773526805\\
0.985304210558384	0.17080870193266\\
0.984237599992937	0.176851199487429\\
0.983133933438145	0.182887038694495\\
0.981993252446428	0.188915992307922\\
0.980815599963781	0.194937833341013\\
0.979601020328155	0.200952335074859\\
0.978349559267786	0.206959271066869\\
0.977061263899476	0.212958415159296\\
0.975736182726817	0.218949541487757\\
0.974374365638367	0.224932424489732\\
0.97297586390577	0.230906838913058\\
0.971540730181825	0.236872559824406\\
0.970069018498505	0.242829362617759\\
0.968560784264924	0.248777023022858\\
0.967016084265248	0.254715317113648\\
0.96543497665656	0.260644021316714\\
0.963817520966666	0.266562912419695\\
0.96216377809186	0.272471767579686\\
0.960473810294626	0.278370364331628\\
0.958747681201296	0.284258480596689\\
0.956985455799655	0.290135894690619\\
0.955187200436494	0.296002385332099\\
0.953352982815111	0.301857731651073\\
0.951482871992761	0.307701713197061\\
0.949576938378062	0.313534109947461\\
0.947635253728336	0.319354702315831\\
0.945657891146912	0.325163271160159\\
0.943644925080375	0.330959597791111\\
0.941596431315758	0.336743463980266\\
0.939512486977695	0.342514651968329\\
0.937393170525513	0.348272944473336\\
0.935238561750276	0.354018124698829\\
0.933048741771788	0.359749976342018\\
0.930823793035535	0.365468283601929\\
0.928563799309577	0.371172831187527\\
0.926268845681401	0.376863404325818\\
0.923939018554715	0.38253978876994\\
0.921574405646193	0.388201770807227\\
0.919175095982174	0.393849137267256\\
0.916741179895311	0.399481675529872\\
0.914272749021169	0.405099173533191\\
0.911769896294776	0.41070141978159\\
0.909232715947121	0.416288203353664\\
0.906661303501612	0.421859313910168\\
0.904055755770473	0.42741454170194\\
0.901416170851104	0.432953677577791\\
0.898742648122384	0.43847651299239\\
0.896035288240934	0.443982840014101\\
0.893294193137323	0.449472451332826\\
0.890519466012232	0.454945140267801\\
0.887711211332569	0.460400700775381\\
0.884869534827537	0.465838927456797\\
0.881994543484648	0.471259615565887\\
0.879086345545702	0.476662561016808\\
0.876145050502709	0.482047560391717\\
0.873170769093763	0.487414410948432\\
0.870163613298878	0.492762910628062\\
0.867123696335772	0.498092858062619\\
0.864051132655599	0.503404052582592\\
0.860946037938644	0.508696294224511\\
0.857808529089971	0.513969383738468\\
0.854638724235012	0.519223122595625\\
0.85143674271513	0.524457312995682\\
0.848202705083118	0.529671757874328\\
0.844936733098666	0.534866260910664\\
0.841638949723773	0.540040626534582\\
0.838309479118119	0.545194659934144\\
0.834948446634391	0.550328167062905\\
0.831555978813562	0.555440954647223\\
0.828132203380128	0.560532830193535\\
0.824677249237299	0.565603601995604\\
0.821191246462146	0.570653079141739\\
0.817674326300702	0.575681071521979\\
0.814126621163024	0.580687389835251\\
0.810548264618207	0.585671845596503\\
0.806939391389349	0.590634251143791\\
0.80330013734849	0.595574419645351\\
0.799630639511488	0.600492165106631\\
0.79593103603286	0.605387302377295\\
0.792201466200587	0.610259647158191\\
0.788442070430867	0.615109016008291\\
0.784652990262824	0.619935226351599\\
0.780834368353185	0.624738096484025\\
0.776986348470907	0.62951744558022\\
0.773109075491764	0.634273093700395\\
0.769202695392892	0.639004861797084\\
0.765267355247292	0.643712571721894\\
0.761303203218299	0.648396046232206\\
0.757310388553995	0.653055108997852\\
0.753289061581596	0.657689584607753\\
0.749239373701788	0.662299298576522\\
0.745161477383033	0.666884077351031\\
0.741055526155821	0.671443748316953\\
0.736921674606895	0.675978139805253\\
0.73276007837343	0.680487081098653\\
0.728570894137173	0.684970402438062\\
0.724354279618541	0.689427935028966\\
0.720110393570688	0.693859511047784\\
0.715839395773525	0.69826496364818\\
0.711541447027705	0.702644126967357\\
0.70721670914857	0.706996836132289\\
0.702865344960055	0.711322927265938\\
0.698487518288565	0.715622237493415\\
0.694083393956797	0.719894604948123\\
0.689653137777544	0.724139868777841\\
0.685196916547447	0.728357869150784\\
0.680714898040718	0.732548447261623\\
0.676207251002819	0.736711445337461\\
0.671674145144112	0.740846706643774\\
0.667115751133474	0.744954075490309\\
0.662532240591861	0.749033397236952\\
0.657923786085854	0.753084518299544\\
0.65329056112116	0.757107286155667\\
0.648632740136082	0.761101549350386\\
0.643950498494947	0.765067157501947\\
0.639244012481505	0.769003961307447\\
0.634513459292296	0.772911812548446\\
0.629759017029973	0.776790564096554\\
0.6249808646966	0.780640069918967\\
0.620179182186911	0.784460185083968\\
0.615354150281541	0.788250765766379\\
0.610505950640211	0.79201166925298\\
0.6056347657949	0.79574275394788\\
0.600740779142962	0.799443879377851\\
0.59582417494023	0.803114906197609\\
0.590885138294072	0.806755696195072\\
0.585923855156427	0.810366112296554\\
0.580940512316801	0.813946018571928\\
0.575935297395235	0.817495280239747\\
0.570908398835243	0.821013763672315\\
0.565860005896712	0.82450133640072\\
0.560790308648785	0.827957867119819\\
0.555699497962698	0.831383225693185\\
0.550587765504595	0.834777283158003\\
0.545455303728313	0.838139911729929\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	3.08135427670985\\
0.53512896593153	3.08465366888084\\
0.529935478691809	3.0879212559246\\
0.524722039680837	3.09115691481833\\
0.519488845181644	3.0943605237413\\
0.514236092221046	3.09753196207945\\
0.508963978562224	3.1006711104299\\
0.503672702697277	3.10377785060551\\
0.49836246383975	3.10685206563926\\
0.493033461917135	3.10989363978869\\
0.487685897563342	3.11290245854025\\
0.482319972111147	3.11587840861362\\
0.476935887584611	3.11882137796597\\
0.471533846691473	3.12173125579615\\
0.466114052815518	3.12460793254891\\
0.460676710008924	3.127451299919\\
0.455222022984573	3.13026125085524\\
0.44975019710835	3.13303767956458\\
0.444261438391405	3.13578048151603\\
0.438755953482402	3.13848955344465\\
0.433233949659737	3.14116479335542\\
0.427695634823732	3.14380610052707\\
0.42214121748881	3.14641337551587\\
0.416570906775645	3.1489865201594\\
0.410984912403287	3.15152543758021\\
0.405383444681266	3.1540300321895\\
0.399766714501677	3.15650020969069\\
0.394134933331236	3.15893587708301\\
0.388488313203321	3.16133694266494\\
0.382827066709988	3.16370331603773\\
0.377151406993968	3.16603490810875\\
0.371461547740642	3.16833163109489\\
0.365757703169994	3.17059339852582\\
0.360040088028549	3.17282012524727\\
0.354308917581286	3.17501172742425\\
0.348564407603531	3.17716812254416\\
0.34280677437284	3.17928922941996\\
0.337036234660849	3.18137496819316\\
0.331253005725116	3.18342526033689\\
0.325457305300943	3.18544002865879\\
0.319649351593174	3.18741919730399\\
0.313829363267985	3.1893626917579\\
0.307997559444645	3.19127043884905\\
0.302154159687273	3.19314236675184\\
0.296299383996568	3.19497840498926\\
0.290433452801524	3.19677848443548\\
0.284556586951135	3.19854253731855\\
0.27866900770608	3.20027049722286\\
0.272770936730389	3.2019622990917\\
0.266862596083102	3.2036178792297\\
0.260944208209902	3.20523717530518\\
0.25501599593475	3.20682012635258\\
0.249078182451487	3.20836667277467\\
0.243130991315434	3.20987675634487\\
0.237174646434976	3.21135032020937\\
0.231209372063131	3.21278730888933\\
0.225235392789109	3.21418766828293\\
0.219252933529851	3.21555134566745\\
0.213262219521569	3.21687828970119\\
0.207263476311257	3.21816845042546\\
0.201256929748209	3.21942177926644\\
0.195242805975506	3.22063822903702\\
0.18922133142151	3.22181775393853\\
0.183192732791334	3.22296030956254\\
0.177157237058309	3.22406585289247\\
0.171115071455439	3.22513434230525\\
0.165066463466843	3.22616573757284\\
0.159011640819194	3.2271599998638\\
0.152950831473142	3.22811709174472\\
0.146884263614732	3.22903697718162\\
0.140812165646817	3.22991962154135\\
0.134734766180453	3.23076499159284\\
0.128652294026294	3.23157305550838\\
0.12256497818598	3.23234378286482\\
0.116473047843512	3.23307714464473\\
0.110376732356622	3.23377311323743\\
0.104276261248145	3.23443166244011\\
0.098171864197369	3.23505276745876\\
0.0920637710313928	3.23563640490912\\
0.085952211716472	3.23618255281759\\
0.0798374163493604	3.23669119062199\\
0.0737196151486477	3.2371622991724\\
0.0675990384460909	3.23759586073185\\
0.0614759166779438	3.237991858977\\
0.0553504803762802	3.23835027899873\\
0.0492229601603146	3.23867110730273\\
0.0430935867277198	3.23895433180999\\
0.0369625908459415	3.23919994185729\\
0.0308302033435091	3.23940792819752\\
0.0246966551013459	3.23957828300014\\
0.018562177044077	3.23971099985137\\
0.0124270001313337	3.2398060737545\\
0.00629135534905928	3.23986350113005\\
0.000155473700811815	3.23988327981591\\
-0.00598041380093267	3.23986540906744\\
-0.0121160761434776	3.23980988955744\\
-0.0182512823226038	3.2397167233762\\
-0.0243858013512663	3.23958591403138\\
-0.0305194022682906	3.23941746644787\\
-0.0366518541470694	3.23921138696762\\
-0.0427829261042552	3.23896768334942\\
-0.0489123873084541	3.23868636476856\\
-0.0550400069889163	3.23836744181654\\
-0.061165554444224	3.23801092650062\\
-0.067288799050978	3.2376168322434\\
-0.0734095102724794	3.2371851738823\\
-0.0795274576674103	3.23671596766903\\
-0.085642410898509	3.23620923126893\\
-0.0917541397412427	3.23566498376033\\
-0.0978624140924748	3.23508324563386\\
-0.103967003979128	3.23446403879161\\
-0.110067679566845	3.23380738654639\\
-0.116164211168636	3.23311331362077\\
-0.122256369253532	3.23238184614621\\
-0.128343924455226	3.23161301166204\\
-0.134426647580705	3.23080683911445\\
-0.14050430961888	3.22996335885539\\
-0.146576681749212	3.22908260264139\\
-0.152643535350321	3.22816460363245\\
-0.158704642008599	3.2272093963907\\
-0.164759773526805	3.22621701687915\\
-0.17080870193266	3.22518750246033\\
-0.17685119948743	3.22412089189489\\
-0.182887038694495	3.22301722534009\\
-0.188915992307922	3.22187654434838\\
-0.194937833341014	3.22069889186573\\
-0.20095233507486	3.2194843122301\\
-0.206959271066869	3.21823285116973\\
-0.212958415159296	3.21694455580143\\
-0.218949541487757	3.21561947462877\\
-0.224932424489732	3.21425765754032\\
-0.230906838913058	3.21285915580772\\
-0.236872559824407	3.21142402208377\\
-0.24282936261776	3.20995231040045\\
-0.248777023022857	3.20844407616687\\
-0.254715317113648	3.2068993761672\\
-0.260644021316715	3.20531826855851\\
-0.266562912419695	3.20370081286862\\
-0.272471767579685	3.20204706999381\\
-0.278370364331628	3.20035710219658\\
-0.284258480596689	3.19863097310325\\
-0.290135894690619	3.1968687477016\\
-0.296002385332099	3.19507049233844\\
-0.301857731651073	3.19323627471706\\
-0.307701713197061	3.19136616389471\\
-0.313534109947461	3.18946023028001\\
-0.319354702315831	3.18751854563028\\
-0.325163271160159	3.18554118304886\\
-0.330959597791112	3.18352821698232\\
-0.336743463980266	3.18147972321771\\
-0.342514651968329	3.17939577887964\\
-0.348272944473337	3.17727646242746\\
-0.354018124698829	3.17512185365223\\
-0.359749976342018	3.17293203367374\\
-0.36546828360193	3.17070708493748\\
-0.371172831187527	3.16844709121153\\
-0.376863404325818	3.16615213758335\\
-0.38253978876994	3.16382231045666\\
-0.388201770807228	3.16145769754814\\
-0.393849137267257	3.15905838788412\\
-0.399481675529872	3.15662447179726\\
-0.405099173533191	3.15415604092312\\
-0.41070141978159	3.15165318819672\\
-0.416288203353664	3.14911600784907\\
-0.421859313910168	3.14654459540356\\
-0.42741454170194	3.14393904767242\\
-0.432953677577792	3.14129946275305\\
-0.43847651299239	3.13862594002433\\
-0.443982840014101	3.13591858014288\\
-0.449472451332826	3.13317748503927\\
-0.454945140267801	3.13040275791418\\
-0.460400700775381	3.12759450323452\\
-0.465838927456797	3.12475282672949\\
-0.471259615565887	3.1218778353866\\
-0.476662561016808	3.11896963744765\\
-0.482047560391717	3.11602834240466\\
-0.487414410948432	3.11305406099571\\
-0.492762910628063	3.11004690520083\\
-0.498092858062619	3.10700698823772\\
-0.503404052582592	3.10393442455755\\
-0.508696294224511	3.10082932984059\\
-0.513969383738469	3.09769182099192\\
-0.519223122595625	3.09452201613696\\
-0.524457312995682	3.09132003461708\\
-0.529671757874329	3.08808599698507\\
-0.534866260910663	3.08482002500062\\
-0.540040626534582	3.08152224162572\\
-0.545194659934145	3.07819277102007\\
-0.550328167062906	3.07483173853634\\
-0.555440954647223	3.07143927071551\\
-0.560532830193535	3.06801549528208\\
-0.565603601995604	3.06456054113925\\
-0.570653079141739	3.06107453836409\\
-0.575681071521979	3.05755761820265\\
-0.580687389835252	3.05400991306497\\
-0.585671845596503	3.05043155652016\\
-0.590634251143791	3.0468226832913\\
-0.595574419645351	3.04318342925044\\
-0.600492165106632	3.03951393141344\\
-0.605387302377295	3.03581432793481\\
-0.610259647158191	3.03208475810254\\
-0.615109016008291	3.02832536233282\\
-0.619935226351599	3.02453628216477\\
-0.624738096484025	3.02071766025513\\
-0.62951744558022	3.01686964037286\\
-0.634273093700395	3.01299236739371\\
-0.639004861797084	3.00908598729484\\
-0.643712571721894	3.00515064714924\\
-0.648396046232206	3.00118649512025\\
-0.653055108997853	2.99719368045594\\
-0.657689584607754	2.99317235348354\\
-0.662299298576522	2.98912266560374\\
-0.666884077351031	2.98504476928498\\
-0.671443748316953	2.98093881805777\\
-0.675978139805252	2.97680496650884\\
-0.680487081098652	2.97264337027538\\
-0.684970402438062	2.96845418603912\\
-0.689427935028966	2.96423757152049\\
-0.693859511047783	2.95999368547264\\
-0.69826496364818	2.95572268767547\\
-0.702644126967357	2.95142473892965\\
-0.70699683613229	2.94710000105052\\
-0.711322927265938	2.942748636862\\
-0.715622237493416	2.93837081019051\\
-0.719894604948123	2.93396668585875\\
-0.724139868777841	2.92953642967949\\
-0.728357869150784	2.9250802084494\\
-0.732548447261623	2.92059818994267\\
-0.736711445337462	2.91609054290477\\
-0.740846706643774	2.91155743704606\\
-0.744954075490309	2.90699904303542\\
-0.749033397236952	2.90241553249381\\
-0.753084518299544	2.8978070779878\\
-0.757107286155667	2.89317385302311\\
-0.761101549350386	2.88851603203803\\
-0.765067157501947	2.8838337903969\\
-0.769003961307447	2.87912730438345\\
-0.772911812548446	2.87439675119425\\
-0.776790564096554	2.86964230893192\\
-0.780640069918967	2.86486415659855\\
-0.784460185083968	2.86006247408886\\
-0.788250765766379	2.85523744218349\\
-0.79201166925298	2.85038924254216\\
-0.795742753947881	2.84551805769685\\
-0.799443879377851	2.84062407104491\\
-0.80311490619761	2.83570746684218\\
-0.806755696195072	2.83076843019602\\
-0.810366112296554	2.82580714705838\\
-0.813946018571928	2.82082380421875\\
-0.817495280239747	2.81581858929718\\
-0.821013763672315	2.81079169073719\\
-0.82450133640072	2.80574329779866\\
-0.827957867119819	2.80067360055073\\
-0.831383225693185	2.79558278986465\\
-0.834777283158003	2.79047105740654\\
-0.838139911729929	2.78533859563026\\
-0.841470984807897	2.78018559777009\\
-0.844770376978887	2.77501225783348\\
-0.848037964022651	2.76981877059376\\
-0.851273622916382	2.76460533158279\\
-0.854477231839352	2.75937213708359\\
-0.857648670177496	2.754119384123\\
-0.860787818527953	2.74884727046417\\
-0.863894558703561	2.74355599459923\\
-0.86696877373731	2.7382457557417\\
-0.870010347886739	2.73291675381908\\
-0.873019166638303	2.72756918946529\\
-0.875995116711676	2.7222032640131\\
-0.878938086064018	2.71681917948656\\
-0.881847963894198	2.71141713859342\\
-0.88472464064696	2.70599734471747\\
-0.88756800801705	2.70056000191087\\
-0.890377958953294	2.69510531488652\\
-0.893154387662626	2.6896334890103\\
-0.895897189614076	2.68414473029335\\
-0.8986062615427	2.67863924538435\\
-0.901281501453472	2.67311724156169\\
-0.90392280862512	2.66757892672568\\
-0.906530083613922	2.66202450939076\\
-0.90910322825745	2.65645419867759\\
-0.91164214567826	2.65086820430524\\
-0.914146740287548	2.64526673658322\\
-0.916616917788743	2.63965000640363\\
-0.919052585181056	2.63401822523319\\
-0.921453650762988	2.62837160510527\\
-0.923820024135776	2.62271035861194\\
-0.926151616206801	2.61703469889592\\
-0.928448339192939	2.61134483964259\\
-0.930710106623867	2.60564099507194\\
-0.932936833345321	2.5999233799305\\
-0.935128435522296	2.59419220948323\\
-0.937284830642212	2.58844769950548\\
-0.939405937518009	2.58269006627479\\
-0.941491676291212	2.5769195265628\\
-0.943541968434937	2.57113629762707\\
-0.945556736756843	2.56534059720289\\
-0.94753590540204	2.55953264349512\\
-0.949479399855948	2.55371265516993\\
-0.9513871469471	2.54788085134659\\
-0.953259074849895	2.54203745158922\\
-0.955095113087306	2.53618267589852\\
-0.956895192533532	2.53031674470347\\
-0.958659245416598	2.52443987885308\\
-0.96038720532091	2.51855229960803\\
-0.962079007189756	2.51265422863234\\
-0.963734587327749	2.50674588798505\\
-0.965353883403235	2.50082750011185\\
-0.966936834450631	2.4948992878367\\
-0.968483380872725	2.48896147435344\\
-0.969993464442918	2.48301428321738\\
-0.971467028307417	2.47705793833693\\
-0.972904016987376	2.47109266396508\\
-0.974304376380983	2.46511868469106\\
-0.975668053765498	2.4591362254318\\
-0.976994997799239	2.45314551142352\\
-0.978285158523512	2.44714676821321\\
-0.979538487364496	2.44114022165016\\
-0.980754937135068	2.43512609787745\\
-0.981934462036582	2.42910462332346\\
-0.983077017660592	2.42307602469328\\
-0.984182560990524	2.41704052896026\\
-0.985251050403297	2.41099836335739\\
-0.986282445670889	2.40494975536879\\
-0.98727670796185	2.39889493272114\\
-0.988233799842767	2.39283412337509\\
-0.989153685279673	2.38676755551668\\
-0.990036329639399	2.38069545754877\\
-0.990881699690886	2.3746180580824\\
-0.991689763606427	2.36853558592824\\
-0.992460490962875	2.36244827008793\\
-0.993193852742778	2.35635633974546\\
-0.993889821335481	2.35026002425857\\
-0.99454837053816	2.34415955315009\\
-0.995169475556809	2.33805515609932\\
-0.995753113007175	2.33194706293334\\
-0.996299260915638	2.32583550361842\\
-0.996807898720039	2.31972070825131\\
-0.99727900727045	2.3136029070506\\
-0.997712568829903	2.30748233034804\\
-0.998108567075048	2.30135920857989\\
-0.998466987096777	2.29523377227823\\
-0.998787815400777	2.28910625206226\\
-0.999071039908044	2.28297687862967\\
-0.999316649955336	2.27684588274789\\
-0.999524636295573	2.27071349524546\\
-0.999694991098188	2.2645799470033\\
-0.999827707949417	2.25844546894603\\
-0.999922781852547	2.25231029203328\\
-0.999980209228099	2.24617464725101\\
-0.999999987913964	2.24003876560276\\
-0.999982117165487	2.23390287810102\\
-0.999926597655491	2.22776721575847\\
-0.999833431474253	2.22163200957935\\
-0.999702622129429	2.21549749055068\\
-0.999534174545916	2.20936388963366\\
-0.999328095065671	2.20323143775488\\
-0.999084391447468	2.19710036579769\\
-0.998803072866613	2.1909709045935\\
-0.998484149914589	2.18484328491303\\
-0.998127634598667	2.17871773745773\\
-0.997733540341447	2.17259449285097\\
-0.997301881980354	2.16647378162947\\
-0.996832675767081	2.16035583423454\\
-0.996325939366978	2.15424088100344\\
-0.995781691858383	2.14812915216071\\
-0.995199953731909	2.14202087780947\\
-0.994580746889665	2.13591628792282\\
-0.99392409464444	2.1298156123351\\
-0.993230021718821	2.12371908073331\\
-0.992498554244259	2.11762692264842\\
-0.991729719760092	2.11153936744672\\
-0.990923547212505	2.10545664432124\\
-0.990080066953437	2.09937898228307\\
-0.989199310739444	2.09330661015274\\
-0.988281311730499	2.08723975655163\\
-0.987326104488746	2.08117864989335\\
-0.986333724977199	2.07512351837514\\
-0.985304210558384	2.06907458996929\\
-0.984237599992937	2.06303209241452\\
-0.983133933438145	2.05699625320745\\
-0.981993252446428	2.05096729959403\\
-0.980815599963781	2.04494545856094\\
-0.979601020328154	2.03893095682709\\
-0.978349559267786	2.03292402083508\\
-0.977061263899476	2.02692487674265\\
-0.975736182726817	2.02093375041419\\
-0.974374365638367	2.01495086741222\\
-0.97297586390577	2.00897645298889\\
-0.971540730181825	2.00301073207754\\
-0.970069018498505	1.99705392928419\\
-0.968560784264924	1.99110626887909\\
-0.967016084265248	1.9851679747883\\
-0.96543497665656	1.97923927058523\\
-0.963817520966666	1.97332037948225\\
-0.96216377809186	1.96741152432226\\
-0.960473810294626	1.96151292757032\\
-0.958747681201296	1.95562481130526\\
-0.956985455799655	1.94974739721133\\
-0.955187200436494	1.94388090656985\\
-0.953352982815111	1.93802556025088\\
-0.951482871992761	1.93218157870489\\
-0.949576938378062	1.92634918195449\\
-0.947635253728335	1.92052858958612\\
-0.945657891146912	1.91472002074179\\
-0.943644925080375	1.90892369411084\\
-0.941596431315758	1.90313982792168\\
-0.939512486977695	1.89736863993362\\
-0.937393170525512	1.89161034742861\\
-0.935238561750276	1.88586516720312\\
-0.933048741771788	1.88013331555993\\
-0.930823793035535	1.87441500830002\\
-0.928563799309577	1.86871046071442\\
-0.926268845681401	1.86301988757613\\
-0.923939018554715	1.85734350313201\\
-0.921574405646193	1.85168152109472\\
-0.919175095982174	1.84603415463469\\
-0.916741179895311	1.84040161637208\\
-0.914272749021169	1.83478411836876\\
-0.911769896294776	1.82918187212036\\
-0.909232715947121	1.82359508854829\\
-0.906661303501612	1.81802397799178\\
-0.904055755770473	1.81246875020001\\
-0.901416170851103	1.80692961432416\\
-0.898742648122384	1.80140677890956\\
-0.896035288240934	1.79590045188785\\
-0.893294193137323	1.79041084056912\\
-0.890519466012232	1.78493815163415\\
-0.887711211332569	1.77948259112657\\
-0.884869534827537	1.77404436444515\\
-0.881994543484648	1.76862367633606\\
-0.879086345545702	1.76322073088514\\
-0.876145050502709	1.75783573151023\\
-0.873170769093763	1.75246888095352\\
-0.870163613298878	1.74712038127389\\
-0.867123696335772	1.74179043383933\\
-0.864051132655598	1.73647923931936\\
-0.860946037938645	1.73118699767744\\
-0.857808529089971	1.72591390816348\\
-0.854638724235012	1.72066016930632\\
-0.851436742715129	1.71542597890627\\
-0.848202705083118	1.71021153402762\\
-0.844936733098666	1.70501703099129\\
-0.841638949723773	1.69984266536737\\
-0.838309479118119	1.6946886319678\\
-0.834948446634391	1.68955512483904\\
-0.831555978813562	1.68444233725473\\
-0.828132203380128	1.67935046170841\\
-0.824677249237299	1.67427968990635\\
-0.821191246462145	1.66923021276021\\
-0.817674326300702	1.66420222037997\\
-0.814126621163024	1.6591959020667\\
-0.810548264618206	1.65421144630545\\
-0.806939391389349	1.64924904075816\\
-0.80330013734849	1.6443088722566\\
-0.799630639511487	1.63939112679532\\
-0.79593103603286	1.63449598952465\\
-0.792201466200588	1.62962364474376\\
-0.788442070430867	1.62477427589366\\
-0.784652990262824	1.61994806555035\\
-0.780834368353185	1.61514519541792\\
-0.776986348470907	1.61036584632173\\
-0.773109075491764	1.60561019820155\\
-0.769202695392891	1.60087843010486\\
-0.765267355247292	1.59617072018006\\
-0.761303203218299	1.59148724566974\\
-0.757310388553995	1.5868281829041\\
-0.753289061581595	1.5821937072942\\
-0.749239373701788	1.57758399332543\\
-0.745161477383033	1.57299921455092\\
-0.741055526155821	1.568439543585\\
-0.736921674606895	1.5639051520967\\
-0.73276007837343	1.5593962108033\\
-0.728570894137173	1.55491288946389\\
-0.724354279618541	1.55045535687298\\
-0.720110393570688	1.54602378085417\\
-0.715839395773525	1.54161832825377\\
-0.711541447027705	1.53723916493459\\
-0.70721670914857	1.53288645576966\\
-0.702865344960056	1.52856036463601\\
-0.698487518288564	1.52426105440853\\
-0.694083393956797	1.51998868695383\\
-0.689653137777544	1.51574342312411\\
-0.685196916547447	1.51152542275116\\
-0.680714898040717	1.50733484464033\\
-0.676207251002818	1.50317184656449\\
-0.671674145144112	1.49903658525818\\
-0.667115751133474	1.49492921641164\\
-0.66253224059186	1.490849894665\\
-0.657923786085853	1.48679877360241\\
-0.65329056112116	1.48277600574628\\
-0.648632740136082	1.47878174255156\\
-0.643950498494947	1.4748161344\\
-0.639244012481505	1.4708793305945\\
-0.634513459292296	1.4669714793535\\
-0.629759017029973	1.4630927278054\\
-0.6249808646966	1.45924322198298\\
-0.620179182186912	1.45542310681798\\
-0.615354150281541	1.45163252613557\\
-0.610505950640211	1.44787162264897\\
-0.605634765794899	1.44414053795407\\
-0.600740779142962	1.4404394125241\\
-0.595824174940229	1.43676838570434\\
-0.590885138294072	1.43312759570688\\
-0.585923855156427	1.4295171796054\\
-0.580940512316801	1.42593727333002\\
-0.575935297395235	1.4223880116622\\
-0.570908398835242	1.41886952822963\\
-0.565860005896712	1.41538195550123\\
-0.560790308648785	1.41192542478213\\
-0.555699497962698	1.40850006620876\\
-0.550587765504595	1.40510600874395\\
-0.545455303728314	1.40174338017202\\
-0.54030230586814	1.39841230709405\\
-0.53512896593153	1.39511291492306\\
-0.52993547869181	1.3918453278793\\
-0.524722039680837	1.38860966898557\\
-0.519488845181644	1.3854060600626\\
-0.514236092221046	1.38223462172445\\
-0.508963978562224	1.379095473374\\
-0.503672702697277	1.37598873319839\\
-0.49836246383975	1.37291451816464\\
-0.493033461917135	1.36987294401521\\
-0.487685897563342	1.36686412526365\\
-0.482319972111148	1.36388817519027\\
-0.476935887584611	1.36094520583793\\
-0.471533846691473	1.35803532800775\\
-0.466114052815518	1.35515865125499\\
-0.460676710008924	1.3523152838849\\
-0.455222022984573	1.34950533294866\\
-0.44975019710835	1.34672890423932\\
-0.444261438391405	1.34398610228787\\
-0.438755953482403	1.34127703035925\\
-0.433233949659737	1.33860179044848\\
-0.427695634823732	1.33596048327683\\
-0.42214121748881	1.33335320828803\\
-0.416570906775645	1.3307800636445\\
-0.410984912403287	1.32824114622369\\
-0.405383444681266	1.3257365516144\\
-0.399766714501677	1.32326637411321\\
-0.394134933331236	1.32083070672089\\
-0.388488313203321	1.31842964113896\\
-0.382827066709988	1.31606326776617\\
-0.377151406993969	1.31373167569515\\
-0.371461547740642	1.31143495270901\\
-0.365757703169994	1.30917318527808\\
-0.36004008802855	1.30694645855663\\
-0.354308917581286	1.30475485637965\\
-0.348564407603531	1.30259846125974\\
-0.34280677437284	1.30047735438394\\
-0.337036234660849	1.29839161561074\\
-0.331253005725116	1.29634132346701\\
-0.325457305300943	1.29432655514511\\
-0.319649351593174	1.29234738649991\\
-0.313829363267985	1.290403892046\\
-0.307997559444645	1.28849614495485\\
-0.302154159687273	1.28662421705205\\
-0.296299383996568	1.28478817881464\\
-0.290433452801524	1.28298809936842\\
-0.284556586951136	1.28122404648535\\
-0.27866900770608	1.27949608658104\\
-0.27277093673039	1.27780428471219\\
-0.266862596083102	1.2761487045742\\
-0.260944208209903	1.27452940849871\\
-0.25501599593475	1.27294645745132\\
-0.249078182451487	1.27139991102922\\
-0.243130991315434	1.26988982745903\\
-0.237174646434976	1.26841626359453\\
-0.231209372063132	1.26697927491457\\
-0.225235392789109	1.26557891552097\\
-0.219252933529852	1.26421523813645\\
-0.213262219521569	1.26288829410271\\
-0.207263476311258	1.26159813337844\\
-0.201256929748209	1.26034480453745\\
-0.195242805975506	1.25912835476688\\
-0.18922133142151	1.25794882986537\\
-0.183192732791334	1.25680627424136\\
-0.177157237058309	1.25570073091143\\
-0.171115071455439	1.25463224149865\\
-0.165066463466843	1.25360084623106\\
-0.159011640819194	1.2526065839401\\
-0.152950831473142	1.25164949205918\\
-0.146884263614732	1.25072960662228\\
-0.140812165646818	1.24984696226255\\
-0.134734766180453	1.24900159221106\\
-0.128652294026295	1.24819352829552\\
-0.12256497818598	1.24742280093907\\
-0.116473047843512	1.24668943915917\\
-0.110376732356623	1.24599347056647\\
-0.104276261248145	1.24533492136379\\
-0.0981718641973692	1.24471381634514\\
-0.0920637710313928	1.24413017889477\\
-0.0859522117164722	1.24358403098631\\
-0.0798374163493604	1.24307539318191\\
-0.0737196151486478	1.2426042846315\\
-0.0675990384460909	1.24217072307205\\
-0.0614759166779441	1.2417747248269\\
-0.0553504803762803	1.24141630480517\\
-0.0492229601603149	1.24109547650117\\
-0.0430935867277199	1.24081225199391\\
-0.0369625908459414	1.24056664194661\\
-0.0308302033435092	1.24035865560638\\
-0.024696655101346	1.24018830080376\\
-0.0185621770440773	1.24005558395253\\
-0.0124270001313337	1.2399605100494\\
-0.00629135534905956	1.23990308267385\\
-0.000155473700811815	1.23988330398798\\
0.00598041380093234	1.23990117473646\\
0.0121160761434775	1.23995669424646\\
0.0182512823226035	1.2400498604277\\
0.0243858013512661	1.24018066977252\\
0.0305194022682908	1.24034911735603\\
0.0366518541470692	1.24055519683628\\
0.0427829261042552	1.24079890045448\\
0.0489123873084539	1.24108021903534\\
0.0550400069889163	1.24139914198736\\
0.0611655544442238	1.24175565730328\\
0.067288799050978	1.2421497515605\\
0.0734095102724791	1.2425814099216\\
0.0795274576674102	1.24305061613487\\
0.085642410898509	1.24355735253497\\
0.0917541397412426	1.24410160004357\\
0.0978624140924749	1.24468333817004\\
0.103967003979128	1.24530254501228\\
0.110067679566845	1.24595919725751\\
0.116164211168635	1.24665327018313\\
0.122256369253532	1.24738473765769\\
0.128343924455226	1.24815357214186\\
0.134426647580705	1.24895974468944\\
0.14050430961888	1.24980322494851\\
0.146576681749212	1.25068398116251\\
0.152643535350321	1.25160198017145\\
0.158704642008598	1.2525571874132\\
0.164759773526805	1.25354956692475\\
0.17080870193266	1.25457908134357\\
0.17685119948743	1.25564569190901\\
0.182887038694495	1.2567493584638\\
0.188915992307922	1.25789003945552\\
0.194937833341013	1.25906769193817\\
0.20095233507486	1.26028227157379\\
0.206959271066868	1.26153373263416\\
0.212958415159296	1.26282202800247\\
0.218949541487757	1.26414710917513\\
0.224932424489732	1.26550892626358\\
0.230906838913058	1.26690742799618\\
0.236872559824407	1.26834256172012\\
0.24282936261776	1.26981427340344\\
0.248777023022857	1.27132250763702\\
0.254715317113648	1.2728672076367\\
0.260644021316714	1.27444831524539\\
0.266562912419695	1.27606577093528\\
0.272471767579685	1.27771951381009\\
0.278370364331628	1.27940948160732\\
0.284258480596689	1.28113561070065\\
0.290135894690619	1.28289783610229\\
0.296002385332099	1.28469609146545\\
0.301857731651073	1.28653030908684\\
0.307701713197061	1.28840041990919\\
0.313534109947461	1.29030635352389\\
0.319354702315831	1.29224803817361\\
0.325163271160159	1.29422540075504\\
0.330959597791111	1.29623836682157\\
0.336743463980266	1.29828686058619\\
0.342514651968329	1.30037080492425\\
0.348272944473336	1.30249012137644\\
0.354018124698829	1.30464473015167\\
0.359749976342018	1.30683455013016\\
0.36546828360193	1.30905949886641\\
0.371172831187527	1.31131949259237\\
0.376863404325818	1.31361444622055\\
0.38253978876994	1.31594427334723\\
0.388201770807227	1.31830888625576\\
0.393849137267256	1.32070819591978\\
0.399481675529872	1.32314211200664\\
0.405099173533191	1.32561054288078\\
0.41070141978159	1.32811339560717\\
0.416288203353664	1.33065057595483\\
0.421859313910168	1.33322198840034\\
0.42741454170194	1.33582753613148\\
0.432953677577791	1.33846712105085\\
0.43847651299239	1.34114064377957\\
0.443982840014101	1.34384800366102\\
0.449472451332826	1.34658909876463\\
0.454945140267801	1.34936382588972\\
0.460400700775381	1.35217208056938\\
0.465838927456797	1.35501375707441\\
0.471259615565887	1.3578887484173\\
0.476662561016808	1.36079694635625\\
0.482047560391717	1.36373824139924\\
0.487414410948432	1.36671252280819\\
0.492762910628062	1.36971967860307\\
0.498092858062619	1.37275959556618\\
0.503404052582592	1.37583215924635\\
0.508696294224511	1.3789372539633\\
0.513969383738468	1.38207476281198\\
0.519223122595625	1.38524456766694\\
0.524457312995682	1.38844654918682\\
0.529671757874328	1.39168058681883\\
0.534866260910664	1.39494655880328\\
0.540040626534582	1.39824434217818\\
0.545194659934144	1.40157381278383\\
0.550328167062905	1.40493484526756\\
0.555440954647223	1.40832731308839\\
0.560532830193535	1.41175108852182\\
0.565603601995604	1.41520604266465\\
0.570653079141739	1.4186920454398\\
0.575681071521979	1.42220896560125\\
0.580687389835251	1.42575667073892\\
0.585671845596503	1.42933502728374\\
0.590634251143791	1.4329439005126\\
0.595574419645351	1.43658315455346\\
0.600492165106631	1.44025265239046\\
0.605387302377295	1.44395225586909\\
0.610259647158191	1.44768182570136\\
0.615109016008291	1.45144122147108\\
0.619935226351599	1.45523030163913\\
0.624738096484025	1.45904892354876\\
0.62951744558022	1.46289694343104\\
0.634273093700395	1.46677421641018\\
0.639004861797084	1.47068059650906\\
0.643712571721894	1.47461593665466\\
0.648396046232206	1.47858008868365\\
0.653055108997852	1.48257290334795\\
0.657689584607753	1.48659423032035\\
0.662299298576522	1.49064391820016\\
0.666884077351031	1.49472181451892\\
0.671443748316953	1.49882776574613\\
0.675978139805253	1.50296161729505\\
0.680487081098653	1.50712321352852\\
0.684970402438062	1.51131239776478\\
0.689427935028966	1.51552901228341\\
0.693859511047784	1.51977289833126\\
0.69826496364818	1.52404389612842\\
0.702644126967357	1.52834184487424\\
0.706996836132289	1.53266658275338\\
0.711322927265938	1.53701794694189\\
0.715622237493415	1.54139577361338\\
0.719894604948123	1.54579989794515\\
0.724139868777841	1.55023015412441\\
0.728357869150784	1.5546863753545\\
0.732548447261623	1.55916839386123\\
0.736711445337461	1.56367604089913\\
0.740846706643774	1.56820914675784\\
0.744954075490309	1.57276754076848\\
0.749033397236952	1.57735105131009\\
0.753084518299544	1.5819595058161\\
0.757107286155668	1.58659273078079\\
0.761101549350386	1.59125055176587\\
0.765067157501947	1.595932793407\\
0.769003961307447	1.60063927942044\\
0.772911812548446	1.60536983260965\\
0.776790564096554	1.61012427487198\\
0.780640069918967	1.61490242720535\\
0.784460185083968	1.61970410971504\\
0.788250765766379	1.62452914162041\\
0.79201166925298	1.62937734126174\\
0.79574275394788	1.63424852610705\\
0.799443879377851	1.63914251275899\\
0.803114906197609	1.64405911696172\\
0.806755696195072	1.64899815360788\\
0.810366112296554	1.65395943674552\\
0.813946018571928	1.65894277958515\\
0.817495280239747	1.66394799450671\\
0.821013763672315	1.66897489306671\\
0.82450133640072	1.67402328600524\\
0.827957867119819	1.67909298325316\\
0.831383225693185	1.68418379393925\\
0.834777283158003	1.68929552639735\\
0.838139911729929	1.69442798817364\\
0.841470984807896	1.69958098603381\\
0.844770376978887	1.70475432597042\\
0.848037964022651	1.70994781321014\\
0.851273622916382	1.71516125222111\\
0.854477231839352	1.7203944467203\\
0.857648670177496	1.7256471996809\\
0.860787818527953	1.73091931333972\\
0.863894558703561	1.73621058920467\\
0.866968773737309	1.7415208280622\\
0.870010347886739	1.74684982998481\\
0.873019166638303	1.75219739433861\\
0.875995116711675	1.7575633197908\\
0.878938086064018	1.76294740431734\\
0.881847963894198	1.76834944521048\\
0.88472464064696	1.77376923908643\\
0.88756800801705	1.77920658189303\\
0.890377958953293	1.78466126891738\\
0.893154387662626	1.7901330947936\\
0.895897189614076	1.79562185351054\\
0.8986062615427	1.80112733841955\\
0.901281501453471	1.80664934224221\\
0.90392280862512	1.81218765707822\\
0.906530083613922	1.81774207441314\\
0.909103228257449	1.8233123851263\\
0.91164214567826	1.82889837949866\\
0.914146740287549	1.83449984722068\\
0.916616917788743	1.84011657740027\\
0.919052585181056	1.84574835857071\\
0.921453650762988	1.85139497869863\\
0.923820024135776	1.85705622519196\\
0.926151616206801	1.86273188490798\\
0.928448339192939	1.86842174416131\\
0.930710106623867	1.87412558873195\\
0.93293683334532	1.8798432038734\\
0.935128435522296	1.88557437432066\\
0.937284830642212	1.89131888429842\\
0.939405937518009	1.89707651752911\\
0.941491676291213	1.9028470572411\\
0.943541968434937	1.90863028617683\\
0.945556736756843	1.91442598660101\\
0.94753590540204	1.92023394030877\\
0.949479399855948	1.92605392863396\\
0.9513871469471	1.9318857324573\\
0.953259074849895	1.93772913221468\\
0.955095113087306	1.94358390790538\\
0.956895192533532	1.94944983910042\\
0.958659245416598	1.95532670495081\\
0.96038720532091	1.96121428419587\\
0.962079007189755	1.96711235517156\\
0.963734587327749	1.97302069581885\\
0.965353883403235	1.97893908369205\\
0.966936834450631	1.9848672959672\\
0.968483380872725	1.99080510945046\\
0.969993464442918	1.99675230058651\\
0.971467028307417	2.00270864546697\\
0.972904016987376	2.00867391983882\\
0.974304376380983	2.01464789911284\\
0.975668053765498	2.0206303583721\\
0.976994997799239	2.02662107238038\\
0.978285158523512	2.03261981559069\\
0.979538487364496	2.03862636215374\\
0.980754937135068	2.04464048592644\\
0.981934462036582	2.05066196048044\\
0.983077017660592	2.05669055911062\\
0.984182560990524	2.06272605484364\\
0.985251050403297	2.06876822044651\\
0.986282445670889	2.07481682843511\\
0.98727670796185	2.08087165108275\\
0.988233799842767	2.08693246042881\\
0.989153685279673	2.09299902828722\\
0.990036329639399	2.09907112625513\\
0.990881699690886	2.1051485257215\\
0.991689763606427	2.11123099787565\\
0.992460490962875	2.11731831371597\\
0.993193852742778	2.12341024405844\\
0.993889821335481	2.12950655954533\\
0.99454837053816	2.1356070306538\\
0.995169475556809	2.14171142770458\\
0.995753113007175	2.14781952087056\\
0.996299260915638	2.15393108018548\\
0.996807898720039	2.16004587555259\\
0.99727900727045	2.1661636767533\\
0.997712568829903	2.17228425345586\\
0.998108567075048	2.17840737522401\\
0.998466987096777	2.18453281152567\\
0.998787815400777	2.19066033174163\\
0.999071039908044	2.19678970517423\\
0.999316649955336	2.20292070105601\\
0.999524636295573	2.20905308855844\\
0.999694991098187	2.2151866368006\\
0.999827707949417	2.22132111485787\\
0.999922781852547	2.22745629177062\\
0.999980209228099	2.23359193655289\\
0.999999987913964	2.23972781820114\\
0.999982117165487	2.24586370570288\\
0.999926597655491	2.25199936804543\\
0.999833431474253	2.25813457422455\\
0.999702622129429	2.26426909325322\\
0.999534174545916	2.27040269417024\\
0.999328095065671	2.27653514604902\\
0.999084391447468	2.2826662180062\\
0.998803072866613	2.2887956792104\\
0.998484149914589	2.29492329889087\\
0.998127634598667	2.30104884634617\\
0.997733540341447	2.30717209095293\\
0.997301881980353	2.31329280217443\\
0.996832675767081	2.31941074956936\\
0.996325939366978	2.32552570280046\\
0.995781691858383	2.33163743164319\\
0.995199953731909	2.33774570599442\\
0.994580746889665	2.34385029588108\\
0.993924094644441	2.34995097146879\\
0.993230021718821	2.35604750307058\\
0.992498554244259	2.36213966115548\\
0.991729719760092	2.36822721635717\\
0.990923547212505	2.37430993948265\\
0.990080066953437	2.38038760152083\\
0.989199310739444	2.38645997365116\\
0.988281311730499	2.39252682725227\\
0.987326104488746	2.39858793391055\\
0.986333724977199	2.40464306542875\\
0.985304210558384	2.41069199383461\\
0.984237599992937	2.41673449138938\\
0.983133933438145	2.42277033059644\\
0.981993252446428	2.42879928420987\\
0.980815599963781	2.43482112524296\\
0.979601020328155	2.44083562697681\\
0.978349559267786	2.44684256296882\\
0.977061263899476	2.45284170706124\\
0.975736182726817	2.45883283338971\\
0.974374365638367	2.46481571639168\\
0.97297586390577	2.47079013081501\\
0.971540730181825	2.47675585172636\\
0.970069018498505	2.48271265451971\\
0.968560784264924	2.48866031492481\\
0.967016084265248	2.4945986090156\\
0.96543497665656	2.50052731321866\\
0.963817520966666	2.50644620432164\\
0.96216377809186	2.51235505948163\\
0.960473810294626	2.51825365623358\\
0.958747681201296	2.52414177249864\\
0.956985455799655	2.53001918659257\\
0.955187200436494	2.53588567723405\\
0.953352982815111	2.54174102355302\\
0.951482871992761	2.54758500509901\\
0.949576938378062	2.55341740184941\\
0.947635253728336	2.55923799421778\\
0.945657891146912	2.56504656306211\\
0.943644925080375	2.57084288969306\\
0.941596431315758	2.57662675588222\\
0.939512486977695	2.58239794387028\\
0.937393170525513	2.58815623637529\\
0.935238561750276	2.59390141660078\\
0.933048741771788	2.59963326824397\\
0.930823793035535	2.60535157550388\\
0.928563799309577	2.61105612308948\\
0.926268845681401	2.61674669622777\\
0.923939018554715	2.62242308067189\\
0.921574405646193	2.62808506270918\\
0.919175095982174	2.63373242916921\\
0.916741179895311	2.63936496743182\\
0.914272749021169	2.64498246543514\\
0.911769896294776	2.65058471168354\\
0.909232715947121	2.65617149525561\\
0.906661303501612	2.66174260581212\\
0.904055755770473	2.66729783360389\\
0.901416170851104	2.67283696947974\\
0.898742648122384	2.67835980489434\\
0.896035288240934	2.68386613191605\\
0.893294193137323	2.68935574323477\\
0.890519466012232	2.69482843216975\\
0.887711211332569	2.70028399267733\\
0.884869534827537	2.70572221935875\\
0.881994543484648	2.71114290746784\\
0.879086345545702	2.71654585291876\\
0.876145050502709	2.72193085229367\\
0.873170769093763	2.72729770285038\\
0.870163613298878	2.73264620253001\\
0.867123696335772	2.73797614996457\\
0.864051132655599	2.74328734448454\\
0.860946037938644	2.74857958612646\\
0.857808529089971	2.75385267564042\\
0.854638724235012	2.75910641449757\\
0.85143674271513	2.76434060489763\\
0.848202705083118	2.76955504977628\\
0.844936733098666	2.77474955281261\\
0.841638949723773	2.77992391843653\\
0.838309479118119	2.78507795183609\\
0.834948446634391	2.79021145896485\\
0.831555978813562	2.79532424654917\\
0.828132203380128	2.80041612209548\\
0.824677249237299	2.80548689389755\\
0.821191246462146	2.81053637104369\\
0.817674326300702	2.81556436342393\\
0.814126621163024	2.8205706817372\\
0.810548264618207	2.82555513749845\\
0.806939391389349	2.83051754304574\\
0.80330013734849	2.8354577115473\\
0.799630639511488	2.84037545700858\\
0.79593103603286	2.84527059427924\\
0.792201466200587	2.85014293906014\\
0.788442070430867	2.85499230791024\\
0.784652990262824	2.85981851825355\\
0.780834368353185	2.86462138838597\\
0.776986348470907	2.86940073748217\\
0.773109075491764	2.87415638560234\\
0.769202695392892	2.87888815369903\\
0.765267355247292	2.88359586362384\\
0.761303203218299	2.88827933813416\\
0.757310388553995	2.8929384008998\\
0.753289061581596	2.8975728765097\\
0.749239373701788	2.90218259047847\\
0.745161477383033	2.90676736925298\\
0.741055526155821	2.9113270402189\\
0.736921674606895	2.9158614317072\\
0.73276007837343	2.9203703730006\\
0.728570894137173	2.92485369434001\\
0.724354279618541	2.92931122693092\\
0.720110393570688	2.93374280294973\\
0.715839395773525	2.93814825555013\\
0.711541447027705	2.94252741886931\\
0.70721670914857	2.94688012803424\\
0.702865344960055	2.95120621916789\\
0.698487518288565	2.95550552939536\\
0.694083393956797	2.95977789685007\\
0.689653137777544	2.96402316067979\\
0.685196916547447	2.96824116105273\\
0.680714898040718	2.97243173916357\\
0.676207251002819	2.97659473723941\\
0.671674145144112	2.98072999854572\\
0.667115751133474	2.98483736739226\\
0.662532240591861	2.9889166891389\\
0.657923786085854	2.99296781020149\\
0.65329056112116	2.99699057805762\\
0.648632740136082	3.00098484125233\\
0.643950498494947	3.0049504494039\\
0.639244012481505	3.0088872532094\\
0.634513459292296	3.01279510445039\\
0.629759017029973	3.0166738559985\\
0.6249808646966	3.02052336182092\\
0.620179182186911	3.02434347698592\\
0.615354150281541	3.02813405766833\\
0.610505950640211	3.03189496115493\\
0.6056347657949	3.03562604584983\\
0.600740779142962	3.0393271712798\\
0.59582417494023	3.04299819809956\\
0.590885138294072	3.04663898809702\\
0.585923855156427	3.0502494041985\\
0.580940512316801	3.05382931047388\\
0.575935297395235	3.0573785721417\\
0.570908398835243	3.06089705557426\\
0.565860005896712	3.06438462830267\\
0.560790308648785	3.06784115902177\\
0.555699497962698	3.07126651759513\\
0.550587765504595	3.07466057505995\\
0.545455303728313	3.07802320363188\\
};
\end{axis}
\end{tikzpicture}%

==> figures/polarizationcouple4.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.6in,
scale only axis,
xmin=-3.06308131196009,
xmax=3.06308131196009,
ymin=-0.999999987913964,
ymax=3.83176375901664
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	0.841470984807897\\
0.53512896593153	0.844770376978887\\
0.529935478691809	0.848037964022651\\
0.524722039680837	0.851273622916382\\
0.519488845181644	0.854477231839352\\
0.514236092221046	0.857648670177496\\
0.508963978562224	0.860787818527953\\
0.503672702697277	0.863894558703561\\
0.49836246383975	0.86696877373731\\
0.493033461917135	0.870010347886739\\
0.487685897563342	0.873019166638303\\
0.482319972111147	0.875995116711676\\
0.476935887584611	0.878938086064018\\
0.471533846691473	0.881847963894198\\
0.466114052815518	0.88472464064696\\
0.460676710008924	0.88756800801705\\
0.455222022984573	0.890377958953294\\
0.44975019710835	0.893154387662626\\
0.444261438391405	0.895897189614076\\
0.438755953482402	0.8986062615427\\
0.433233949659737	0.901281501453472\\
0.427695634823732	0.90392280862512\\
0.42214121748881	0.906530083613922\\
0.416570906775645	0.90910322825745\\
0.410984912403287	0.91164214567826\\
0.405383444681266	0.914146740287549\\
0.399766714501677	0.916616917788743\\
0.394134933331236	0.919052585181056\\
0.388488313203321	0.921453650762988\\
0.382827066709988	0.923820024135776\\
0.377151406993968	0.926151616206801\\
0.371461547740642	0.928448339192939\\
0.365757703169994	0.930710106623867\\
0.360040088028549	0.932936833345321\\
0.354308917581286	0.935128435522296\\
0.348564407603531	0.937284830642212\\
0.34280677437284	0.939405937518009\\
0.337036234660849	0.941491676291213\\
0.331253005725116	0.943541968434937\\
0.325457305300943	0.945556736756843\\
0.319649351593174	0.94753590540204\\
0.313829363267985	0.949479399855948\\
0.307997559444645	0.9513871469471\\
0.302154159687273	0.953259074849895\\
0.296299383996568	0.955095113087306\\
0.290433452801524	0.956895192533532\\
0.284556586951135	0.958659245416598\\
0.27866900770608	0.96038720532091\\
0.272770936730389	0.962079007189756\\
0.266862596083102	0.963734587327749\\
0.260944208209902	0.965353883403235\\
0.25501599593475	0.966936834450631\\
0.249078182451487	0.968483380872725\\
0.243130991315434	0.969993464442918\\
0.237174646434976	0.971467028307417\\
0.231209372063131	0.972904016987376\\
0.225235392789109	0.974304376380983\\
0.219252933529851	0.975668053765498\\
0.213262219521569	0.976994997799239\\
0.207263476311257	0.978285158523512\\
0.201256929748209	0.979538487364496\\
0.195242805975506	0.980754937135068\\
0.18922133142151	0.981934462036582\\
0.183192732791334	0.983077017660592\\
0.177157237058309	0.984182560990524\\
0.171115071455439	0.985251050403297\\
0.165066463466843	0.986282445670889\\
0.159011640819194	0.98727670796185\\
0.152950831473142	0.988233799842767\\
0.146884263614732	0.989153685279673\\
0.140812165646817	0.990036329639399\\
0.134734766180453	0.990881699690886\\
0.128652294026294	0.991689763606427\\
0.12256497818598	0.992460490962875\\
0.116473047843512	0.993193852742778\\
0.110376732356622	0.993889821335481\\
0.104276261248145	0.99454837053816\\
0.098171864197369	0.995169475556809\\
0.0920637710313928	0.995753113007175\\
0.085952211716472	0.996299260915638\\
0.0798374163493604	0.996807898720039\\
0.0737196151486477	0.99727900727045\\
0.0675990384460909	0.997712568829903\\
0.0614759166779438	0.998108567075048\\
0.0553504803762802	0.998466987096777\\
0.0492229601603146	0.998787815400777\\
0.0430935867277198	0.999071039908044\\
0.0369625908459415	0.999316649955336\\
0.0308302033435091	0.999524636295573\\
0.0246966551013459	0.999694991098188\\
0.018562177044077	0.999827707949417\\
0.0124270001313337	0.999922781852547\\
0.00629135534905928	0.999980209228099\\
0.000155473700811815	0.999999987913964\\
-0.00598041380093267	0.999982117165487\\
-0.0121160761434776	0.999926597655491\\
-0.0182512823226038	0.999833431474253\\
-0.0243858013512663	0.999702622129429\\
-0.0305194022682906	0.999534174545916\\
-0.0366518541470694	0.999328095065671\\
-0.0427829261042552	0.999084391447468\\
-0.0489123873084541	0.998803072866613\\
-0.0550400069889163	0.998484149914589\\
-0.061165554444224	0.998127634598667\\
-0.067288799050978	0.997733540341447\\
-0.0734095102724794	0.997301881980353\\
-0.0795274576674103	0.996832675767081\\
-0.085642410898509	0.996325939366978\\
-0.0917541397412427	0.995781691858383\\
-0.0978624140924748	0.995199953731909\\
-0.103967003979128	0.994580746889665\\
-0.110067679566845	0.99392409464444\\
-0.116164211168636	0.993230021718821\\
-0.122256369253532	0.992498554244259\\
-0.128343924455226	0.991729719760092\\
-0.134426647580705	0.990923547212505\\
-0.14050430961888	0.990080066953437\\
-0.146576681749212	0.989199310739444\\
-0.152643535350321	0.988281311730499\\
-0.158704642008599	0.987326104488746\\
-0.164759773526805	0.986333724977199\\
-0.17080870193266	0.985304210558384\\
-0.17685119948743	0.984237599992937\\
-0.182887038694495	0.983133933438145\\
-0.188915992307922	0.981993252446428\\
-0.194937833341014	0.980815599963781\\
-0.20095233507486	0.979601020328154\\
-0.206959271066869	0.978349559267786\\
-0.212958415159296	0.977061263899476\\
-0.218949541487757	0.975736182726817\\
-0.224932424489732	0.974374365638367\\
-0.230906838913058	0.97297586390577\\
-0.236872559824407	0.971540730181825\\
-0.24282936261776	0.970069018498505\\
-0.248777023022857	0.968560784264924\\
-0.254715317113648	0.967016084265248\\
-0.260644021316715	0.96543497665656\\
-0.266562912419695	0.963817520966666\\
-0.272471767579685	0.96216377809186\\
-0.278370364331628	0.960473810294626\\
-0.284258480596689	0.958747681201296\\
-0.290135894690619	0.956985455799655\\
-0.296002385332099	0.955187200436494\\
-0.301857731651073	0.953352982815111\\
-0.307701713197061	0.951482871992761\\
-0.313534109947461	0.949576938378062\\
-0.319354702315831	0.947635253728336\\
-0.325163271160159	0.945657891146912\\
-0.330959597791112	0.943644925080375\\
-0.336743463980266	0.941596431315758\\
-0.342514651968329	0.939512486977695\\
-0.348272944473337	0.937393170525512\\
-0.354018124698829	0.935238561750276\\
-0.359749976342018	0.933048741771788\\
-0.36546828360193	0.930823793035534\\
-0.371172831187527	0.928563799309576\\
-0.376863404325818	0.926268845681401\\
-0.38253978876994	0.923939018554715\\
-0.388201770807228	0.921574405646192\\
-0.393849137267257	0.919175095982173\\
-0.399481675529872	0.916741179895311\\
-0.405099173533191	0.914272749021169\\
-0.41070141978159	0.911769896294776\\
-0.416288203353664	0.909232715947121\\
-0.421859313910168	0.906661303501612\\
-0.42741454170194	0.904055755770473\\
-0.432953677577792	0.901416170851103\\
-0.43847651299239	0.898742648122384\\
-0.443982840014101	0.896035288240934\\
-0.449472451332826	0.893294193137323\\
-0.454945140267801	0.890519466012232\\
-0.460400700775381	0.887711211332569\\
-0.465838927456797	0.884869534827537\\
-0.471259615565887	0.881994543484648\\
-0.476662561016808	0.879086345545702\\
-0.482047560391717	0.876145050502709\\
-0.487414410948432	0.873170769093763\\
-0.492762910628063	0.870163613298878\\
-0.498092858062619	0.867123696335772\\
-0.503404052582592	0.864051132655598\\
-0.508696294224511	0.860946037938644\\
-0.513969383738469	0.857808529089971\\
-0.519223122595625	0.854638724235012\\
-0.524457312995682	0.851436742715129\\
-0.529671757874329	0.848202705083118\\
-0.534866260910663	0.844936733098666\\
-0.540040626534582	0.841638949723773\\
-0.545194659934145	0.838309479118119\\
-0.550328167062906	0.834948446634391\\
-0.555440954647223	0.831555978813562\\
-0.560532830193535	0.828132203380128\\
-0.565603601995604	0.824677249237299\\
-0.570653079141739	0.821191246462145\\
-0.575681071521979	0.817674326300702\\
-0.580687389835252	0.814126621163024\\
-0.585671845596503	0.810548264618207\\
-0.590634251143791	0.806939391389349\\
-0.595574419645351	0.80330013734849\\
-0.600492165106632	0.799630639511487\\
-0.605387302377295	0.79593103603286\\
-0.610259647158191	0.792201466200588\\
-0.615109016008291	0.788442070430867\\
-0.619935226351599	0.784652990262824\\
-0.624738096484025	0.780834368353185\\
-0.62951744558022	0.776986348470907\\
-0.634273093700395	0.773109075491764\\
-0.639004861797084	0.769202695392891\\
-0.643712571721894	0.765267355247292\\
-0.648396046232206	0.761303203218299\\
-0.653055108997853	0.757310388553995\\
-0.657689584607754	0.753289061581595\\
-0.662299298576522	0.749239373701788\\
-0.666884077351031	0.745161477383033\\
-0.671443748316953	0.741055526155821\\
-0.675978139805252	0.736921674606895\\
-0.680487081098652	0.73276007837343\\
-0.684970402438062	0.728570894137173\\
-0.689427935028966	0.724354279618541\\
-0.693859511047783	0.720110393570688\\
-0.69826496364818	0.715839395773525\\
-0.702644126967357	0.711541447027705\\
-0.70699683613229	0.70721670914857\\
-0.711322927265938	0.702865344960055\\
-0.715622237493416	0.698487518288564\\
-0.719894604948123	0.694083393956797\\
-0.724139868777841	0.689653137777544\\
-0.728357869150784	0.685196916547447\\
-0.732548447261623	0.680714898040717\\
-0.736711445337462	0.676207251002818\\
-0.740846706643774	0.671674145144112\\
-0.744954075490309	0.667115751133474\\
-0.749033397236952	0.66253224059186\\
-0.753084518299544	0.657923786085853\\
-0.757107286155667	0.65329056112116\\
-0.761101549350386	0.648632740136082\\
-0.765067157501947	0.643950498494947\\
-0.769003961307447	0.639244012481505\\
-0.772911812548446	0.634513459292296\\
-0.776790564096554	0.629759017029973\\
-0.780640069918967	0.6249808646966\\
-0.784460185083968	0.620179182186912\\
-0.788250765766379	0.615354150281541\\
-0.79201166925298	0.610505950640211\\
-0.795742753947881	0.605634765794899\\
-0.799443879377851	0.600740779142962\\
-0.80311490619761	0.595824174940229\\
-0.806755696195072	0.590885138294072\\
-0.810366112296554	0.585923855156427\\
-0.813946018571928	0.580940512316801\\
-0.817495280239747	0.575935297395235\\
-0.821013763672315	0.570908398835242\\
-0.82450133640072	0.565860005896712\\
-0.827957867119819	0.560790308648785\\
-0.831383225693185	0.555699497962698\\
-0.834777283158003	0.550587765504595\\
-0.838139911729929	0.545455303728314\\
-0.841470984807897	0.54030230586814\\
-0.844770376978887	0.53512896593153\\
-0.848037964022651	0.529935478691809\\
-0.851273622916382	0.524722039680837\\
-0.854477231839352	0.519488845181644\\
-0.857648670177496	0.514236092221046\\
-0.860787818527953	0.508963978562224\\
-0.863894558703561	0.503672702697277\\
-0.86696877373731	0.49836246383975\\
-0.870010347886739	0.493033461917135\\
-0.873019166638303	0.487685897563342\\
-0.875995116711676	0.482319972111148\\
-0.878938086064018	0.476935887584611\\
-0.881847963894198	0.471533846691473\\
-0.88472464064696	0.466114052815518\\
-0.88756800801705	0.460676710008924\\
-0.890377958953294	0.455222022984573\\
-0.893154387662626	0.44975019710835\\
-0.895897189614076	0.444261438391405\\
-0.8986062615427	0.438755953482402\\
-0.901281501453472	0.433233949659737\\
-0.90392280862512	0.427695634823732\\
-0.906530083613922	0.42214121748881\\
-0.90910322825745	0.416570906775645\\
-0.91164214567826	0.410984912403287\\
-0.914146740287548	0.405383444681266\\
-0.916616917788743	0.399766714501677\\
-0.919052585181056	0.394134933331236\\
-0.921453650762988	0.388488313203321\\
-0.923820024135776	0.382827066709988\\
-0.926151616206801	0.377151406993968\\
-0.928448339192939	0.371461547740642\\
-0.930710106623867	0.365757703169994\\
-0.932936833345321	0.360040088028549\\
-0.935128435522296	0.354308917581286\\
-0.937284830642212	0.348564407603531\\
-0.939405937518009	0.34280677437284\\
-0.941491676291212	0.337036234660849\\
-0.943541968434937	0.331253005725116\\
-0.945556736756843	0.325457305300943\\
-0.94753590540204	0.319649351593174\\
-0.949479399855948	0.313829363267985\\
-0.9513871469471	0.307997559444645\\
-0.953259074849895	0.302154159687273\\
-0.955095113087306	0.296299383996568\\
-0.956895192533532	0.290433452801524\\
-0.958659245416598	0.284556586951135\\
-0.96038720532091	0.27866900770608\\
-0.962079007189756	0.27277093673039\\
-0.963734587327749	0.266862596083101\\
-0.965353883403235	0.260944208209902\\
-0.966936834450631	0.25501599593475\\
-0.968483380872725	0.249078182451487\\
-0.969993464442918	0.243130991315434\\
-0.971467028307417	0.237174646434976\\
-0.972904016987376	0.231209372063132\\
-0.974304376380983	0.225235392789109\\
-0.975668053765498	0.219252933529851\\
-0.976994997799239	0.213262219521569\\
-0.978285158523512	0.207263476311257\\
-0.979538487364496	0.201256929748208\\
-0.980754937135068	0.195242805975506\\
-0.981934462036582	0.18922133142151\\
-0.983077017660592	0.183192732791334\\
-0.984182560990524	0.177157237058309\\
-0.985251050403297	0.171115071455439\\
-0.986282445670889	0.165066463466843\\
-0.98727670796185	0.159011640819194\\
-0.988233799842767	0.152950831473142\\
-0.989153685279673	0.146884263614732\\
-0.990036329639399	0.140812165646817\\
-0.990881699690886	0.134734766180453\\
-0.991689763606427	0.128652294026295\\
-0.992460490962875	0.12256497818598\\
-0.993193852742778	0.116473047843512\\
-0.993889821335481	0.110376732356622\\
-0.99454837053816	0.104276261248145\\
-0.995169475556809	0.0981718641973691\\
-0.995753113007175	0.0920637710313927\\
-0.996299260915638	0.0859522117164722\\
-0.996807898720039	0.0798374163493604\\
-0.99727900727045	0.0737196151486478\\
-0.997712568829903	0.0675990384460909\\
-0.998108567075048	0.0614759166779441\\
-0.998466987096777	0.0553504803762802\\
-0.998787815400777	0.0492229601603148\\
-0.999071039908044	0.0430935867277199\\
-0.999316649955336	0.0369625908459413\\
-0.999524636295573	0.0308302033435092\\
-0.999694991098188	0.0246966551013459\\
-0.999827707949417	0.0185621770440772\\
-0.999922781852547	0.0124270001313336\\
-0.999980209228099	0.00629135534905945\\
-0.999999987913964	0.000155473700811815\\
-0.999982117165487	-0.00598041380093245\\
-0.999926597655491	-0.0121160761434775\\
-0.999833431474253	-0.0182512823226035\\
-0.999702622129429	-0.0243858013512662\\
-0.999534174545916	-0.0305194022682908\\
-0.999328095065671	-0.0366518541470692\\
-0.999084391447468	-0.0427829261042552\\
-0.998803072866613	-0.048912387308454\\
-0.998484149914589	-0.0550400069889163\\
-0.998127634598667	-0.0611655544442239\\
-0.997733540341447	-0.067288799050978\\
-0.997301881980354	-0.0734095102724792\\
-0.996832675767081	-0.0795274576674102\\
-0.996325939366978	-0.0856424108985092\\
-0.995781691858383	-0.0917541397412426\\
-0.995199953731909	-0.097862414092475\\
-0.994580746889665	-0.103967003979128\\
-0.99392409464444	-0.110067679566845\\
-0.993230021718821	-0.116164211168635\\
-0.992498554244259	-0.122256369253532\\
-0.991729719760092	-0.128343924455226\\
-0.990923547212505	-0.134426647580705\\
-0.990080066953437	-0.14050430961888\\
-0.989199310739444	-0.146576681749212\\
-0.988281311730499	-0.152643535350321\\
-0.987326104488746	-0.158704642008598\\
-0.986333724977199	-0.164759773526805\\
-0.985304210558384	-0.17080870193266\\
-0.984237599992937	-0.17685119948743\\
-0.983133933438145	-0.182887038694495\\
-0.981993252446428	-0.188915992307922\\
-0.980815599963781	-0.194937833341013\\
-0.979601020328154	-0.20095233507486\\
-0.978349559267786	-0.206959271066868\\
-0.977061263899476	-0.212958415159296\\
-0.975736182726817	-0.218949541487757\\
-0.974374365638367	-0.224932424489732\\
-0.97297586390577	-0.230906838913058\\
-0.971540730181825	-0.236872559824407\\
-0.970069018498505	-0.24282936261776\\
-0.968560784264924	-0.248777023022857\\
-0.967016084265248	-0.254715317113648\\
-0.96543497665656	-0.260644021316714\\
-0.963817520966666	-0.266562912419695\\
-0.96216377809186	-0.272471767579685\\
-0.960473810294626	-0.278370364331628\\
-0.958747681201296	-0.284258480596689\\
-0.956985455799655	-0.290135894690619\\
-0.955187200436494	-0.296002385332099\\
-0.953352982815111	-0.301857731651073\\
-0.951482871992761	-0.307701713197061\\
-0.949576938378062	-0.313534109947461\\
-0.947635253728335	-0.319354702315831\\
-0.945657891146912	-0.325163271160159\\
-0.943644925080375	-0.330959597791111\\
-0.941596431315758	-0.336743463980266\\
-0.939512486977695	-0.342514651968329\\
-0.937393170525512	-0.348272944473337\\
-0.935238561750276	-0.354018124698829\\
-0.933048741771788	-0.359749976342018\\
-0.930823793035535	-0.36546828360193\\
-0.928563799309577	-0.371172831187527\\
-0.926268845681401	-0.376863404325818\\
-0.923939018554715	-0.38253978876994\\
-0.921574405646193	-0.388201770807227\\
-0.919175095982174	-0.393849137267256\\
-0.916741179895311	-0.399481675529872\\
-0.914272749021169	-0.405099173533191\\
-0.911769896294776	-0.41070141978159\\
-0.909232715947121	-0.416288203353664\\
-0.906661303501612	-0.421859313910168\\
-0.904055755770473	-0.42741454170194\\
-0.901416170851103	-0.432953677577792\\
-0.898742648122384	-0.438476512992389\\
-0.896035288240934	-0.443982840014101\\
-0.893294193137323	-0.449472451332826\\
-0.890519466012232	-0.454945140267801\\
-0.887711211332569	-0.460400700775381\\
-0.884869534827537	-0.465838927456797\\
-0.881994543484648	-0.471259615565887\\
-0.879086345545702	-0.476662561016808\\
-0.876145050502709	-0.482047560391717\\
-0.873170769093763	-0.487414410948432\\
-0.870163613298878	-0.492762910628063\\
-0.867123696335772	-0.498092858062619\\
-0.864051132655598	-0.503404052582592\\
-0.860946037938645	-0.508696294224511\\
-0.857808529089971	-0.513969383738469\\
-0.854638724235012	-0.519223122595625\\
-0.851436742715129	-0.524457312995682\\
-0.848202705083118	-0.529671757874329\\
-0.844936733098666	-0.534866260910663\\
-0.841638949723773	-0.540040626534582\\
-0.838309479118119	-0.545194659934144\\
-0.834948446634391	-0.550328167062906\\
-0.831555978813562	-0.555440954647223\\
-0.828132203380128	-0.560532830193535\\
-0.824677249237299	-0.565603601995604\\
-0.821191246462145	-0.570653079141739\\
-0.817674326300702	-0.575681071521979\\
-0.814126621163024	-0.580687389835251\\
-0.810548264618206	-0.585671845596503\\
-0.806939391389349	-0.590634251143791\\
-0.80330013734849	-0.595574419645351\\
-0.799630639511487	-0.600492165106631\\
-0.79593103603286	-0.605387302377295\\
-0.792201466200588	-0.61025964715819\\
-0.788442070430867	-0.615109016008291\\
-0.784652990262824	-0.619935226351599\\
-0.780834368353185	-0.624738096484025\\
-0.776986348470907	-0.62951744558022\\
-0.773109075491764	-0.634273093700395\\
-0.769202695392891	-0.639004861797084\\
-0.765267355247292	-0.643712571721894\\
-0.761303203218299	-0.648396046232206\\
-0.757310388553995	-0.653055108997852\\
-0.753289061581595	-0.657689584607753\\
-0.749239373701788	-0.662299298576521\\
-0.745161477383033	-0.666884077351031\\
-0.741055526155821	-0.671443748316953\\
-0.736921674606895	-0.675978139805252\\
-0.73276007837343	-0.680487081098653\\
-0.728570894137173	-0.684970402438062\\
-0.724354279618541	-0.689427935028967\\
-0.720110393570688	-0.693859511047783\\
-0.715839395773525	-0.69826496364818\\
-0.711541447027705	-0.702644126967357\\
-0.70721670914857	-0.706996836132289\\
-0.702865344960056	-0.711322927265937\\
-0.698487518288564	-0.715622237493415\\
-0.694083393956797	-0.719894604948123\\
-0.689653137777544	-0.724139868777841\\
-0.685196916547447	-0.728357869150784\\
-0.680714898040717	-0.732548447261623\\
-0.676207251002818	-0.736711445337462\\
-0.671674145144112	-0.740846706643774\\
-0.667115751133474	-0.744954075490309\\
-0.66253224059186	-0.749033397236952\\
-0.657923786085853	-0.753084518299544\\
-0.65329056112116	-0.757107286155667\\
-0.648632740136082	-0.761101549350386\\
-0.643950498494947	-0.765067157501948\\
-0.639244012481505	-0.769003961307447\\
-0.634513459292296	-0.772911812548446\\
-0.629759017029973	-0.776790564096554\\
-0.6249808646966	-0.780640069918968\\
-0.620179182186912	-0.784460185083968\\
-0.615354150281541	-0.788250765766379\\
-0.610505950640211	-0.79201166925298\\
-0.605634765794899	-0.795742753947881\\
-0.600740779142962	-0.79944387937785\\
-0.595824174940229	-0.803114906197609\\
-0.590885138294072	-0.806755696195072\\
-0.585923855156427	-0.810366112296554\\
-0.580940512316801	-0.813946018571928\\
-0.575935297395235	-0.817495280239747\\
-0.570908398835242	-0.821013763672315\\
-0.565860005896712	-0.82450133640072\\
-0.560790308648785	-0.827957867119819\\
-0.555699497962698	-0.831383225693185\\
-0.550587765504595	-0.834777283158003\\
-0.545455303728314	-0.838139911729929\\
-0.54030230586814	-0.841470984807896\\
-0.53512896593153	-0.844770376978887\\
-0.52993547869181	-0.848037964022651\\
-0.524722039680837	-0.851273622916382\\
-0.519488845181644	-0.854477231839352\\
-0.514236092221046	-0.857648670177496\\
-0.508963978562224	-0.860787818527953\\
-0.503672702697277	-0.863894558703561\\
-0.49836246383975	-0.866968773737309\\
-0.493033461917135	-0.870010347886739\\
-0.487685897563342	-0.873019166638303\\
-0.482319972111148	-0.875995116711676\\
-0.476935887584611	-0.878938086064018\\
-0.471533846691473	-0.881847963894198\\
-0.466114052815518	-0.88472464064696\\
-0.460676710008924	-0.88756800801705\\
-0.455222022984573	-0.890377958953294\\
-0.44975019710835	-0.893154387662626\\
-0.444261438391405	-0.895897189614076\\
-0.438755953482403	-0.8986062615427\\
-0.433233949659737	-0.901281501453472\\
-0.427695634823732	-0.90392280862512\\
-0.42214121748881	-0.906530083613922\\
-0.416570906775645	-0.90910322825745\\
-0.410984912403287	-0.91164214567826\\
-0.405383444681266	-0.914146740287549\\
-0.399766714501677	-0.916616917788743\\
-0.394134933331236	-0.919052585181056\\
-0.388488313203321	-0.921453650762988\\
-0.382827066709988	-0.923820024135776\\
-0.377151406993969	-0.926151616206801\\
-0.371461547740642	-0.928448339192939\\
-0.365757703169994	-0.930710106623867\\
-0.36004008802855	-0.932936833345321\\
-0.354308917581286	-0.935128435522296\\
-0.348564407603531	-0.937284830642212\\
-0.34280677437284	-0.939405937518009\\
-0.337036234660849	-0.941491676291213\\
-0.331253005725116	-0.943541968434937\\
-0.325457305300943	-0.945556736756843\\
-0.319649351593174	-0.94753590540204\\
-0.313829363267985	-0.949479399855948\\
-0.307997559444645	-0.9513871469471\\
-0.302154159687273	-0.953259074849895\\
-0.296299383996568	-0.955095113087306\\
-0.290433452801524	-0.956895192533532\\
-0.284556586951136	-0.958659245416598\\
-0.27866900770608	-0.96038720532091\\
-0.27277093673039	-0.962079007189756\\
-0.266862596083102	-0.963734587327749\\
-0.260944208209903	-0.965353883403235\\
-0.25501599593475	-0.966936834450631\\
-0.249078182451487	-0.968483380872725\\
-0.243130991315434	-0.969993464442918\\
-0.237174646434976	-0.971467028307417\\
-0.231209372063132	-0.972904016987376\\
-0.225235392789109	-0.974304376380983\\
-0.219252933529852	-0.975668053765498\\
-0.213262219521569	-0.976994997799239\\
-0.207263476311258	-0.978285158523512\\
-0.201256929748209	-0.979538487364496\\
-0.195242805975506	-0.980754937135068\\
-0.18922133142151	-0.981934462036582\\
-0.183192732791334	-0.983077017660592\\
-0.177157237058309	-0.984182560990524\\
-0.171115071455439	-0.985251050403297\\
-0.165066463466843	-0.986282445670889\\
-0.159011640819194	-0.98727670796185\\
-0.152950831473142	-0.988233799842767\\
-0.146884263614732	-0.989153685279673\\
-0.140812165646818	-0.990036329639399\\
-0.134734766180453	-0.990881699690886\\
-0.128652294026295	-0.991689763606427\\
-0.12256497818598	-0.992460490962875\\
-0.116473047843512	-0.993193852742778\\
-0.110376732356623	-0.993889821335481\\
-0.104276261248145	-0.99454837053816\\
-0.0981718641973692	-0.995169475556809\\
-0.0920637710313928	-0.995753113007175\\
-0.0859522117164722	-0.996299260915638\\
-0.0798374163493604	-0.996807898720039\\
-0.0737196151486478	-0.99727900727045\\
-0.0675990384460909	-0.997712568829903\\
-0.0614759166779441	-0.998108567075048\\
-0.0553504803762803	-0.998466987096777\\
-0.0492229601603149	-0.998787815400777\\
-0.0430935867277199	-0.999071039908044\\
-0.0369625908459414	-0.999316649955336\\
-0.0308302033435092	-0.999524636295573\\
-0.024696655101346	-0.999694991098187\\
-0.0185621770440773	-0.999827707949417\\
-0.0124270001313337	-0.999922781852547\\
-0.00629135534905956	-0.999980209228099\\
-0.000155473700811815	-0.999999987913964\\
0.00598041380093234	-0.999982117165487\\
0.0121160761434775	-0.999926597655491\\
0.0182512823226035	-0.999833431474253\\
0.0243858013512661	-0.999702622129429\\
0.0305194022682908	-0.999534174545916\\
0.0366518541470692	-0.999328095065671\\
0.0427829261042552	-0.999084391447468\\
0.0489123873084539	-0.998803072866613\\
0.0550400069889163	-0.998484149914589\\
0.0611655544442238	-0.998127634598667\\
0.067288799050978	-0.997733540341447\\
0.0734095102724791	-0.997301881980353\\
0.0795274576674102	-0.996832675767081\\
0.085642410898509	-0.996325939366978\\
0.0917541397412426	-0.995781691858383\\
0.0978624140924749	-0.995199953731909\\
0.103967003979128	-0.994580746889665\\
0.110067679566845	-0.99392409464444\\
0.116164211168635	-0.993230021718821\\
0.122256369253532	-0.992498554244259\\
0.128343924455226	-0.991729719760092\\
0.134426647580705	-0.990923547212505\\
0.14050430961888	-0.990080066953437\\
0.146576681749212	-0.989199310739444\\
0.152643535350321	-0.988281311730499\\
0.158704642008598	-0.987326104488746\\
0.164759773526805	-0.986333724977199\\
0.17080870193266	-0.985304210558384\\
0.17685119948743	-0.984237599992937\\
0.182887038694495	-0.983133933438145\\
0.188915992307922	-0.981993252446428\\
0.194937833341013	-0.980815599963781\\
0.20095233507486	-0.979601020328154\\
0.206959271066868	-0.978349559267786\\
0.212958415159296	-0.977061263899476\\
0.218949541487757	-0.975736182726817\\
0.224932424489732	-0.974374365638367\\
0.230906838913058	-0.97297586390577\\
0.236872559824407	-0.971540730181825\\
0.24282936261776	-0.970069018498505\\
0.248777023022857	-0.968560784264924\\
0.254715317113648	-0.967016084265248\\
0.260644021316714	-0.96543497665656\\
0.266562912419695	-0.963817520966666\\
0.272471767579685	-0.96216377809186\\
0.278370364331628	-0.960473810294626\\
0.284258480596689	-0.958747681201296\\
0.290135894690619	-0.956985455799655\\
0.296002385332099	-0.955187200436494\\
0.301857731651073	-0.953352982815111\\
0.307701713197061	-0.951482871992762\\
0.313534109947461	-0.949576938378062\\
0.319354702315831	-0.947635253728336\\
0.325163271160159	-0.945657891146912\\
0.330959597791111	-0.943644925080375\\
0.336743463980266	-0.941596431315758\\
0.342514651968329	-0.939512486977695\\
0.348272944473336	-0.937393170525513\\
0.354018124698829	-0.935238561750276\\
0.359749976342018	-0.933048741771788\\
0.36546828360193	-0.930823793035535\\
0.371172831187527	-0.928563799309577\\
0.376863404325818	-0.926268845681401\\
0.38253978876994	-0.923939018554715\\
0.388201770807227	-0.921574405646193\\
0.393849137267256	-0.919175095982174\\
0.399481675529872	-0.916741179895311\\
0.405099173533191	-0.914272749021169\\
0.41070141978159	-0.911769896294776\\
0.416288203353664	-0.909232715947121\\
0.421859313910168	-0.906661303501612\\
0.42741454170194	-0.904055755770473\\
0.432953677577791	-0.901416170851104\\
0.43847651299239	-0.898742648122384\\
0.443982840014101	-0.896035288240934\\
0.449472451332826	-0.893294193137323\\
0.454945140267801	-0.890519466012232\\
0.460400700775381	-0.887711211332569\\
0.465838927456797	-0.884869534827537\\
0.471259615565887	-0.881994543484648\\
0.476662561016808	-0.879086345545702\\
0.482047560391717	-0.876145050502709\\
0.487414410948432	-0.873170769093763\\
0.492762910628062	-0.870163613298878\\
0.498092858062619	-0.867123696335772\\
0.503404052582592	-0.864051132655599\\
0.508696294224511	-0.860946037938645\\
0.513969383738468	-0.857808529089971\\
0.519223122595625	-0.854638724235012\\
0.524457312995682	-0.851436742715129\\
0.529671757874328	-0.848202705083118\\
0.534866260910664	-0.844936733098666\\
0.540040626534582	-0.841638949723773\\
0.545194659934144	-0.838309479118119\\
0.550328167062905	-0.834948446634391\\
0.555440954647223	-0.831555978813562\\
0.560532830193535	-0.828132203380128\\
0.565603601995604	-0.824677249237299\\
0.570653079141739	-0.821191246462146\\
0.575681071521979	-0.817674326300702\\
0.580687389835251	-0.814126621163024\\
0.585671845596503	-0.810548264618207\\
0.590634251143791	-0.806939391389349\\
0.595574419645351	-0.80330013734849\\
0.600492165106631	-0.799630639511487\\
0.605387302377295	-0.79593103603286\\
0.610259647158191	-0.792201466200587\\
0.615109016008291	-0.788442070430867\\
0.619935226351599	-0.784652990262824\\
0.624738096484025	-0.780834368353185\\
0.62951744558022	-0.776986348470907\\
0.634273093700395	-0.773109075491764\\
0.639004861797084	-0.769202695392892\\
0.643712571721894	-0.765267355247292\\
0.648396046232206	-0.761303203218299\\
0.653055108997852	-0.757310388553995\\
0.657689584607753	-0.753289061581596\\
0.662299298576522	-0.749239373701788\\
0.666884077351031	-0.745161477383033\\
0.671443748316953	-0.741055526155821\\
0.675978139805253	-0.736921674606895\\
0.680487081098653	-0.73276007837343\\
0.684970402438062	-0.728570894137173\\
0.689427935028966	-0.724354279618541\\
0.693859511047784	-0.720110393570688\\
0.69826496364818	-0.715839395773525\\
0.702644126967357	-0.711541447027705\\
0.706996836132289	-0.70721670914857\\
0.711322927265938	-0.702865344960055\\
0.715622237493415	-0.698487518288565\\
0.719894604948123	-0.694083393956797\\
0.724139868777841	-0.689653137777544\\
0.728357869150784	-0.685196916547447\\
0.732548447261623	-0.680714898040718\\
0.736711445337461	-0.676207251002818\\
0.740846706643774	-0.671674145144112\\
0.744954075490309	-0.667115751133474\\
0.749033397236952	-0.66253224059186\\
0.753084518299544	-0.657923786085854\\
0.757107286155668	-0.65329056112116\\
0.761101549350386	-0.648632740136082\\
0.765067157501947	-0.643950498494947\\
0.769003961307447	-0.639244012481505\\
0.772911812548446	-0.634513459292296\\
0.776790564096554	-0.629759017029973\\
0.780640069918967	-0.6249808646966\\
0.784460185083968	-0.620179182186911\\
0.788250765766379	-0.615354150281541\\
0.79201166925298	-0.610505950640211\\
0.79574275394788	-0.6056347657949\\
0.799443879377851	-0.600740779142962\\
0.803114906197609	-0.59582417494023\\
0.806755696195072	-0.590885138294072\\
0.810366112296554	-0.585923855156427\\
0.813946018571928	-0.580940512316801\\
0.817495280239747	-0.575935297395235\\
0.821013763672315	-0.570908398835243\\
0.82450133640072	-0.565860005896712\\
0.827957867119819	-0.560790308648785\\
0.831383225693185	-0.555699497962698\\
0.834777283158003	-0.550587765504595\\
0.838139911729929	-0.545455303728313\\
0.841470984807896	-0.54030230586814\\
0.844770376978887	-0.53512896593153\\
0.848037964022651	-0.529935478691809\\
0.851273622916382	-0.524722039680837\\
0.854477231839352	-0.519488845181644\\
0.857648670177496	-0.514236092221047\\
0.860787818527953	-0.508963978562224\\
0.863894558703561	-0.503672702697277\\
0.866968773737309	-0.49836246383975\\
0.870010347886739	-0.493033461917135\\
0.873019166638303	-0.487685897563342\\
0.875995116711675	-0.482319972111148\\
0.878938086064018	-0.476935887584612\\
0.881847963894198	-0.471533846691472\\
0.88472464064696	-0.466114052815518\\
0.88756800801705	-0.460676710008924\\
0.890377958953293	-0.455222022984574\\
0.893154387662626	-0.44975019710835\\
0.895897189614076	-0.444261438391405\\
0.8986062615427	-0.438755953482403\\
0.901281501453471	-0.433233949659738\\
0.90392280862512	-0.427695634823732\\
0.906530083613922	-0.422141217488811\\
0.909103228257449	-0.416570906775646\\
0.91164214567826	-0.410984912403287\\
0.914146740287549	-0.405383444681266\\
0.916616917788743	-0.399766714501677\\
0.919052585181056	-0.394134933331236\\
0.921453650762988	-0.388488313203321\\
0.923820024135776	-0.382827066709988\\
0.926151616206801	-0.377151406993969\\
0.928448339192939	-0.371461547740643\\
0.930710106623867	-0.365757703169994\\
0.93293683334532	-0.36004008802855\\
0.935128435522296	-0.354308917581286\\
0.937284830642212	-0.348564407603531\\
0.939405937518009	-0.34280677437284\\
0.941491676291213	-0.337036234660849\\
0.943541968434937	-0.331253005725116\\
0.945556736756843	-0.325457305300943\\
0.94753590540204	-0.319649351593174\\
0.949479399855948	-0.313829363267985\\
0.9513871469471	-0.307997559444646\\
0.953259074849895	-0.302154159687273\\
0.955095113087306	-0.296299383996568\\
0.956895192533532	-0.290433452801524\\
0.958659245416598	-0.284556586951135\\
0.96038720532091	-0.27866900770608\\
0.962079007189755	-0.27277093673039\\
0.963734587327749	-0.266862596083102\\
0.965353883403235	-0.260944208209902\\
0.966936834450631	-0.25501599593475\\
0.968483380872725	-0.249078182451487\\
0.969993464442918	-0.243130991315435\\
0.971467028307417	-0.237174646434976\\
0.972904016987376	-0.231209372063132\\
0.974304376380983	-0.225235392789109\\
0.975668053765498	-0.219252933529851\\
0.976994997799239	-0.213262219521569\\
0.978285158523512	-0.207263476311258\\
0.979538487364496	-0.201256929748209\\
0.980754937135068	-0.195242805975506\\
0.981934462036582	-0.18922133142151\\
0.983077017660592	-0.183192732791334\\
0.984182560990524	-0.177157237058309\\
0.985251050403297	-0.171115071455439\\
0.986282445670889	-0.165066463466844\\
0.98727670796185	-0.159011640819194\\
0.988233799842767	-0.152950831473141\\
0.989153685279673	-0.146884263614732\\
0.990036329639399	-0.140812165646818\\
0.990881699690886	-0.134734766180454\\
0.991689763606427	-0.128652294026294\\
0.992460490962875	-0.122564978185981\\
0.993193852742778	-0.116473047843512\\
0.993889821335481	-0.110376732356622\\
0.99454837053816	-0.104276261248145\\
0.995169475556809	-0.0981718641973692\\
0.995753113007175	-0.0920637710313933\\
0.996299260915638	-0.0859522117164718\\
0.996807898720039	-0.0798374163493605\\
0.99727900727045	-0.0737196151486479\\
0.997712568829903	-0.0675990384460915\\
0.998108567075048	-0.0614759166779438\\
0.998466987096777	-0.0553504803762803\\
0.998787815400777	-0.049222960160315\\
0.999071039908044	-0.0430935867277195\\
0.999316649955336	-0.0369625908459415\\
0.999524636295573	-0.0308302033435092\\
0.999694991098187	-0.0246966551013464\\
0.999827707949417	-0.0185621770440769\\
0.999922781852547	-0.0124270001313338\\
0.999980209228099	-0.00629135534905956\\
0.999999987913964	-0.00015547370081237\\
0.999982117165487	0.00598041380093273\\
0.999926597655491	0.0121160761434774\\
0.999833431474253	0.0182512823226034\\
0.999702622129429	0.0243858013512665\\
0.999534174545916	0.0305194022682906\\
0.999328095065671	0.0366518541470691\\
0.999084391447468	0.0427829261042548\\
0.998803072866613	0.0489123873084543\\
0.998484149914589	0.0550400069889162\\
0.998127634598667	0.0611655544442238\\
0.997733540341447	0.0672887990509773\\
0.997301881980353	0.0734095102724794\\
0.996832675767081	0.07952745766741\\
0.996325939366978	0.0856424108985085\\
0.995781691858383	0.091754139741243\\
0.995199953731909	0.0978624140924749\\
0.994580746889665	0.103967003979128\\
0.993924094644441	0.110067679566844\\
0.993230021718821	0.116164211168636\\
0.992498554244259	0.122256369253532\\
0.991729719760092	0.128343924455226\\
0.990923547212505	0.134426647580704\\
0.990080066953437	0.14050430961888\\
0.989199310739444	0.146576681749211\\
0.988281311730499	0.15264353535032\\
0.987326104488746	0.158704642008599\\
0.986333724977199	0.164759773526805\\
0.985304210558384	0.17080870193266\\
0.984237599992937	0.176851199487429\\
0.983133933438145	0.182887038694495\\
0.981993252446428	0.188915992307922\\
0.980815599963781	0.194937833341013\\
0.979601020328155	0.200952335074859\\
0.978349559267786	0.206959271066869\\
0.977061263899476	0.212958415159296\\
0.975736182726817	0.218949541487757\\
0.974374365638367	0.224932424489732\\
0.97297586390577	0.230906838913058\\
0.971540730181825	0.236872559824406\\
0.970069018498505	0.242829362617759\\
0.968560784264924	0.248777023022858\\
0.967016084265248	0.254715317113648\\
0.96543497665656	0.260644021316714\\
0.963817520966666	0.266562912419695\\
0.96216377809186	0.272471767579686\\
0.960473810294626	0.278370364331628\\
0.958747681201296	0.284258480596689\\
0.956985455799655	0.290135894690619\\
0.955187200436494	0.296002385332099\\
0.953352982815111	0.301857731651073\\
0.951482871992761	0.307701713197061\\
0.949576938378062	0.313534109947461\\
0.947635253728336	0.319354702315831\\
0.945657891146912	0.325163271160159\\
0.943644925080375	0.330959597791111\\
0.941596431315758	0.336743463980266\\
0.939512486977695	0.342514651968329\\
0.937393170525513	0.348272944473336\\
0.935238561750276	0.354018124698829\\
0.933048741771788	0.359749976342018\\
0.930823793035535	0.365468283601929\\
0.928563799309577	0.371172831187527\\
0.926268845681401	0.376863404325818\\
0.923939018554715	0.38253978876994\\
0.921574405646193	0.388201770807227\\
0.919175095982174	0.393849137267256\\
0.916741179895311	0.399481675529872\\
0.914272749021169	0.405099173533191\\
0.911769896294776	0.41070141978159\\
0.909232715947121	0.416288203353664\\
0.906661303501612	0.421859313910168\\
0.904055755770473	0.42741454170194\\
0.901416170851104	0.432953677577791\\
0.898742648122384	0.43847651299239\\
0.896035288240934	0.443982840014101\\
0.893294193137323	0.449472451332826\\
0.890519466012232	0.454945140267801\\
0.887711211332569	0.460400700775381\\
0.884869534827537	0.465838927456797\\
0.881994543484648	0.471259615565887\\
0.879086345545702	0.476662561016808\\
0.876145050502709	0.482047560391717\\
0.873170769093763	0.487414410948432\\
0.870163613298878	0.492762910628062\\
0.867123696335772	0.498092858062619\\
0.864051132655599	0.503404052582592\\
0.860946037938644	0.508696294224511\\
0.857808529089971	0.513969383738468\\
0.854638724235012	0.519223122595625\\
0.85143674271513	0.524457312995682\\
0.848202705083118	0.529671757874328\\
0.844936733098666	0.534866260910664\\
0.841638949723773	0.540040626534582\\
0.838309479118119	0.545194659934144\\
0.834948446634391	0.550328167062905\\
0.831555978813562	0.555440954647223\\
0.828132203380128	0.560532830193535\\
0.824677249237299	0.565603601995604\\
0.821191246462146	0.570653079141739\\
0.817674326300702	0.575681071521979\\
0.814126621163024	0.580687389835251\\
0.810548264618207	0.585671845596503\\
0.806939391389349	0.590634251143791\\
0.80330013734849	0.595574419645351\\
0.799630639511488	0.600492165106631\\
0.79593103603286	0.605387302377295\\
0.792201466200587	0.610259647158191\\
0.788442070430867	0.615109016008291\\
0.784652990262824	0.619935226351599\\
0.780834368353185	0.624738096484025\\
0.776986348470907	0.62951744558022\\
0.773109075491764	0.634273093700395\\
0.769202695392892	0.639004861797084\\
0.765267355247292	0.643712571721894\\
0.761303203218299	0.648396046232206\\
0.757310388553995	0.653055108997852\\
0.753289061581596	0.657689584607753\\
0.749239373701788	0.662299298576522\\
0.745161477383033	0.666884077351031\\
0.741055526155821	0.671443748316953\\
0.736921674606895	0.675978139805253\\
0.73276007837343	0.680487081098653\\
0.728570894137173	0.684970402438062\\
0.724354279618541	0.689427935028966\\
0.720110393570688	0.693859511047784\\
0.715839395773525	0.69826496364818\\
0.711541447027705	0.702644126967357\\
0.70721670914857	0.706996836132289\\
0.702865344960055	0.711322927265938\\
0.698487518288565	0.715622237493415\\
0.694083393956797	0.719894604948123\\
0.689653137777544	0.724139868777841\\
0.685196916547447	0.728357869150784\\
0.680714898040718	0.732548447261623\\
0.676207251002819	0.736711445337461\\
0.671674145144112	0.740846706643774\\
0.667115751133474	0.744954075490309\\
0.662532240591861	0.749033397236952\\
0.657923786085854	0.753084518299544\\
0.65329056112116	0.757107286155667\\
0.648632740136082	0.761101549350386\\
0.643950498494947	0.765067157501947\\
0.639244012481505	0.769003961307447\\
0.634513459292296	0.772911812548446\\
0.629759017029973	0.776790564096554\\
0.6249808646966	0.780640069918967\\
0.620179182186911	0.784460185083968\\
0.615354150281541	0.788250765766379\\
0.610505950640211	0.79201166925298\\
0.6056347657949	0.79574275394788\\
0.600740779142962	0.799443879377851\\
0.59582417494023	0.803114906197609\\
0.590885138294072	0.806755696195072\\
0.585923855156427	0.810366112296554\\
0.580940512316801	0.813946018571928\\
0.575935297395235	0.817495280239747\\
0.570908398835243	0.821013763672315\\
0.565860005896712	0.82450133640072\\
0.560790308648785	0.827957867119819\\
0.555699497962698	0.831383225693185\\
0.550587765504595	0.834777283158003\\
0.545455303728313	0.838139911729929\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	3.67323475591057\\
0.53512896593153	3.67653414808156\\
0.529935478691809	3.67980173512532\\
0.524722039680837	3.68303739401905\\
0.519488845181644	3.68624100294202\\
0.514236092221046	3.68941244128017\\
0.508963978562224	3.69255158963062\\
0.503672702697277	3.69565832980623\\
0.49836246383975	3.69873254483998\\
0.493033461917135	3.70177411898941\\
0.487685897563342	3.70478293774098\\
0.482319972111147	3.70775888781435\\
0.476935887584611	3.71070185716669\\
0.471533846691473	3.71361173499687\\
0.466114052815518	3.71648841174963\\
0.460676710008924	3.71933177911972\\
0.455222022984573	3.72214173005597\\
0.44975019710835	3.7249181587653\\
0.444261438391405	3.72766096071675\\
0.438755953482402	3.73037003264537\\
0.433233949659737	3.73304527255614\\
0.427695634823732	3.73568657972779\\
0.42214121748881	3.73829385471659\\
0.416570906775645	3.74086699936012\\
0.410984912403287	3.74340591678093\\
0.405383444681266	3.74591051139022\\
0.399766714501677	3.74838068889141\\
0.394134933331236	3.75081635628373\\
0.388488313203321	3.75321742186566\\
0.382827066709988	3.75558379523845\\
0.377151406993968	3.75791538730947\\
0.371461547740642	3.76021211029561\\
0.365757703169994	3.76247387772654\\
0.360040088028549	3.76470060444799\\
0.354308917581286	3.76689220662497\\
0.348564407603531	3.76904860174488\\
0.34280677437284	3.77116970862068\\
0.337036234660849	3.77325544739388\\
0.331253005725116	3.77530573953761\\
0.325457305300943	3.77732050785951\\
0.319649351593174	3.77929967650471\\
0.313829363267985	3.78124317095862\\
0.307997559444645	3.78315091804977\\
0.302154159687273	3.78502284595257\\
0.296299383996568	3.78685888418998\\
0.290433452801524	3.7886589636362\\
0.284556586951135	3.79042301651927\\
0.27866900770608	3.79215097642358\\
0.272770936730389	3.79384277829243\\
0.266862596083102	3.79549835843042\\
0.260944208209902	3.79711765450591\\
0.25501599593475	3.7987006055533\\
0.249078182451487	3.8002471519754\\
0.243130991315434	3.80175723554559\\
0.237174646434976	3.80323079941009\\
0.231209372063131	3.80466778809005\\
0.225235392789109	3.80606814748365\\
0.219252933529851	3.80743182486817\\
0.213262219521569	3.80875876890191\\
0.207263476311257	3.81004892962618\\
0.201256929748209	3.81130225846717\\
0.195242805975506	3.81251870823774\\
0.18922133142151	3.81369823313925\\
0.183192732791334	3.81484078876326\\
0.177157237058309	3.8159463320932\\
0.171115071455439	3.81701482150597\\
0.165066463466843	3.81804621677356\\
0.159011640819194	3.81904047906452\\
0.152950831473142	3.81999757094544\\
0.146884263614732	3.82091745638234\\
0.140812165646817	3.82180010074207\\
0.134734766180453	3.82264547079356\\
0.128652294026294	3.8234535347091\\
0.12256497818598	3.82422426206555\\
0.116473047843512	3.82495762384545\\
0.110376732356622	3.82565359243815\\
0.104276261248145	3.82631214164083\\
0.098171864197369	3.82693324665948\\
0.0920637710313928	3.82751688410985\\
0.085952211716472	3.82806303201831\\
0.0798374163493604	3.82857166982271\\
0.0737196151486477	3.82904277837312\\
0.0675990384460909	3.82947633993258\\
0.0614759166779438	3.82987233817772\\
0.0553504803762802	3.83023075819945\\
0.0492229601603146	3.83055158650345\\
0.0430935867277198	3.83083481101072\\
0.0369625908459415	3.83108042105801\\
0.0308302033435091	3.83128840739825\\
0.0246966551013459	3.83145876220086\\
0.018562177044077	3.83159147905209\\
0.0124270001313337	3.83168655295522\\
0.00629135534905928	3.83174398033077\\
0.000155473700811815	3.83176375901664\\
-0.00598041380093267	3.83174588826816\\
-0.0121160761434776	3.83169036875816\\
-0.0182512823226038	3.83159720257693\\
-0.0243858013512663	3.8314663932321\\
-0.0305194022682906	3.83129794564859\\
-0.0366518541470694	3.83109186616834\\
-0.0427829261042552	3.83084816255014\\
-0.0489123873084541	3.83056684396928\\
-0.0550400069889163	3.83024792101726\\
-0.061165554444224	3.82989140570134\\
-0.067288799050978	3.82949731144412\\
-0.0734095102724794	3.82906565308303\\
-0.0795274576674103	3.82859644686975\\
-0.085642410898509	3.82808971046965\\
-0.0917541397412427	3.82754546296106\\
-0.0978624140924748	3.82696372483458\\
-0.103967003979128	3.82634451799234\\
-0.110067679566845	3.82568786574711\\
-0.116164211168636	3.82499379282149\\
-0.122256369253532	3.82426232534693\\
-0.128343924455226	3.82349349086276\\
-0.134426647580705	3.82268731831518\\
-0.14050430961888	3.82184383805611\\
-0.146576681749212	3.82096308184212\\
-0.152643535350321	3.82004508283317\\
-0.158704642008599	3.81908987559142\\
-0.164759773526805	3.81809749607987\\
-0.17080870193266	3.81706798166106\\
-0.17685119948743	3.81600137109561\\
-0.182887038694495	3.81489770454082\\
-0.188915992307922	3.8137570235491\\
-0.194937833341014	3.81257937106645\\
-0.20095233507486	3.81136479143083\\
-0.206959271066869	3.81011333037046\\
-0.212958415159296	3.80882503500215\\
-0.218949541487757	3.80749995382949\\
-0.224932424489732	3.80613813674104\\
-0.230906838913058	3.80473963500844\\
-0.236872559824407	3.8033045012845\\
-0.24282936261776	3.80183278960118\\
-0.248777023022857	3.8003245553676\\
-0.254715317113648	3.79877985536792\\
-0.260644021316715	3.79719874775923\\
-0.266562912419695	3.79558129206934\\
-0.272471767579685	3.79392754919453\\
-0.278370364331628	3.7922375813973\\
-0.284258480596689	3.79051145230397\\
-0.290135894690619	3.78874922690233\\
-0.296002385332099	3.78695097153917\\
-0.301857731651073	3.78511675391778\\
-0.307701713197061	3.78324664309543\\
-0.313534109947461	3.78134070948073\\
-0.319354702315831	3.77939902483101\\
-0.325163271160159	3.77742166224958\\
-0.330959597791112	3.77540869618305\\
-0.336743463980266	3.77336020241843\\
-0.342514651968329	3.77127625808037\\
-0.348272944473337	3.76915694162818\\
-0.354018124698829	3.76700233285295\\
-0.359749976342018	3.76481251287446\\
-0.36546828360193	3.76258756413821\\
-0.371172831187527	3.76032757041225\\
-0.376863404325818	3.75803261678407\\
-0.38253978876994	3.75570278965739\\
-0.388201770807228	3.75333817674886\\
-0.393849137267257	3.75093886708485\\
-0.399481675529872	3.74850495099798\\
-0.405099173533191	3.74603652012384\\
-0.41070141978159	3.74353366739745\\
-0.416288203353664	3.74099648704979\\
-0.421859313910168	3.73842507460428\\
-0.42741454170194	3.73581952687314\\
-0.432953677577792	3.73317994195378\\
-0.43847651299239	3.73050641922506\\
-0.443982840014101	3.72779905934361\\
-0.449472451332826	3.72505796424\\
-0.454945140267801	3.7222832371149\\
-0.460400700775381	3.71947498243524\\
-0.465838927456797	3.71663330593021\\
-0.471259615565887	3.71375831458732\\
-0.476662561016808	3.71085011664837\\
-0.482047560391717	3.70790882160538\\
-0.487414410948432	3.70493454019643\\
-0.492762910628063	3.70192738440155\\
-0.498092858062619	3.69888746743844\\
-0.503404052582592	3.69581490375827\\
-0.508696294224511	3.69270980904132\\
-0.513969383738469	3.68957230019264\\
-0.519223122595625	3.68640249533768\\
-0.524457312995682	3.6832005138178\\
-0.529671757874329	3.67996647618579\\
-0.534866260910663	3.67670050420134\\
-0.540040626534582	3.67340272082645\\
-0.545194659934145	3.67007325022079\\
-0.550328167062906	3.66671221773706\\
-0.555440954647223	3.66331974991623\\
-0.560532830193535	3.6598959744828\\
-0.565603601995604	3.65644102033997\\
-0.570653079141739	3.65295501756482\\
-0.575681071521979	3.64943809740337\\
-0.580687389835252	3.6458903922657\\
-0.585671845596503	3.64231203572088\\
-0.590634251143791	3.63870316249202\\
-0.595574419645351	3.63506390845116\\
-0.600492165106632	3.63139441061416\\
-0.605387302377295	3.62769480713553\\
-0.610259647158191	3.62396523730326\\
-0.615109016008291	3.62020584153354\\
-0.619935226351599	3.6164167613655\\
-0.624738096484025	3.61259813945586\\
-0.62951744558022	3.60875011957358\\
-0.634273093700395	3.60487284659444\\
-0.639004861797084	3.60096646649556\\
-0.643712571721894	3.59703112634996\\
-0.648396046232206	3.59306697432097\\
-0.653055108997853	3.58907415965667\\
-0.657689584607754	3.58505283268427\\
-0.662299298576522	3.58100314480446\\
-0.666884077351031	3.5769252484857\\
-0.671443748316953	3.57281929725849\\
-0.675978139805252	3.56868544570957\\
-0.680487081098652	3.5645238494761\\
-0.684970402438062	3.56033466523984\\
-0.689427935028966	3.55611805072121\\
-0.693859511047783	3.55187416467336\\
-0.69826496364818	3.5476031668762\\
-0.702644126967357	3.54330521813038\\
-0.70699683613229	3.53898048025124\\
-0.711322927265938	3.53462911606273\\
-0.715622237493416	3.53025128939124\\
-0.719894604948123	3.52584716505947\\
-0.724139868777841	3.52141690888022\\
-0.728357869150784	3.51696068765012\\
-0.732548447261623	3.51247866914339\\
-0.736711445337462	3.50797102210549\\
-0.740846706643774	3.50343791624678\\
-0.744954075490309	3.49887952223615\\
-0.749033397236952	3.49429601169453\\
-0.753084518299544	3.48968755718853\\
-0.757107286155667	3.48505433222383\\
-0.761101549350386	3.48039651123875\\
-0.765067157501947	3.47571426959762\\
-0.769003961307447	3.47100778358418\\
-0.772911812548446	3.46627723039497\\
-0.776790564096554	3.46152278813264\\
-0.780640069918967	3.45674463579927\\
-0.784460185083968	3.45194295328958\\
-0.788250765766379	3.44711792138421\\
-0.79201166925298	3.44226972174288\\
-0.795742753947881	3.43739853689757\\
-0.799443879377851	3.43250455024563\\
-0.80311490619761	3.4275879460429\\
-0.806755696195072	3.42264890939674\\
-0.810366112296554	3.4176876262591\\
-0.813946018571928	3.41270428341947\\
-0.817495280239747	3.40769906849791\\
-0.821013763672315	3.40267216993791\\
-0.82450133640072	3.39762377699938\\
-0.827957867119819	3.39255407975146\\
-0.831383225693185	3.38746326906537\\
-0.834777283158003	3.38235153660727\\
-0.838139911729929	3.37721907483099\\
-0.841470984807897	3.37206607697081\\
-0.844770376978887	3.3668927370342\\
-0.848037964022651	3.36169924979448\\
-0.851273622916382	3.35648581078351\\
-0.854477231839352	3.35125261628432\\
-0.857648670177496	3.34599986332372\\
-0.860787818527953	3.3407277496649\\
-0.863894558703561	3.33543647379995\\
-0.86696877373731	3.33012623494242\\
-0.870010347886739	3.32479723301981\\
-0.873019166638303	3.31944966866601\\
-0.875995116711676	3.31408374321382\\
-0.878938086064018	3.30869965868728\\
-0.881847963894198	3.30329761779414\\
-0.88472464064696	3.29787782391819\\
-0.88756800801705	3.2924404811116\\
-0.890377958953294	3.28698579408725\\
-0.893154387662626	3.28151396821102\\
-0.895897189614076	3.27602520949408\\
-0.8986062615427	3.27051972458507\\
-0.901281501453472	3.26499772076241\\
-0.90392280862512	3.2594594059264\\
-0.906530083613922	3.25390498859148\\
-0.90910322825745	3.24833467787832\\
-0.91164214567826	3.24274868350596\\
-0.914146740287548	3.23714721578394\\
-0.916616917788743	3.23153048560435\\
-0.919052585181056	3.22589870443391\\
-0.921453650762988	3.22025208430599\\
-0.923820024135776	3.21459083781266\\
-0.926151616206801	3.20891517809664\\
-0.928448339192939	3.20322531884331\\
-0.930710106623867	3.19752147427267\\
-0.932936833345321	3.19180385913122\\
-0.935128435522296	3.18607268868396\\
-0.937284830642212	3.1803281787062\\
-0.939405937518009	3.17457054547551\\
-0.941491676291212	3.16880000576352\\
-0.943541968434937	3.16301677682779\\
-0.945556736756843	3.15722107640361\\
-0.94753590540204	3.15141312269585\\
-0.949479399855948	3.14559313437066\\
-0.9513871469471	3.13976133054732\\
-0.953259074849895	3.13391793078995\\
-0.955095113087306	3.12806315509924\\
-0.956895192533532	3.1221972239042\\
-0.958659245416598	3.11632035805381\\
-0.96038720532091	3.11043277880875\\
-0.962079007189756	3.10453470783306\\
-0.963734587327749	3.09862636718577\\
-0.965353883403235	3.09270797931257\\
-0.966936834450631	3.08677976703742\\
-0.968483380872725	3.08084195355416\\
-0.969993464442918	3.07489476241811\\
-0.971467028307417	3.06893841753765\\
-0.972904016987376	3.0629731431658\\
-0.974304376380983	3.05699916389178\\
-0.975668053765498	3.05101670463252\\
-0.976994997799239	3.04502599062424\\
-0.978285158523512	3.03902724741393\\
-0.979538487364496	3.03302070085088\\
-0.980754937135068	3.02700657707818\\
-0.981934462036582	3.02098510252418\\
-0.983077017660592	3.01495650389401\\
-0.984182560990524	3.00892100816098\\
-0.985251050403297	3.00287884255811\\
-0.986282445670889	2.99683023456952\\
-0.98727670796185	2.99077541192187\\
-0.988233799842767	2.98471460257581\\
-0.989153685279673	2.9786480347174\\
-0.990036329639399	2.97257593674949\\
-0.990881699690886	2.96649853728313\\
-0.991689763606427	2.96041606512897\\
-0.992460490962875	2.95432874928865\\
-0.993193852742778	2.94823681894618\\
-0.993889821335481	2.94214050345929\\
-0.99454837053816	2.93604003235082\\
-0.995169475556809	2.92993563530004\\
-0.995753113007175	2.92382754213406\\
-0.996299260915638	2.91771598281914\\
-0.996807898720039	2.91160118745203\\
-0.99727900727045	2.90548338625132\\
-0.997712568829903	2.89936280954876\\
-0.998108567075048	2.89323968778062\\
-0.998466987096777	2.88711425147895\\
-0.998787815400777	2.88098673126299\\
-0.999071039908044	2.87485735783039\\
-0.999316649955336	2.86872636194861\\
-0.999524636295573	2.86259397444618\\
-0.999694991098188	2.85646042620402\\
-0.999827707949417	2.85032594814675\\
-0.999922781852547	2.84419077123401\\
-0.999980209228099	2.83805512645173\\
-0.999999987913964	2.83191924480348\\
-0.999982117165487	2.82578335730174\\
-0.999926597655491	2.81964769495919\\
-0.999833431474253	2.81351248878007\\
-0.999702622129429	2.80737796975141\\
-0.999534174545916	2.80124436883438\\
-0.999328095065671	2.7951119169556\\
-0.999084391447468	2.78898084499842\\
-0.998803072866613	2.78285138379422\\
-0.998484149914589	2.77672376411376\\
-0.998127634598667	2.77059821665845\\
-0.997733540341447	2.76447497205169\\
-0.997301881980354	2.75835426083019\\
-0.996832675767081	2.75223631343526\\
-0.996325939366978	2.74612136020416\\
-0.995781691858383	2.74000963136143\\
-0.995199953731909	2.7339013570102\\
-0.994580746889665	2.72779676712354\\
-0.99392409464444	2.72169609153583\\
-0.993230021718821	2.71559955993404\\
-0.992498554244259	2.70950740184914\\
-0.991729719760092	2.70341984664745\\
-0.990923547212505	2.69733712352197\\
-0.990080066953437	2.69125946148379\\
-0.989199310739444	2.68518708935346\\
-0.988281311730499	2.67912023575235\\
-0.987326104488746	2.67305912909407\\
-0.986333724977199	2.66700399757587\\
-0.985304210558384	2.66095506917001\\
-0.984237599992937	2.65491257161524\\
-0.983133933438145	2.64887673240818\\
-0.981993252446428	2.64284777879475\\
-0.980815599963781	2.63682593776166\\
-0.979601020328154	2.63081143602781\\
-0.978349559267786	2.6248045000358\\
-0.977061263899476	2.61880535594338\\
-0.975736182726817	2.61281422961491\\
-0.974374365638367	2.60683134661294\\
-0.97297586390577	2.60085693218961\\
-0.971540730181825	2.59489121127827\\
-0.970069018498505	2.58893440848491\\
-0.968560784264924	2.58298674807981\\
-0.967016084265248	2.57704845398902\\
-0.96543497665656	2.57111974978596\\
-0.963817520966666	2.56520085868298\\
-0.96216377809186	2.55929200352299\\
-0.960473810294626	2.55339340677104\\
-0.958747681201296	2.54750529050598\\
-0.956985455799655	2.54162787641205\\
-0.955187200436494	2.53576138577057\\
-0.953352982815111	2.5299060394516\\
-0.951482871992761	2.52406205790561\\
-0.949576938378062	2.51822966115521\\
-0.947635253728335	2.51240906878684\\
-0.945657891146912	2.50660049994251\\
-0.943644925080375	2.50080417331156\\
-0.941596431315758	2.49502030712241\\
-0.939512486977695	2.48924911913434\\
-0.937393170525512	2.48349082662934\\
-0.935238561750276	2.47774564640384\\
-0.933048741771788	2.47201379476065\\
-0.930823793035535	2.46629548750074\\
-0.928563799309577	2.46059093991514\\
-0.926268845681401	2.45490036677685\\
-0.923939018554715	2.44922398233273\\
-0.921574405646193	2.44356200029544\\
-0.919175095982174	2.43791463383542\\
-0.916741179895311	2.4322820955728\\
-0.914272749021169	2.42666459756948\\
-0.911769896294776	2.42106235132108\\
-0.909232715947121	2.41547556774901\\
-0.906661303501612	2.4099044571925\\
-0.904055755770473	2.40434922940073\\
-0.901416170851103	2.39881009352488\\
-0.898742648122384	2.39328725811028\\
-0.896035288240934	2.38778093108857\\
-0.893294193137323	2.38229131976985\\
-0.890519466012232	2.37681863083487\\
-0.887711211332569	2.37136307032729\\
-0.884869534827537	2.36592484364588\\
-0.881994543484648	2.36050415553678\\
-0.879086345545702	2.35510121008586\\
-0.876145050502709	2.34971621071095\\
-0.873170769093763	2.34434936015424\\
-0.870163613298878	2.33900086047461\\
-0.867123696335772	2.33367091304005\\
-0.864051132655598	2.32835971852008\\
-0.860946037938645	2.32306747687816\\
-0.857808529089971	2.3177943873642\\
-0.854638724235012	2.31254064850705\\
-0.851436742715129	2.30730645810699\\
-0.848202705083118	2.30209201322834\\
-0.844936733098666	2.29689751019201\\
-0.841638949723773	2.29172314456809\\
-0.838309479118119	2.28656911116853\\
-0.834948446634391	2.28143560403977\\
-0.831555978813562	2.27632281645545\\
-0.828132203380128	2.27123094090914\\
-0.824677249237299	2.26616016910707\\
-0.821191246462145	2.26111069196093\\
-0.817674326300702	2.25608269958069\\
-0.814126621163024	2.25107638126742\\
-0.810548264618206	2.24609192550617\\
-0.806939391389349	2.24112951995888\\
-0.80330013734849	2.23618935145732\\
-0.799630639511487	2.23127160599604\\
-0.79593103603286	2.22637646872538\\
-0.792201466200588	2.22150412394448\\
-0.788442070430867	2.21665475509438\\
-0.784652990262824	2.21182854475107\\
-0.780834368353185	2.20702567461865\\
-0.776986348470907	2.20224632552245\\
-0.773109075491764	2.19749067740228\\
-0.769202695392891	2.19275890930559\\
-0.765267355247292	2.18805119938078\\
-0.761303203218299	2.18336772487047\\
-0.757310388553995	2.17870866210482\\
-0.753289061581595	2.17407418649492\\
-0.749239373701788	2.16946447252615\\
-0.745161477383033	2.16487969375164\\
-0.741055526155821	2.16032002278572\\
-0.736921674606895	2.15578563129742\\
-0.73276007837343	2.15127669000402\\
-0.728570894137173	2.14679336866461\\
-0.724354279618541	2.14233583607371\\
-0.720110393570688	2.13790426005489\\
-0.715839395773525	2.13349880745449\\
-0.711541447027705	2.12911964413532\\
-0.70721670914857	2.12476693497038\\
-0.702865344960056	2.12044084383673\\
-0.698487518288564	2.11614153360926\\
-0.694083393956797	2.11186916615455\\
-0.689653137777544	2.10762390232483\\
-0.685196916547447	2.10340590195189\\
-0.680714898040717	2.09921532384105\\
-0.676207251002818	2.09505232576521\\
-0.671674145144112	2.0909170644589\\
-0.667115751133474	2.08680969561236\\
-0.66253224059186	2.08273037386572\\
-0.657923786085853	2.07867925280313\\
-0.65329056112116	2.074656484947\\
-0.648632740136082	2.07066222175229\\
-0.643950498494947	2.06669661360072\\
-0.639244012481505	2.06275980979523\\
-0.634513459292296	2.05885195855423\\
-0.629759017029973	2.05497320700612\\
-0.6249808646966	2.0511237011837\\
-0.620179182186912	2.0473035860187\\
-0.615354150281541	2.04351300533629\\
-0.610505950640211	2.03975210184969\\
-0.605634765794899	2.03602101715479\\
-0.600740779142962	2.03231989172482\\
-0.595824174940229	2.02864886490506\\
-0.590885138294072	2.0250080749076\\
-0.585923855156427	2.02139765880612\\
-0.580940512316801	2.01781775253074\\
-0.575935297395235	2.01426849086293\\
-0.570908398835242	2.01075000743036\\
-0.565860005896712	2.00726243470195\\
-0.560790308648785	2.00380590398285\\
-0.555699497962698	2.00038054540949\\
-0.550587765504595	1.99698648794467\\
-0.545455303728314	1.99362385937274\\
-0.54030230586814	1.99029278629478\\
-0.53512896593153	1.98699339412378\\
-0.52993547869181	1.98372580708002\\
-0.524722039680837	1.98049014818629\\
-0.519488845181644	1.97728653926332\\
-0.514236092221046	1.97411510092518\\
-0.508963978562224	1.97097595257472\\
-0.503672702697277	1.96786921239911\\
-0.49836246383975	1.96479499736536\\
-0.493033461917135	1.96175342321593\\
-0.487685897563342	1.95874460446437\\
-0.482319972111148	1.955768654391\\
-0.476935887584611	1.95282568503865\\
-0.471533846691473	1.94991580720847\\
-0.466114052815518	1.94703913045571\\
-0.460676710008924	1.94419576308562\\
-0.455222022984573	1.94138581214938\\
-0.44975019710835	1.93860938344005\\
-0.444261438391405	1.9358665814886\\
-0.438755953482403	1.93315750955997\\
-0.433233949659737	1.9304822696492\\
-0.427695634823732	1.92784096247755\\
-0.42214121748881	1.92523368748875\\
-0.416570906775645	1.92266054284522\\
-0.410984912403287	1.92012162542441\\
-0.405383444681266	1.91761703081512\\
-0.399766714501677	1.91514685331393\\
-0.394134933331236	1.91271118592162\\
-0.388488313203321	1.91031012033968\\
-0.382827066709988	1.9079437469669\\
-0.377151406993969	1.90561215489587\\
-0.371461547740642	1.90331543190973\\
-0.365757703169994	1.9010536644788\\
-0.36004008802855	1.89882693775735\\
-0.354308917581286	1.89663533558038\\
-0.348564407603531	1.89447894046046\\
-0.34280677437284	1.89235783358466\\
-0.337036234660849	1.89027209481146\\
-0.331253005725116	1.88822180266773\\
-0.325457305300943	1.88620703434583\\
-0.319649351593174	1.88422786570063\\
-0.313829363267985	1.88228437124672\\
-0.307997559444645	1.88037662415557\\
-0.302154159687273	1.87850469625278\\
-0.296299383996568	1.87666865801537\\
-0.290433452801524	1.87486857856914\\
-0.284556586951136	1.87310452568607\\
-0.27866900770608	1.87137656578176\\
-0.27277093673039	1.86968476391292\\
-0.266862596083102	1.86802918377492\\
-0.260944208209903	1.86640988769944\\
-0.25501599593475	1.86482693665204\\
-0.249078182451487	1.86328039022995\\
-0.243130991315434	1.86177030665975\\
-0.237174646434976	1.86029674279525\\
-0.231209372063132	1.8588597541153\\
-0.225235392789109	1.85745939472169\\
-0.219252933529852	1.85609571733717\\
-0.213262219521569	1.85476877330343\\
-0.207263476311258	1.85347861257916\\
-0.201256929748209	1.85222528373818\\
-0.195242805975506	1.8510088339676\\
-0.18922133142151	1.84982930906609\\
-0.183192732791334	1.84868675344208\\
-0.177157237058309	1.84758121011215\\
-0.171115071455439	1.84651272069937\\
-0.165066463466843	1.84548132543178\\
-0.159011640819194	1.84448706314082\\
-0.152950831473142	1.8435299712599\\
-0.146884263614732	1.842610085823\\
-0.140812165646818	1.84172744146327\\
-0.134734766180453	1.84088207141179\\
-0.128652294026295	1.84007400749624\\
-0.12256497818598	1.8393032801398\\
-0.116473047843512	1.83856991835989\\
-0.110376732356623	1.83787394976719\\
-0.104276261248145	1.83721540056451\\
-0.0981718641973692	1.83659429554586\\
-0.0920637710313928	1.8360106580955\\
-0.0859522117164722	1.83546451018703\\
-0.0798374163493604	1.83495587238263\\
-0.0737196151486478	1.83448476383222\\
-0.0675990384460909	1.83405120227277\\
-0.0614759166779441	1.83365520402762\\
-0.0553504803762803	1.8332967840059\\
-0.0492229601603149	1.8329759557019\\
-0.0430935867277199	1.83269273119463\\
-0.0369625908459414	1.83244712114734\\
-0.0308302033435092	1.8322391348071\\
-0.024696655101346	1.83206878000448\\
-0.0185621770440773	1.83193606315326\\
-0.0124270001313337	1.83184098925013\\
-0.00629135534905956	1.83178356187457\\
-0.000155473700811815	1.83176378318871\\
0.00598041380093234	1.83178165393718\\
0.0121160761434775	1.83183717344718\\
0.0182512823226035	1.83193033962842\\
0.0243858013512661	1.83206114897324\\
0.0305194022682908	1.83222959655676\\
0.0366518541470692	1.832435676037\\
0.0427829261042552	1.8326793796552\\
0.0489123873084539	1.83296069823606\\
0.0550400069889163	1.83327962118808\\
0.0611655544442238	1.833636136504\\
0.067288799050978	1.83403023076123\\
0.0734095102724791	1.83446188912232\\
0.0795274576674102	1.83493109533559\\
0.085642410898509	1.83543783173569\\
0.0917541397412426	1.83598207924429\\
0.0978624140924749	1.83656381737076\\
0.103967003979128	1.83718302421301\\
0.110067679566845	1.83783967645823\\
0.116164211168635	1.83853374938385\\
0.122256369253532	1.83926521685841\\
0.128343924455226	1.84003405134258\\
0.134426647580705	1.84084022389017\\
0.14050430961888	1.84168370414924\\
0.146576681749212	1.84256446036323\\
0.152643535350321	1.84348245937217\\
0.158704642008598	1.84443766661393\\
0.164759773526805	1.84543004612547\\
0.17080870193266	1.84645956054429\\
0.17685119948743	1.84752617110973\\
0.182887038694495	1.84862983766453\\
0.188915992307922	1.84977051865624\\
0.194937833341013	1.85094817113889\\
0.20095233507486	1.85216275077452\\
0.206959271066868	1.85341421183489\\
0.212958415159296	1.8547025072032\\
0.218949541487757	1.85602758837585\\
0.224932424489732	1.8573894054643\\
0.230906838913058	1.8587879071969\\
0.236872559824407	1.86022304092085\\
0.24282936261776	1.86169475260417\\
0.248777023022857	1.86320298683775\\
0.254715317113648	1.86474768683742\\
0.260644021316714	1.86632879444611\\
0.266562912419695	1.86794625013601\\
0.272471767579685	1.86959999301081\\
0.278370364331628	1.87128996080805\\
0.284258480596689	1.87301608990138\\
0.290135894690619	1.87477831530302\\
0.296002385332099	1.87657657066618\\
0.301857731651073	1.87841078828756\\
0.307701713197061	1.88028089910991\\
0.313534109947461	1.88218683272461\\
0.319354702315831	1.88412851737434\\
0.325163271160159	1.88610587995576\\
0.330959597791111	1.8881188460223\\
0.336743463980266	1.89016733978691\\
0.342514651968329	1.89225128412498\\
0.348272944473336	1.89437060057716\\
0.354018124698829	1.8965252093524\\
0.359749976342018	1.89871502933088\\
0.36546828360193	1.90093997806714\\
0.371172831187527	1.9031999717931\\
0.376863404325818	1.90549492542127\\
0.38253978876994	1.90782475254796\\
0.388201770807227	1.91018936545648\\
0.393849137267256	1.9125886751205\\
0.399481675529872	1.91502259120736\\
0.405099173533191	1.9174910220815\\
0.41070141978159	1.9199938748079\\
0.416288203353664	1.92253105515555\\
0.421859313910168	1.92510246760106\\
0.42741454170194	1.9277080153322\\
0.432953677577791	1.93034760025157\\
0.43847651299239	1.93302112298029\\
0.443982840014101	1.93572848286174\\
0.449472451332826	1.93846957796535\\
0.454945140267801	1.94124430509044\\
0.460400700775381	1.9440525597701\\
0.465838927456797	1.94689423627514\\
0.471259615565887	1.94976922761802\\
0.476662561016808	1.95267742555697\\
0.482047560391717	1.95561872059996\\
0.487414410948432	1.95859300200891\\
0.492762910628062	1.96160015780379\\
0.498092858062619	1.9646400747669\\
0.503404052582592	1.96771263844707\\
0.508696294224511	1.97081773316403\\
0.513969383738468	1.9739552420127\\
0.519223122595625	1.97712504686766\\
0.524457312995682	1.98032702838754\\
0.529671757874328	1.98356106601955\\
0.534866260910664	1.98682703800401\\
0.540040626534582	1.9901248213789\\
0.545194659934144	1.99345429198455\\
0.550328167062905	1.99681532446828\\
0.555440954647223	2.00020779228911\\
0.560532830193535	2.00363156772254\\
0.565603601995604	2.00708652186537\\
0.570653079141739	2.01057252464053\\
0.575681071521979	2.01408944480197\\
0.580687389835251	2.01763714993965\\
0.585671845596503	2.02121550648447\\
0.590634251143791	2.02482437971332\\
0.595574419645351	2.02846363375418\\
0.600492165106631	2.03213313159118\\
0.605387302377295	2.03583273506981\\
0.610259647158191	2.03956230490208\\
0.615109016008291	2.0433217006718\\
0.619935226351599	2.04711078083985\\
0.624738096484025	2.05092940274949\\
0.62951744558022	2.05477742263176\\
0.634273093700395	2.05865469561091\\
0.639004861797084	2.06256107570978\\
0.643712571721894	2.06649641585538\\
0.648396046232206	2.07046056788437\\
0.653055108997852	2.07445338254868\\
0.657689584607753	2.07847470952108\\
0.662299298576522	2.08252439740088\\
0.666884077351031	2.08660229371964\\
0.671443748316953	2.09070824494685\\
0.675978139805253	2.09484209649578\\
0.680487081098653	2.09900369272924\\
0.684970402438062	2.1031928769655\\
0.689427935028966	2.10740949148413\\
0.693859511047784	2.11165337753198\\
0.69826496364818	2.11592437532915\\
0.702644126967357	2.12022232407497\\
0.706996836132289	2.1245470619541\\
0.711322927265938	2.12889842614262\\
0.715622237493415	2.13327625281411\\
0.719894604948123	2.13768037714587\\
0.724139868777841	2.14211063332513\\
0.728357869150784	2.14656685455522\\
0.732548447261623	2.15104887306195\\
0.736711445337461	2.15555652009985\\
0.740846706643774	2.16008962595856\\
0.744954075490309	2.1646480199692\\
0.749033397236952	2.16923153051081\\
0.753084518299544	2.17383998501682\\
0.757107286155668	2.17847320998151\\
0.761101549350386	2.18313103096659\\
0.765067157501947	2.18781327260773\\
0.769003961307447	2.19251975862117\\
0.772911812548446	2.19725031181038\\
0.776790564096554	2.2020047540727\\
0.780640069918967	2.20678290640607\\
0.784460185083968	2.21158458891576\\
0.788250765766379	2.21640962082113\\
0.79201166925298	2.22125782046246\\
0.79574275394788	2.22612900530777\\
0.799443879377851	2.23102299195971\\
0.803114906197609	2.23593959616244\\
0.806755696195072	2.2408786328086\\
0.810366112296554	2.24583991594625\\
0.813946018571928	2.25082325878587\\
0.817495280239747	2.25582847370744\\
0.821013763672315	2.26085537226743\\
0.82450133640072	2.26590376520596\\
0.827957867119819	2.27097346245389\\
0.831383225693185	2.27606427313997\\
0.834777283158003	2.28117600559808\\
0.838139911729929	2.28630846737436\\
0.841470984807896	2.29146146523453\\
0.844770376978887	2.29663480517114\\
0.848037964022651	2.30182829241086\\
0.851273622916382	2.30704173142184\\
0.854477231839352	2.31227492592103\\
0.857648670177496	2.31752767888163\\
0.860787818527953	2.32279979254045\\
0.863894558703561	2.3280910684054\\
0.866968773737309	2.33340130726292\\
0.870010347886739	2.33873030918554\\
0.873019166638303	2.34407787353933\\
0.875995116711675	2.34944379899152\\
0.878938086064018	2.35482788351806\\
0.881847963894198	2.3602299244112\\
0.88472464064696	2.36564971828715\\
0.88756800801705	2.37108706109375\\
0.890377958953293	2.3765417481181\\
0.893154387662626	2.38201357399432\\
0.895897189614076	2.38750233271127\\
0.8986062615427	2.39300781762027\\
0.901281501453471	2.39852982144293\\
0.90392280862512	2.40406813627894\\
0.906530083613922	2.40962255361386\\
0.909103228257449	2.41519286432703\\
0.91164214567826	2.42077885869939\\
0.914146740287549	2.42638032642141\\
0.916616917788743	2.43199705660099\\
0.919052585181056	2.43762883777144\\
0.921453650762988	2.44327545789935\\
0.923820024135776	2.44893670439268\\
0.926151616206801	2.4546123641087\\
0.928448339192939	2.46030222336203\\
0.930710106623867	2.46600606793268\\
0.93293683334532	2.47172368307412\\
0.935128435522296	2.47745485352139\\
0.937284830642212	2.48319936349914\\
0.939405937518009	2.48895699672983\\
0.941491676291213	2.49472753644182\\
0.943541968434937	2.50051076537756\\
0.945556736756843	2.50630646580173\\
0.94753590540204	2.5121144195095\\
0.949479399855948	2.51793440783469\\
0.9513871469471	2.52376621165803\\
0.953259074849895	2.5296096114154\\
0.955095113087306	2.5354643871061\\
0.956895192533532	2.54133031830115\\
0.958659245416598	2.54720718415154\\
0.96038720532091	2.55309476339659\\
0.962079007189755	2.55899283437228\\
0.963734587327749	2.56490117501957\\
0.965353883403235	2.57081956289277\\
0.966936834450631	2.57674777516792\\
0.968483380872725	2.58268558865118\\
0.969993464442918	2.58863277978724\\
0.971467028307417	2.5945891246677\\
0.972904016987376	2.60055439903954\\
0.974304376380983	2.60652837831356\\
0.975668053765498	2.61251083757282\\
0.976994997799239	2.6185015515811\\
0.978285158523512	2.62450029479141\\
0.979538487364496	2.63050684135446\\
0.980754937135068	2.63652096512717\\
0.981934462036582	2.64254243968116\\
0.983077017660592	2.64857103831134\\
0.984182560990524	2.65460653404436\\
0.985251050403297	2.66064869964723\\
0.986282445670889	2.66669730763583\\
0.98727670796185	2.67275213028348\\
0.988233799842767	2.67881293962953\\
0.989153685279673	2.68487950748794\\
0.990036329639399	2.69095160545585\\
0.990881699690886	2.69702900492222\\
0.991689763606427	2.70311147707638\\
0.992460490962875	2.70919879291669\\
0.993193852742778	2.71529072325916\\
0.993889821335481	2.72138703874605\\
0.99454837053816	2.72748750985453\\
0.995169475556809	2.7335919069053\\
0.995753113007175	2.73970000007128\\
0.996299260915638	2.7458115593862\\
0.996807898720039	2.75192635475331\\
0.99727900727045	2.75804415595402\\
0.997712568829903	2.76416473265658\\
0.998108567075048	2.77028785442473\\
0.998466987096777	2.77641329072639\\
0.998787815400777	2.78254081094236\\
0.999071039908044	2.78867018437495\\
0.999316649955336	2.79480118025673\\
0.999524636295573	2.80093356775916\\
0.999694991098187	2.80706711600133\\
0.999827707949417	2.8132015940586\\
0.999922781852547	2.81933677097134\\
0.999980209228099	2.82547241575361\\
0.999999987913964	2.83160829740186\\
0.999982117165487	2.8377441849036\\
0.999926597655491	2.84387984724615\\
0.999833431474253	2.85001505342528\\
0.999702622129429	2.85614957245394\\
0.999534174545916	2.86228317337096\\
0.999328095065671	2.86841562524974\\
0.999084391447468	2.87454669720693\\
0.998803072866613	2.88067615841113\\
0.998484149914589	2.88680377809159\\
0.998127634598667	2.8929293255469\\
0.997733540341447	2.89905257015365\\
0.997301881980353	2.90517328137515\\
0.996832675767081	2.91129122877008\\
0.996325939366978	2.91740618200118\\
0.995781691858383	2.92351791084391\\
0.995199953731909	2.92962618519515\\
0.994580746889665	2.9357307750818\\
0.993924094644441	2.94183145066952\\
0.993230021718821	2.94792798227131\\
0.992498554244259	2.9540201403562\\
0.991729719760092	2.9601076955579\\
0.990923547212505	2.96619041868338\\
0.990080066953437	2.97226808072155\\
0.989199310739444	2.97834045285188\\
0.988281311730499	2.98440730645299\\
0.987326104488746	2.99046841311127\\
0.986333724977199	2.99652354462948\\
0.985304210558384	3.00257247303533\\
0.984237599992937	3.0086149705901\\
0.983133933438145	3.01465080979717\\
0.981993252446428	3.02067976341059\\
0.980815599963781	3.02670160444368\\
0.979601020328155	3.03271610617753\\
0.978349559267786	3.03872304216954\\
0.977061263899476	3.04472218626197\\
0.975736182726817	3.05071331259043\\
0.974374365638367	3.0566961955924\\
0.97297586390577	3.06267061001573\\
0.971540730181825	3.06863633092708\\
0.970069018498505	3.07459313372043\\
0.968560784264924	3.08054079412553\\
0.967016084265248	3.08647908821632\\
0.96543497665656	3.09240779241939\\
0.963817520966666	3.09832668352237\\
0.96216377809186	3.10423553868236\\
0.960473810294626	3.1101341354343\\
0.958747681201296	3.11602225169936\\
0.956985455799655	3.12189966579329\\
0.955187200436494	3.12776615643477\\
0.953352982815111	3.13362150275375\\
0.951482871992761	3.13946548429973\\
0.949576938378062	3.14529788105013\\
0.947635253728336	3.1511184734185\\
0.945657891146912	3.15692704226283\\
0.943644925080375	3.16272336889378\\
0.941596431315758	3.16850723508294\\
0.939512486977695	3.174278423071\\
0.937393170525513	3.18003671557601\\
0.935238561750276	3.1857818958015\\
0.933048741771788	3.19151374744469\\
0.930823793035535	3.1972320547046\\
0.928563799309577	3.2029366022902\\
0.926268845681401	3.20862717542849\\
0.923939018554715	3.21430355987261\\
0.921574405646193	3.2199655419099\\
0.919175095982174	3.22561290836993\\
0.916741179895311	3.23124544663254\\
0.914272749021169	3.23686294463586\\
0.911769896294776	3.24246519088426\\
0.909232715947121	3.24805197445634\\
0.906661303501612	3.25362308501284\\
0.904055755770473	3.25917831280461\\
0.901416170851104	3.26471744868046\\
0.898742648122384	3.27024028409506\\
0.896035288240934	3.27574661111677\\
0.893294193137323	3.2812362224355\\
0.890519466012232	3.28670891137047\\
0.887711211332569	3.29216447187805\\
0.884869534827537	3.29760269855947\\
0.881994543484648	3.30302338666856\\
0.879086345545702	3.30842633211948\\
0.876145050502709	3.31381133149439\\
0.873170769093763	3.3191781820511\\
0.870163613298878	3.32452668173073\\
0.867123696335772	3.32985662916529\\
0.864051132655599	3.33516782368526\\
0.860946037938644	3.34046006532718\\
0.857808529089971	3.34573315484114\\
0.854638724235012	3.3509868936983\\
0.85143674271513	3.35622108409835\\
0.848202705083118	3.361435528977\\
0.844936733098666	3.36663003201334\\
0.841638949723773	3.37180439763725\\
0.838309479118119	3.37695843103682\\
0.834948446634391	3.38209193816558\\
0.831555978813562	3.3872047257499\\
0.828132203380128	3.39229660129621\\
0.824677249237299	3.39736737309828\\
0.821191246462146	3.40241685024441\\
0.817674326300702	3.40744484262465\\
0.814126621163024	3.41245116093792\\
0.810548264618207	3.41743561669917\\
0.806939391389349	3.42239802224646\\
0.80330013734849	3.42733819074802\\
0.799630639511488	3.4322559362093\\
0.79593103603286	3.43715107347997\\
0.792201466200587	3.44202341826086\\
0.788442070430867	3.44687278711096\\
0.784652990262824	3.45169899745427\\
0.780834368353185	3.4565018675867\\
0.776986348470907	3.46128121668289\\
0.773109075491764	3.46603686480307\\
0.769202695392892	3.47076863289976\\
0.765267355247292	3.47547634282457\\
0.761303203218299	3.48015981733488\\
0.757310388553995	3.48481888010052\\
0.753289061581596	3.48945335571042\\
0.749239373701788	3.49406306967919\\
0.745161477383033	3.4986478484537\\
0.741055526155821	3.50320751941962\\
0.736921674606895	3.50774191090792\\
0.73276007837343	3.51225085220132\\
0.728570894137173	3.51673417354073\\
0.724354279618541	3.52119170613164\\
0.720110393570688	3.52562328215046\\
0.715839395773525	3.53002873475085\\
0.711541447027705	3.53440789807003\\
0.70721670914857	3.53876060723496\\
0.702865344960055	3.54308669836861\\
0.698487518288565	3.54738600859609\\
0.694083393956797	3.55165837605079\\
0.689653137777544	3.55590363988051\\
0.685196916547447	3.56012164025346\\
0.680714898040718	3.5643122183643\\
0.676207251002819	3.56847521644013\\
0.671674145144112	3.57261047774645\\
0.667115751133474	3.57671784659298\\
0.662532240591861	3.58079716833962\\
0.657923786085854	3.58484828940222\\
0.65329056112116	3.58887105725834\\
0.648632740136082	3.59286532045306\\
0.643950498494947	3.59683092860462\\
0.639244012481505	3.60076773241012\\
0.634513459292296	3.60467558365112\\
0.629759017029973	3.60855433519923\\
0.6249808646966	3.61240384102164\\
0.620179182186911	3.61622395618664\\
0.615354150281541	3.62001453686905\\
0.610505950640211	3.62377544035565\\
0.6056347657949	3.62750652505055\\
0.600740779142962	3.63120765048052\\
0.59582417494023	3.63487867730028\\
0.590885138294072	3.63851946729774\\
0.585923855156427	3.64212988339923\\
0.580940512316801	3.6457097896746\\
0.575935297395235	3.64925905134242\\
0.570908398835243	3.65277753477499\\
0.565860005896712	3.65626510750339\\
0.560790308648785	3.65972163822249\\
0.555699497962698	3.66314699679586\\
0.550587765504595	3.66654105426068\\
0.545455303728313	3.6699036828326\\
};
\end{axis}
\end{tikzpicture}%

==> figures/polarizationcouple5.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.6in,
scale only axis,
xmin=-4.36410993553355,
xmax=4.36410993553355,
ymin=-0.999999987913964,
ymax=5.88403149104057
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	0.841470984807897\\
0.53512896593153	0.844770376978887\\
0.529935478691809	0.848037964022651\\
0.524722039680837	0.851273622916382\\
0.519488845181644	0.854477231839352\\
0.514236092221046	0.857648670177496\\
0.508963978562224	0.860787818527953\\
0.503672702697277	0.863894558703561\\
0.49836246383975	0.86696877373731\\
0.493033461917135	0.870010347886739\\
0.487685897563342	0.873019166638303\\
0.482319972111147	0.875995116711676\\
0.476935887584611	0.878938086064018\\
0.471533846691473	0.881847963894198\\
0.466114052815518	0.88472464064696\\
0.460676710008924	0.88756800801705\\
0.455222022984573	0.890377958953294\\
0.44975019710835	0.893154387662626\\
0.444261438391405	0.895897189614076\\
0.438755953482402	0.8986062615427\\
0.433233949659737	0.901281501453472\\
0.427695634823732	0.90392280862512\\
0.42214121748881	0.906530083613922\\
0.416570906775645	0.90910322825745\\
0.410984912403287	0.91164214567826\\
0.405383444681266	0.914146740287549\\
0.399766714501677	0.916616917788743\\
0.394134933331236	0.919052585181056\\
0.388488313203321	0.921453650762988\\
0.382827066709988	0.923820024135776\\
0.377151406993968	0.926151616206801\\
0.371461547740642	0.928448339192939\\
0.365757703169994	0.930710106623867\\
0.360040088028549	0.932936833345321\\
0.354308917581286	0.935128435522296\\
0.348564407603531	0.937284830642212\\
0.34280677437284	0.939405937518009\\
0.337036234660849	0.941491676291213\\
0.331253005725116	0.943541968434937\\
0.325457305300943	0.945556736756843\\
0.319649351593174	0.94753590540204\\
0.313829363267985	0.949479399855948\\
0.307997559444645	0.9513871469471\\
0.302154159687273	0.953259074849895\\
0.296299383996568	0.955095113087306\\
0.290433452801524	0.956895192533532\\
0.284556586951135	0.958659245416598\\
0.27866900770608	0.96038720532091\\
0.272770936730389	0.962079007189756\\
0.266862596083102	0.963734587327749\\
0.260944208209902	0.965353883403235\\
0.25501599593475	0.966936834450631\\
0.249078182451487	0.968483380872725\\
0.243130991315434	0.969993464442918\\
0.237174646434976	0.971467028307417\\
0.231209372063131	0.972904016987376\\
0.225235392789109	0.974304376380983\\
0.219252933529851	0.975668053765498\\
0.213262219521569	0.976994997799239\\
0.207263476311257	0.978285158523512\\
0.201256929748209	0.979538487364496\\
0.195242805975506	0.980754937135068\\
0.18922133142151	0.981934462036582\\
0.183192732791334	0.983077017660592\\
0.177157237058309	0.984182560990524\\
0.171115071455439	0.985251050403297\\
0.165066463466843	0.986282445670889\\
0.159011640819194	0.98727670796185\\
0.152950831473142	0.988233799842767\\
0.146884263614732	0.989153685279673\\
0.140812165646817	0.990036329639399\\
0.134734766180453	0.990881699690886\\
0.128652294026294	0.991689763606427\\
0.12256497818598	0.992460490962875\\
0.116473047843512	0.993193852742778\\
0.110376732356622	0.993889821335481\\
0.104276261248145	0.99454837053816\\
0.098171864197369	0.995169475556809\\
0.0920637710313928	0.995753113007175\\
0.085952211716472	0.996299260915638\\
0.0798374163493604	0.996807898720039\\
0.0737196151486477	0.99727900727045\\
0.0675990384460909	0.997712568829903\\
0.0614759166779438	0.998108567075048\\
0.0553504803762802	0.998466987096777\\
0.0492229601603146	0.998787815400777\\
0.0430935867277198	0.999071039908044\\
0.0369625908459415	0.999316649955336\\
0.0308302033435091	0.999524636295573\\
0.0246966551013459	0.999694991098188\\
0.018562177044077	0.999827707949417\\
0.0124270001313337	0.999922781852547\\
0.00629135534905928	0.999980209228099\\
0.000155473700811815	0.999999987913964\\
-0.00598041380093267	0.999982117165487\\
-0.0121160761434776	0.999926597655491\\
-0.0182512823226038	0.999833431474253\\
-0.0243858013512663	0.999702622129429\\
-0.0305194022682906	0.999534174545916\\
-0.0366518541470694	0.999328095065671\\
-0.0427829261042552	0.999084391447468\\
-0.0489123873084541	0.998803072866613\\
-0.0550400069889163	0.998484149914589\\
-0.061165554444224	0.998127634598667\\
-0.067288799050978	0.997733540341447\\
-0.0734095102724794	0.997301881980353\\
-0.0795274576674103	0.996832675767081\\
-0.085642410898509	0.996325939366978\\
-0.0917541397412427	0.995781691858383\\
-0.0978624140924748	0.995199953731909\\
-0.103967003979128	0.994580746889665\\
-0.110067679566845	0.99392409464444\\
-0.116164211168636	0.993230021718821\\
-0.122256369253532	0.992498554244259\\
-0.128343924455226	0.991729719760092\\
-0.134426647580705	0.990923547212505\\
-0.14050430961888	0.990080066953437\\
-0.146576681749212	0.989199310739444\\
-0.152643535350321	0.988281311730499\\
-0.158704642008599	0.987326104488746\\
-0.164759773526805	0.986333724977199\\
-0.17080870193266	0.985304210558384\\
-0.17685119948743	0.984237599992937\\
-0.182887038694495	0.983133933438145\\
-0.188915992307922	0.981993252446428\\
-0.194937833341014	0.980815599963781\\
-0.20095233507486	0.979601020328154\\
-0.206959271066869	0.978349559267786\\
-0.212958415159296	0.977061263899476\\
-0.218949541487757	0.975736182726817\\
-0.224932424489732	0.974374365638367\\
-0.230906838913058	0.97297586390577\\
-0.236872559824407	0.971540730181825\\
-0.24282936261776	0.970069018498505\\
-0.248777023022857	0.968560784264924\\
-0.254715317113648	0.967016084265248\\
-0.260644021316715	0.96543497665656\\
-0.266562912419695	0.963817520966666\\
-0.272471767579685	0.96216377809186\\
-0.278370364331628	0.960473810294626\\
-0.284258480596689	0.958747681201296\\
-0.290135894690619	0.956985455799655\\
-0.296002385332099	0.955187200436494\\
-0.301857731651073	0.953352982815111\\
-0.307701713197061	0.951482871992761\\
-0.313534109947461	0.949576938378062\\
-0.319354702315831	0.947635253728336\\
-0.325163271160159	0.945657891146912\\
-0.330959597791112	0.943644925080375\\
-0.336743463980266	0.941596431315758\\
-0.342514651968329	0.939512486977695\\
-0.348272944473337	0.937393170525512\\
-0.354018124698829	0.935238561750276\\
-0.359749976342018	0.933048741771788\\
-0.36546828360193	0.930823793035534\\
-0.371172831187527	0.928563799309576\\
-0.376863404325818	0.926268845681401\\
-0.38253978876994	0.923939018554715\\
-0.388201770807228	0.921574405646192\\
-0.393849137267257	0.919175095982173\\
-0.399481675529872	0.916741179895311\\
-0.405099173533191	0.914272749021169\\
-0.41070141978159	0.911769896294776\\
-0.416288203353664	0.909232715947121\\
-0.421859313910168	0.906661303501612\\
-0.42741454170194	0.904055755770473\\
-0.432953677577792	0.901416170851103\\
-0.43847651299239	0.898742648122384\\
-0.443982840014101	0.896035288240934\\
-0.449472451332826	0.893294193137323\\
-0.454945140267801	0.890519466012232\\
-0.460400700775381	0.887711211332569\\
-0.465838927456797	0.884869534827537\\
-0.471259615565887	0.881994543484648\\
-0.476662561016808	0.879086345545702\\
-0.482047560391717	0.876145050502709\\
-0.487414410948432	0.873170769093763\\
-0.492762910628063	0.870163613298878\\
-0.498092858062619	0.867123696335772\\
-0.503404052582592	0.864051132655598\\
-0.508696294224511	0.860946037938644\\
-0.513969383738469	0.857808529089971\\
-0.519223122595625	0.854638724235012\\
-0.524457312995682	0.851436742715129\\
-0.529671757874329	0.848202705083118\\
-0.534866260910663	0.844936733098666\\
-0.540040626534582	0.841638949723773\\
-0.545194659934145	0.838309479118119\\
-0.550328167062906	0.834948446634391\\
-0.555440954647223	0.831555978813562\\
-0.560532830193535	0.828132203380128\\
-0.565603601995604	0.824677249237299\\
-0.570653079141739	0.821191246462145\\
-0.575681071521979	0.817674326300702\\
-0.580687389835252	0.814126621163024\\
-0.585671845596503	0.810548264618207\\
-0.590634251143791	0.806939391389349\\
-0.595574419645351	0.80330013734849\\
-0.600492165106632	0.799630639511487\\
-0.605387302377295	0.79593103603286\\
-0.610259647158191	0.792201466200588\\
-0.615109016008291	0.788442070430867\\
-0.619935226351599	0.784652990262824\\
-0.624738096484025	0.780834368353185\\
-0.62951744558022	0.776986348470907\\
-0.634273093700395	0.773109075491764\\
-0.639004861797084	0.769202695392891\\
-0.643712571721894	0.765267355247292\\
-0.648396046232206	0.761303203218299\\
-0.653055108997853	0.757310388553995\\
-0.657689584607754	0.753289061581595\\
-0.662299298576522	0.749239373701788\\
-0.666884077351031	0.745161477383033\\
-0.671443748316953	0.741055526155821\\
-0.675978139805252	0.736921674606895\\
-0.680487081098652	0.73276007837343\\
-0.684970402438062	0.728570894137173\\
-0.689427935028966	0.724354279618541\\
-0.693859511047783	0.720110393570688\\
-0.69826496364818	0.715839395773525\\
-0.702644126967357	0.711541447027705\\
-0.70699683613229	0.70721670914857\\
-0.711322927265938	0.702865344960055\\
-0.715622237493416	0.698487518288564\\
-0.719894604948123	0.694083393956797\\
-0.724139868777841	0.689653137777544\\
-0.728357869150784	0.685196916547447\\
-0.732548447261623	0.680714898040717\\
-0.736711445337462	0.676207251002818\\
-0.740846706643774	0.671674145144112\\
-0.744954075490309	0.667115751133474\\
-0.749033397236952	0.66253224059186\\
-0.753084518299544	0.657923786085853\\
-0.757107286155667	0.65329056112116\\
-0.761101549350386	0.648632740136082\\
-0.765067157501947	0.643950498494947\\
-0.769003961307447	0.639244012481505\\
-0.772911812548446	0.634513459292296\\
-0.776790564096554	0.629759017029973\\
-0.780640069918967	0.6249808646966\\
-0.784460185083968	0.620179182186912\\
-0.788250765766379	0.615354150281541\\
-0.79201166925298	0.610505950640211\\
-0.795742753947881	0.605634765794899\\
-0.799443879377851	0.600740779142962\\
-0.80311490619761	0.595824174940229\\
-0.806755696195072	0.590885138294072\\
-0.810366112296554	0.585923855156427\\
-0.813946018571928	0.580940512316801\\
-0.817495280239747	0.575935297395235\\
-0.821013763672315	0.570908398835242\\
-0.82450133640072	0.565860005896712\\
-0.827957867119819	0.560790308648785\\
-0.831383225693185	0.555699497962698\\
-0.834777283158003	0.550587765504595\\
-0.838139911729929	0.545455303728314\\
-0.841470984807897	0.54030230586814\\
-0.844770376978887	0.53512896593153\\
-0.848037964022651	0.529935478691809\\
-0.851273622916382	0.524722039680837\\
-0.854477231839352	0.519488845181644\\
-0.857648670177496	0.514236092221046\\
-0.860787818527953	0.508963978562224\\
-0.863894558703561	0.503672702697277\\
-0.86696877373731	0.49836246383975\\
-0.870010347886739	0.493033461917135\\
-0.873019166638303	0.487685897563342\\
-0.875995116711676	0.482319972111148\\
-0.878938086064018	0.476935887584611\\
-0.881847963894198	0.471533846691473\\
-0.88472464064696	0.466114052815518\\
-0.88756800801705	0.460676710008924\\
-0.890377958953294	0.455222022984573\\
-0.893154387662626	0.44975019710835\\
-0.895897189614076	0.444261438391405\\
-0.8986062615427	0.438755953482402\\
-0.901281501453472	0.433233949659737\\
-0.90392280862512	0.427695634823732\\
-0.906530083613922	0.42214121748881\\
-0.90910322825745	0.416570906775645\\
-0.91164214567826	0.410984912403287\\
-0.914146740287548	0.405383444681266\\
-0.916616917788743	0.399766714501677\\
-0.919052585181056	0.394134933331236\\
-0.921453650762988	0.388488313203321\\
-0.923820024135776	0.382827066709988\\
-0.926151616206801	0.377151406993968\\
-0.928448339192939	0.371461547740642\\
-0.930710106623867	0.365757703169994\\
-0.932936833345321	0.360040088028549\\
-0.935128435522296	0.354308917581286\\
-0.937284830642212	0.348564407603531\\
-0.939405937518009	0.34280677437284\\
-0.941491676291212	0.337036234660849\\
-0.943541968434937	0.331253005725116\\
-0.945556736756843	0.325457305300943\\
-0.94753590540204	0.319649351593174\\
-0.949479399855948	0.313829363267985\\
-0.9513871469471	0.307997559444645\\
-0.953259074849895	0.302154159687273\\
-0.955095113087306	0.296299383996568\\
-0.956895192533532	0.290433452801524\\
-0.958659245416598	0.284556586951135\\
-0.96038720532091	0.27866900770608\\
-0.962079007189756	0.27277093673039\\
-0.963734587327749	0.266862596083101\\
-0.965353883403235	0.260944208209902\\
-0.966936834450631	0.25501599593475\\
-0.968483380872725	0.249078182451487\\
-0.969993464442918	0.243130991315434\\
-0.971467028307417	0.237174646434976\\
-0.972904016987376	0.231209372063132\\
-0.974304376380983	0.225235392789109\\
-0.975668053765498	0.219252933529851\\
-0.976994997799239	0.213262219521569\\
-0.978285158523512	0.207263476311257\\
-0.979538487364496	0.201256929748208\\
-0.980754937135068	0.195242805975506\\
-0.981934462036582	0.18922133142151\\
-0.983077017660592	0.183192732791334\\
-0.984182560990524	0.177157237058309\\
-0.985251050403297	0.171115071455439\\
-0.986282445670889	0.165066463466843\\
-0.98727670796185	0.159011640819194\\
-0.988233799842767	0.152950831473142\\
-0.989153685279673	0.146884263614732\\
-0.990036329639399	0.140812165646817\\
-0.990881699690886	0.134734766180453\\
-0.991689763606427	0.128652294026295\\
-0.992460490962875	0.12256497818598\\
-0.993193852742778	0.116473047843512\\
-0.993889821335481	0.110376732356622\\
-0.99454837053816	0.104276261248145\\
-0.995169475556809	0.0981718641973691\\
-0.995753113007175	0.0920637710313927\\
-0.996299260915638	0.0859522117164722\\
-0.996807898720039	0.0798374163493604\\
-0.99727900727045	0.0737196151486478\\
-0.997712568829903	0.0675990384460909\\
-0.998108567075048	0.0614759166779441\\
-0.998466987096777	0.0553504803762802\\
-0.998787815400777	0.0492229601603148\\
-0.999071039908044	0.0430935867277199\\
-0.999316649955336	0.0369625908459413\\
-0.999524636295573	0.0308302033435092\\
-0.999694991098188	0.0246966551013459\\
-0.999827707949417	0.0185621770440772\\
-0.999922781852547	0.0124270001313336\\
-0.999980209228099	0.00629135534905945\\
-0.999999987913964	0.000155473700811815\\
-0.999982117165487	-0.00598041380093245\\
-0.999926597655491	-0.0121160761434775\\
-0.999833431474253	-0.0182512823226035\\
-0.999702622129429	-0.0243858013512662\\
-0.999534174545916	-0.0305194022682908\\
-0.999328095065671	-0.0366518541470692\\
-0.999084391447468	-0.0427829261042552\\
-0.998803072866613	-0.048912387308454\\
-0.998484149914589	-0.0550400069889163\\
-0.998127634598667	-0.0611655544442239\\
-0.997733540341447	-0.067288799050978\\
-0.997301881980354	-0.0734095102724792\\
-0.996832675767081	-0.0795274576674102\\
-0.996325939366978	-0.0856424108985092\\
-0.995781691858383	-0.0917541397412426\\
-0.995199953731909	-0.097862414092475\\
-0.994580746889665	-0.103967003979128\\
-0.99392409464444	-0.110067679566845\\
-0.993230021718821	-0.116164211168635\\
-0.992498554244259	-0.122256369253532\\
-0.991729719760092	-0.128343924455226\\
-0.990923547212505	-0.134426647580705\\
-0.990080066953437	-0.14050430961888\\
-0.989199310739444	-0.146576681749212\\
-0.988281311730499	-0.152643535350321\\
-0.987326104488746	-0.158704642008598\\
-0.986333724977199	-0.164759773526805\\
-0.985304210558384	-0.17080870193266\\
-0.984237599992937	-0.17685119948743\\
-0.983133933438145	-0.182887038694495\\
-0.981993252446428	-0.188915992307922\\
-0.980815599963781	-0.194937833341013\\
-0.979601020328154	-0.20095233507486\\
-0.978349559267786	-0.206959271066868\\
-0.977061263899476	-0.212958415159296\\
-0.975736182726817	-0.218949541487757\\
-0.974374365638367	-0.224932424489732\\
-0.97297586390577	-0.230906838913058\\
-0.971540730181825	-0.236872559824407\\
-0.970069018498505	-0.24282936261776\\
-0.968560784264924	-0.248777023022857\\
-0.967016084265248	-0.254715317113648\\
-0.96543497665656	-0.260644021316714\\
-0.963817520966666	-0.266562912419695\\
-0.96216377809186	-0.272471767579685\\
-0.960473810294626	-0.278370364331628\\
-0.958747681201296	-0.284258480596689\\
-0.956985455799655	-0.290135894690619\\
-0.955187200436494	-0.296002385332099\\
-0.953352982815111	-0.301857731651073\\
-0.951482871992761	-0.307701713197061\\
-0.949576938378062	-0.313534109947461\\
-0.947635253728335	-0.319354702315831\\
-0.945657891146912	-0.325163271160159\\
-0.943644925080375	-0.330959597791111\\
-0.941596431315758	-0.336743463980266\\
-0.939512486977695	-0.342514651968329\\
-0.937393170525512	-0.348272944473337\\
-0.935238561750276	-0.354018124698829\\
-0.933048741771788	-0.359749976342018\\
-0.930823793035535	-0.36546828360193\\
-0.928563799309577	-0.371172831187527\\
-0.926268845681401	-0.376863404325818\\
-0.923939018554715	-0.38253978876994\\
-0.921574405646193	-0.388201770807227\\
-0.919175095982174	-0.393849137267256\\
-0.916741179895311	-0.399481675529872\\
-0.914272749021169	-0.405099173533191\\
-0.911769896294776	-0.41070141978159\\
-0.909232715947121	-0.416288203353664\\
-0.906661303501612	-0.421859313910168\\
-0.904055755770473	-0.42741454170194\\
-0.901416170851103	-0.432953677577792\\
-0.898742648122384	-0.438476512992389\\
-0.896035288240934	-0.443982840014101\\
-0.893294193137323	-0.449472451332826\\
-0.890519466012232	-0.454945140267801\\
-0.887711211332569	-0.460400700775381\\
-0.884869534827537	-0.465838927456797\\
-0.881994543484648	-0.471259615565887\\
-0.879086345545702	-0.476662561016808\\
-0.876145050502709	-0.482047560391717\\
-0.873170769093763	-0.487414410948432\\
-0.870163613298878	-0.492762910628063\\
-0.867123696335772	-0.498092858062619\\
-0.864051132655598	-0.503404052582592\\
-0.860946037938645	-0.508696294224511\\
-0.857808529089971	-0.513969383738469\\
-0.854638724235012	-0.519223122595625\\
-0.851436742715129	-0.524457312995682\\
-0.848202705083118	-0.529671757874329\\
-0.844936733098666	-0.534866260910663\\
-0.841638949723773	-0.540040626534582\\
-0.838309479118119	-0.545194659934144\\
-0.834948446634391	-0.550328167062906\\
-0.831555978813562	-0.555440954647223\\
-0.828132203380128	-0.560532830193535\\
-0.824677249237299	-0.565603601995604\\
-0.821191246462145	-0.570653079141739\\
-0.817674326300702	-0.575681071521979\\
-0.814126621163024	-0.580687389835251\\
-0.810548264618206	-0.585671845596503\\
-0.806939391389349	-0.590634251143791\\
-0.80330013734849	-0.595574419645351\\
-0.799630639511487	-0.600492165106631\\
-0.79593103603286	-0.605387302377295\\
-0.792201466200588	-0.61025964715819\\
-0.788442070430867	-0.615109016008291\\
-0.784652990262824	-0.619935226351599\\
-0.780834368353185	-0.624738096484025\\
-0.776986348470907	-0.62951744558022\\
-0.773109075491764	-0.634273093700395\\
-0.769202695392891	-0.639004861797084\\
-0.765267355247292	-0.643712571721894\\
-0.761303203218299	-0.648396046232206\\
-0.757310388553995	-0.653055108997852\\
-0.753289061581595	-0.657689584607753\\
-0.749239373701788	-0.662299298576521\\
-0.745161477383033	-0.666884077351031\\
-0.741055526155821	-0.671443748316953\\
-0.736921674606895	-0.675978139805252\\
-0.73276007837343	-0.680487081098653\\
-0.728570894137173	-0.684970402438062\\
-0.724354279618541	-0.689427935028967\\
-0.720110393570688	-0.693859511047783\\
-0.715839395773525	-0.69826496364818\\
-0.711541447027705	-0.702644126967357\\
-0.70721670914857	-0.706996836132289\\
-0.702865344960056	-0.711322927265937\\
-0.698487518288564	-0.715622237493415\\
-0.694083393956797	-0.719894604948123\\
-0.689653137777544	-0.724139868777841\\
-0.685196916547447	-0.728357869150784\\
-0.680714898040717	-0.732548447261623\\
-0.676207251002818	-0.736711445337462\\
-0.671674145144112	-0.740846706643774\\
-0.667115751133474	-0.744954075490309\\
-0.66253224059186	-0.749033397236952\\
-0.657923786085853	-0.753084518299544\\
-0.65329056112116	-0.757107286155667\\
-0.648632740136082	-0.761101549350386\\
-0.643950498494947	-0.765067157501948\\
-0.639244012481505	-0.769003961307447\\
-0.634513459292296	-0.772911812548446\\
-0.629759017029973	-0.776790564096554\\
-0.6249808646966	-0.780640069918968\\
-0.620179182186912	-0.784460185083968\\
-0.615354150281541	-0.788250765766379\\
-0.610505950640211	-0.79201166925298\\
-0.605634765794899	-0.795742753947881\\
-0.600740779142962	-0.79944387937785\\
-0.595824174940229	-0.803114906197609\\
-0.590885138294072	-0.806755696195072\\
-0.585923855156427	-0.810366112296554\\
-0.580940512316801	-0.813946018571928\\
-0.575935297395235	-0.817495280239747\\
-0.570908398835242	-0.821013763672315\\
-0.565860005896712	-0.82450133640072\\
-0.560790308648785	-0.827957867119819\\
-0.555699497962698	-0.831383225693185\\
-0.550587765504595	-0.834777283158003\\
-0.545455303728314	-0.838139911729929\\
-0.54030230586814	-0.841470984807896\\
-0.53512896593153	-0.844770376978887\\
-0.52993547869181	-0.848037964022651\\
-0.524722039680837	-0.851273622916382\\
-0.519488845181644	-0.854477231839352\\
-0.514236092221046	-0.857648670177496\\
-0.508963978562224	-0.860787818527953\\
-0.503672702697277	-0.863894558703561\\
-0.49836246383975	-0.866968773737309\\
-0.493033461917135	-0.870010347886739\\
-0.487685897563342	-0.873019166638303\\
-0.482319972111148	-0.875995116711676\\
-0.476935887584611	-0.878938086064018\\
-0.471533846691473	-0.881847963894198\\
-0.466114052815518	-0.88472464064696\\
-0.460676710008924	-0.88756800801705\\
-0.455222022984573	-0.890377958953294\\
-0.44975019710835	-0.893154387662626\\
-0.444261438391405	-0.895897189614076\\
-0.438755953482403	-0.8986062615427\\
-0.433233949659737	-0.901281501453472\\
-0.427695634823732	-0.90392280862512\\
-0.42214121748881	-0.906530083613922\\
-0.416570906775645	-0.90910322825745\\
-0.410984912403287	-0.91164214567826\\
-0.405383444681266	-0.914146740287549\\
-0.399766714501677	-0.916616917788743\\
-0.394134933331236	-0.919052585181056\\
-0.388488313203321	-0.921453650762988\\
-0.382827066709988	-0.923820024135776\\
-0.377151406993969	-0.926151616206801\\
-0.371461547740642	-0.928448339192939\\
-0.365757703169994	-0.930710106623867\\
-0.36004008802855	-0.932936833345321\\
-0.354308917581286	-0.935128435522296\\
-0.348564407603531	-0.937284830642212\\
-0.34280677437284	-0.939405937518009\\
-0.337036234660849	-0.941491676291213\\
-0.331253005725116	-0.943541968434937\\
-0.325457305300943	-0.945556736756843\\
-0.319649351593174	-0.94753590540204\\
-0.313829363267985	-0.949479399855948\\
-0.307997559444645	-0.9513871469471\\
-0.302154159687273	-0.953259074849895\\
-0.296299383996568	-0.955095113087306\\
-0.290433452801524	-0.956895192533532\\
-0.284556586951136	-0.958659245416598\\
-0.27866900770608	-0.96038720532091\\
-0.27277093673039	-0.962079007189756\\
-0.266862596083102	-0.963734587327749\\
-0.260944208209903	-0.965353883403235\\
-0.25501599593475	-0.966936834450631\\
-0.249078182451487	-0.968483380872725\\
-0.243130991315434	-0.969993464442918\\
-0.237174646434976	-0.971467028307417\\
-0.231209372063132	-0.972904016987376\\
-0.225235392789109	-0.974304376380983\\
-0.219252933529852	-0.975668053765498\\
-0.213262219521569	-0.976994997799239\\
-0.207263476311258	-0.978285158523512\\
-0.201256929748209	-0.979538487364496\\
-0.195242805975506	-0.980754937135068\\
-0.18922133142151	-0.981934462036582\\
-0.183192732791334	-0.983077017660592\\
-0.177157237058309	-0.984182560990524\\
-0.171115071455439	-0.985251050403297\\
-0.165066463466843	-0.986282445670889\\
-0.159011640819194	-0.98727670796185\\
-0.152950831473142	-0.988233799842767\\
-0.146884263614732	-0.989153685279673\\
-0.140812165646818	-0.990036329639399\\
-0.134734766180453	-0.990881699690886\\
-0.128652294026295	-0.991689763606427\\
-0.12256497818598	-0.992460490962875\\
-0.116473047843512	-0.993193852742778\\
-0.110376732356623	-0.993889821335481\\
-0.104276261248145	-0.99454837053816\\
-0.0981718641973692	-0.995169475556809\\
-0.0920637710313928	-0.995753113007175\\
-0.0859522117164722	-0.996299260915638\\
-0.0798374163493604	-0.996807898720039\\
-0.0737196151486478	-0.99727900727045\\
-0.0675990384460909	-0.997712568829903\\
-0.0614759166779441	-0.998108567075048\\
-0.0553504803762803	-0.998466987096777\\
-0.0492229601603149	-0.998787815400777\\
-0.0430935867277199	-0.999071039908044\\
-0.0369625908459414	-0.999316649955336\\
-0.0308302033435092	-0.999524636295573\\
-0.024696655101346	-0.999694991098187\\
-0.0185621770440773	-0.999827707949417\\
-0.0124270001313337	-0.999922781852547\\
-0.00629135534905956	-0.999980209228099\\
-0.000155473700811815	-0.999999987913964\\
0.00598041380093234	-0.999982117165487\\
0.0121160761434775	-0.999926597655491\\
0.0182512823226035	-0.999833431474253\\
0.0243858013512661	-0.999702622129429\\
0.0305194022682908	-0.999534174545916\\
0.0366518541470692	-0.999328095065671\\
0.0427829261042552	-0.999084391447468\\
0.0489123873084539	-0.998803072866613\\
0.0550400069889163	-0.998484149914589\\
0.0611655544442238	-0.998127634598667\\
0.067288799050978	-0.997733540341447\\
0.0734095102724791	-0.997301881980353\\
0.0795274576674102	-0.996832675767081\\
0.085642410898509	-0.996325939366978\\
0.0917541397412426	-0.995781691858383\\
0.0978624140924749	-0.995199953731909\\
0.103967003979128	-0.994580746889665\\
0.110067679566845	-0.99392409464444\\
0.116164211168635	-0.993230021718821\\
0.122256369253532	-0.992498554244259\\
0.128343924455226	-0.991729719760092\\
0.134426647580705	-0.990923547212505\\
0.14050430961888	-0.990080066953437\\
0.146576681749212	-0.989199310739444\\
0.152643535350321	-0.988281311730499\\
0.158704642008598	-0.987326104488746\\
0.164759773526805	-0.986333724977199\\
0.17080870193266	-0.985304210558384\\
0.17685119948743	-0.984237599992937\\
0.182887038694495	-0.983133933438145\\
0.188915992307922	-0.981993252446428\\
0.194937833341013	-0.980815599963781\\
0.20095233507486	-0.979601020328154\\
0.206959271066868	-0.978349559267786\\
0.212958415159296	-0.977061263899476\\
0.218949541487757	-0.975736182726817\\
0.224932424489732	-0.974374365638367\\
0.230906838913058	-0.97297586390577\\
0.236872559824407	-0.971540730181825\\
0.24282936261776	-0.970069018498505\\
0.248777023022857	-0.968560784264924\\
0.254715317113648	-0.967016084265248\\
0.260644021316714	-0.96543497665656\\
0.266562912419695	-0.963817520966666\\
0.272471767579685	-0.96216377809186\\
0.278370364331628	-0.960473810294626\\
0.284258480596689	-0.958747681201296\\
0.290135894690619	-0.956985455799655\\
0.296002385332099	-0.955187200436494\\
0.301857731651073	-0.953352982815111\\
0.307701713197061	-0.951482871992762\\
0.313534109947461	-0.949576938378062\\
0.319354702315831	-0.947635253728336\\
0.325163271160159	-0.945657891146912\\
0.330959597791111	-0.943644925080375\\
0.336743463980266	-0.941596431315758\\
0.342514651968329	-0.939512486977695\\
0.348272944473336	-0.937393170525513\\
0.354018124698829	-0.935238561750276\\
0.359749976342018	-0.933048741771788\\
0.36546828360193	-0.930823793035535\\
0.371172831187527	-0.928563799309577\\
0.376863404325818	-0.926268845681401\\
0.38253978876994	-0.923939018554715\\
0.388201770807227	-0.921574405646193\\
0.393849137267256	-0.919175095982174\\
0.399481675529872	-0.916741179895311\\
0.405099173533191	-0.914272749021169\\
0.41070141978159	-0.911769896294776\\
0.416288203353664	-0.909232715947121\\
0.421859313910168	-0.906661303501612\\
0.42741454170194	-0.904055755770473\\
0.432953677577791	-0.901416170851104\\
0.43847651299239	-0.898742648122384\\
0.443982840014101	-0.896035288240934\\
0.449472451332826	-0.893294193137323\\
0.454945140267801	-0.890519466012232\\
0.460400700775381	-0.887711211332569\\
0.465838927456797	-0.884869534827537\\
0.471259615565887	-0.881994543484648\\
0.476662561016808	-0.879086345545702\\
0.482047560391717	-0.876145050502709\\
0.487414410948432	-0.873170769093763\\
0.492762910628062	-0.870163613298878\\
0.498092858062619	-0.867123696335772\\
0.503404052582592	-0.864051132655599\\
0.508696294224511	-0.860946037938645\\
0.513969383738468	-0.857808529089971\\
0.519223122595625	-0.854638724235012\\
0.524457312995682	-0.851436742715129\\
0.529671757874328	-0.848202705083118\\
0.534866260910664	-0.844936733098666\\
0.540040626534582	-0.841638949723773\\
0.545194659934144	-0.838309479118119\\
0.550328167062905	-0.834948446634391\\
0.555440954647223	-0.831555978813562\\
0.560532830193535	-0.828132203380128\\
0.565603601995604	-0.824677249237299\\
0.570653079141739	-0.821191246462146\\
0.575681071521979	-0.817674326300702\\
0.580687389835251	-0.814126621163024\\
0.585671845596503	-0.810548264618207\\
0.590634251143791	-0.806939391389349\\
0.595574419645351	-0.80330013734849\\
0.600492165106631	-0.799630639511487\\
0.605387302377295	-0.79593103603286\\
0.610259647158191	-0.792201466200587\\
0.615109016008291	-0.788442070430867\\
0.619935226351599	-0.784652990262824\\
0.624738096484025	-0.780834368353185\\
0.62951744558022	-0.776986348470907\\
0.634273093700395	-0.773109075491764\\
0.639004861797084	-0.769202695392892\\
0.643712571721894	-0.765267355247292\\
0.648396046232206	-0.761303203218299\\
0.653055108997852	-0.757310388553995\\
0.657689584607753	-0.753289061581596\\
0.662299298576522	-0.749239373701788\\
0.666884077351031	-0.745161477383033\\
0.671443748316953	-0.741055526155821\\
0.675978139805253	-0.736921674606895\\
0.680487081098653	-0.73276007837343\\
0.684970402438062	-0.728570894137173\\
0.689427935028966	-0.724354279618541\\
0.693859511047784	-0.720110393570688\\
0.69826496364818	-0.715839395773525\\
0.702644126967357	-0.711541447027705\\
0.706996836132289	-0.70721670914857\\
0.711322927265938	-0.702865344960055\\
0.715622237493415	-0.698487518288565\\
0.719894604948123	-0.694083393956797\\
0.724139868777841	-0.689653137777544\\
0.728357869150784	-0.685196916547447\\
0.732548447261623	-0.680714898040718\\
0.736711445337461	-0.676207251002818\\
0.740846706643774	-0.671674145144112\\
0.744954075490309	-0.667115751133474\\
0.749033397236952	-0.66253224059186\\
0.753084518299544	-0.657923786085854\\
0.757107286155668	-0.65329056112116\\
0.761101549350386	-0.648632740136082\\
0.765067157501947	-0.643950498494947\\
0.769003961307447	-0.639244012481505\\
0.772911812548446	-0.634513459292296\\
0.776790564096554	-0.629759017029973\\
0.780640069918967	-0.6249808646966\\
0.784460185083968	-0.620179182186911\\
0.788250765766379	-0.615354150281541\\
0.79201166925298	-0.610505950640211\\
0.79574275394788	-0.6056347657949\\
0.799443879377851	-0.600740779142962\\
0.803114906197609	-0.59582417494023\\
0.806755696195072	-0.590885138294072\\
0.810366112296554	-0.585923855156427\\
0.813946018571928	-0.580940512316801\\
0.817495280239747	-0.575935297395235\\
0.821013763672315	-0.570908398835243\\
0.82450133640072	-0.565860005896712\\
0.827957867119819	-0.560790308648785\\
0.831383225693185	-0.555699497962698\\
0.834777283158003	-0.550587765504595\\
0.838139911729929	-0.545455303728313\\
0.841470984807896	-0.54030230586814\\
0.844770376978887	-0.53512896593153\\
0.848037964022651	-0.529935478691809\\
0.851273622916382	-0.524722039680837\\
0.854477231839352	-0.519488845181644\\
0.857648670177496	-0.514236092221047\\
0.860787818527953	-0.508963978562224\\
0.863894558703561	-0.503672702697277\\
0.866968773737309	-0.49836246383975\\
0.870010347886739	-0.493033461917135\\
0.873019166638303	-0.487685897563342\\
0.875995116711675	-0.482319972111148\\
0.878938086064018	-0.476935887584612\\
0.881847963894198	-0.471533846691472\\
0.88472464064696	-0.466114052815518\\
0.88756800801705	-0.460676710008924\\
0.890377958953293	-0.455222022984574\\
0.893154387662626	-0.44975019710835\\
0.895897189614076	-0.444261438391405\\
0.8986062615427	-0.438755953482403\\
0.901281501453471	-0.433233949659738\\
0.90392280862512	-0.427695634823732\\
0.906530083613922	-0.422141217488811\\
0.909103228257449	-0.416570906775646\\
0.91164214567826	-0.410984912403287\\
0.914146740287549	-0.405383444681266\\
0.916616917788743	-0.399766714501677\\
0.919052585181056	-0.394134933331236\\
0.921453650762988	-0.388488313203321\\
0.923820024135776	-0.382827066709988\\
0.926151616206801	-0.377151406993969\\
0.928448339192939	-0.371461547740643\\
0.930710106623867	-0.365757703169994\\
0.93293683334532	-0.36004008802855\\
0.935128435522296	-0.354308917581286\\
0.937284830642212	-0.348564407603531\\
0.939405937518009	-0.34280677437284\\
0.941491676291213	-0.337036234660849\\
0.943541968434937	-0.331253005725116\\
0.945556736756843	-0.325457305300943\\
0.94753590540204	-0.319649351593174\\
0.949479399855948	-0.313829363267985\\
0.9513871469471	-0.307997559444646\\
0.953259074849895	-0.302154159687273\\
0.955095113087306	-0.296299383996568\\
0.956895192533532	-0.290433452801524\\
0.958659245416598	-0.284556586951135\\
0.96038720532091	-0.27866900770608\\
0.962079007189755	-0.27277093673039\\
0.963734587327749	-0.266862596083102\\
0.965353883403235	-0.260944208209902\\
0.966936834450631	-0.25501599593475\\
0.968483380872725	-0.249078182451487\\
0.969993464442918	-0.243130991315435\\
0.971467028307417	-0.237174646434976\\
0.972904016987376	-0.231209372063132\\
0.974304376380983	-0.225235392789109\\
0.975668053765498	-0.219252933529851\\
0.976994997799239	-0.213262219521569\\
0.978285158523512	-0.207263476311258\\
0.979538487364496	-0.201256929748209\\
0.980754937135068	-0.195242805975506\\
0.981934462036582	-0.18922133142151\\
0.983077017660592	-0.183192732791334\\
0.984182560990524	-0.177157237058309\\
0.985251050403297	-0.171115071455439\\
0.986282445670889	-0.165066463466844\\
0.98727670796185	-0.159011640819194\\
0.988233799842767	-0.152950831473141\\
0.989153685279673	-0.146884263614732\\
0.990036329639399	-0.140812165646818\\
0.990881699690886	-0.134734766180454\\
0.991689763606427	-0.128652294026294\\
0.992460490962875	-0.122564978185981\\
0.993193852742778	-0.116473047843512\\
0.993889821335481	-0.110376732356622\\
0.99454837053816	-0.104276261248145\\
0.995169475556809	-0.0981718641973692\\
0.995753113007175	-0.0920637710313933\\
0.996299260915638	-0.0859522117164718\\
0.996807898720039	-0.0798374163493605\\
0.99727900727045	-0.0737196151486479\\
0.997712568829903	-0.0675990384460915\\
0.998108567075048	-0.0614759166779438\\
0.998466987096777	-0.0553504803762803\\
0.998787815400777	-0.049222960160315\\
0.999071039908044	-0.0430935867277195\\
0.999316649955336	-0.0369625908459415\\
0.999524636295573	-0.0308302033435092\\
0.999694991098187	-0.0246966551013464\\
0.999827707949417	-0.0185621770440769\\
0.999922781852547	-0.0124270001313338\\
0.999980209228099	-0.00629135534905956\\
0.999999987913964	-0.00015547370081237\\
0.999982117165487	0.00598041380093273\\
0.999926597655491	0.0121160761434774\\
0.999833431474253	0.0182512823226034\\
0.999702622129429	0.0243858013512665\\
0.999534174545916	0.0305194022682906\\
0.999328095065671	0.0366518541470691\\
0.999084391447468	0.0427829261042548\\
0.998803072866613	0.0489123873084543\\
0.998484149914589	0.0550400069889162\\
0.998127634598667	0.0611655544442238\\
0.997733540341447	0.0672887990509773\\
0.997301881980353	0.0734095102724794\\
0.996832675767081	0.07952745766741\\
0.996325939366978	0.0856424108985085\\
0.995781691858383	0.091754139741243\\
0.995199953731909	0.0978624140924749\\
0.994580746889665	0.103967003979128\\
0.993924094644441	0.110067679566844\\
0.993230021718821	0.116164211168636\\
0.992498554244259	0.122256369253532\\
0.991729719760092	0.128343924455226\\
0.990923547212505	0.134426647580704\\
0.990080066953437	0.14050430961888\\
0.989199310739444	0.146576681749211\\
0.988281311730499	0.15264353535032\\
0.987326104488746	0.158704642008599\\
0.986333724977199	0.164759773526805\\
0.985304210558384	0.17080870193266\\
0.984237599992937	0.176851199487429\\
0.983133933438145	0.182887038694495\\
0.981993252446428	0.188915992307922\\
0.980815599963781	0.194937833341013\\
0.979601020328155	0.200952335074859\\
0.978349559267786	0.206959271066869\\
0.977061263899476	0.212958415159296\\
0.975736182726817	0.218949541487757\\
0.974374365638367	0.224932424489732\\
0.97297586390577	0.230906838913058\\
0.971540730181825	0.236872559824406\\
0.970069018498505	0.242829362617759\\
0.968560784264924	0.248777023022858\\
0.967016084265248	0.254715317113648\\
0.96543497665656	0.260644021316714\\
0.963817520966666	0.266562912419695\\
0.96216377809186	0.272471767579686\\
0.960473810294626	0.278370364331628\\
0.958747681201296	0.284258480596689\\
0.956985455799655	0.290135894690619\\
0.955187200436494	0.296002385332099\\
0.953352982815111	0.301857731651073\\
0.951482871992761	0.307701713197061\\
0.949576938378062	0.313534109947461\\
0.947635253728336	0.319354702315831\\
0.945657891146912	0.325163271160159\\
0.943644925080375	0.330959597791111\\
0.941596431315758	0.336743463980266\\
0.939512486977695	0.342514651968329\\
0.937393170525513	0.348272944473336\\
0.935238561750276	0.354018124698829\\
0.933048741771788	0.359749976342018\\
0.930823793035535	0.365468283601929\\
0.928563799309577	0.371172831187527\\
0.926268845681401	0.376863404325818\\
0.923939018554715	0.38253978876994\\
0.921574405646193	0.388201770807227\\
0.919175095982174	0.393849137267256\\
0.916741179895311	0.399481675529872\\
0.914272749021169	0.405099173533191\\
0.911769896294776	0.41070141978159\\
0.909232715947121	0.416288203353664\\
0.906661303501612	0.421859313910168\\
0.904055755770473	0.42741454170194\\
0.901416170851104	0.432953677577791\\
0.898742648122384	0.43847651299239\\
0.896035288240934	0.443982840014101\\
0.893294193137323	0.449472451332826\\
0.890519466012232	0.454945140267801\\
0.887711211332569	0.460400700775381\\
0.884869534827537	0.465838927456797\\
0.881994543484648	0.471259615565887\\
0.879086345545702	0.476662561016808\\
0.876145050502709	0.482047560391717\\
0.873170769093763	0.487414410948432\\
0.870163613298878	0.492762910628062\\
0.867123696335772	0.498092858062619\\
0.864051132655599	0.503404052582592\\
0.860946037938644	0.508696294224511\\
0.857808529089971	0.513969383738468\\
0.854638724235012	0.519223122595625\\
0.85143674271513	0.524457312995682\\
0.848202705083118	0.529671757874328\\
0.844936733098666	0.534866260910664\\
0.841638949723773	0.540040626534582\\
0.838309479118119	0.545194659934144\\
0.834948446634391	0.550328167062905\\
0.831555978813562	0.555440954647223\\
0.828132203380128	0.560532830193535\\
0.824677249237299	0.565603601995604\\
0.821191246462146	0.570653079141739\\
0.817674326300702	0.575681071521979\\
0.814126621163024	0.580687389835251\\
0.810548264618207	0.585671845596503\\
0.806939391389349	0.590634251143791\\
0.80330013734849	0.595574419645351\\
0.799630639511488	0.600492165106631\\
0.79593103603286	0.605387302377295\\
0.792201466200587	0.610259647158191\\
0.788442070430867	0.615109016008291\\
0.784652990262824	0.619935226351599\\
0.780834368353185	0.624738096484025\\
0.776986348470907	0.62951744558022\\
0.773109075491764	0.634273093700395\\
0.769202695392892	0.639004861797084\\
0.765267355247292	0.643712571721894\\
0.761303203218299	0.648396046232206\\
0.757310388553995	0.653055108997852\\
0.753289061581596	0.657689584607753\\
0.749239373701788	0.662299298576522\\
0.745161477383033	0.666884077351031\\
0.741055526155821	0.671443748316953\\
0.736921674606895	0.675978139805253\\
0.73276007837343	0.680487081098653\\
0.728570894137173	0.684970402438062\\
0.724354279618541	0.689427935028966\\
0.720110393570688	0.693859511047784\\
0.715839395773525	0.69826496364818\\
0.711541447027705	0.702644126967357\\
0.70721670914857	0.706996836132289\\
0.702865344960055	0.711322927265938\\
0.698487518288565	0.715622237493415\\
0.694083393956797	0.719894604948123\\
0.689653137777544	0.724139868777841\\
0.685196916547447	0.728357869150784\\
0.680714898040718	0.732548447261623\\
0.676207251002819	0.736711445337461\\
0.671674145144112	0.740846706643774\\
0.667115751133474	0.744954075490309\\
0.662532240591861	0.749033397236952\\
0.657923786085854	0.753084518299544\\
0.65329056112116	0.757107286155667\\
0.648632740136082	0.761101549350386\\
0.643950498494947	0.765067157501947\\
0.639244012481505	0.769003961307447\\
0.634513459292296	0.772911812548446\\
0.629759017029973	0.776790564096554\\
0.6249808646966	0.780640069918967\\
0.620179182186911	0.784460185083968\\
0.615354150281541	0.788250765766379\\
0.610505950640211	0.79201166925298\\
0.6056347657949	0.79574275394788\\
0.600740779142962	0.799443879377851\\
0.59582417494023	0.803114906197609\\
0.590885138294072	0.806755696195072\\
0.585923855156427	0.810366112296554\\
0.580940512316801	0.813946018571928\\
0.575935297395235	0.817495280239747\\
0.570908398835243	0.821013763672315\\
0.565860005896712	0.82450133640072\\
0.560790308648785	0.827957867119819\\
0.555699497962698	0.831383225693185\\
0.550587765504595	0.834777283158003\\
0.545455303728313	0.838139911729929\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	5.7255024879345\\
0.53512896593153	5.72880188010549\\
0.529935478691809	5.73206946714926\\
0.524722039680837	5.73530512604299\\
0.519488845181644	5.73850873496596\\
0.514236092221046	5.7416801733041\\
0.508963978562224	5.74481932165456\\
0.503672702697277	5.74792606183017\\
0.49836246383975	5.75100027686392\\
0.493033461917135	5.75404185101335\\
0.487685897563342	5.75705066976491\\
0.482319972111147	5.76002661983828\\
0.476935887584611	5.76296958919063\\
0.471533846691473	5.76587946702081\\
0.466114052815518	5.76875614377357\\
0.460676710008924	5.77159951114366\\
0.455222022984573	5.7744094620799\\
0.44975019710835	5.77718589078923\\
0.444261438391405	5.77992869274068\\
0.438755953482402	5.78263776466931\\
0.433233949659737	5.78531300458008\\
0.427695634823732	5.78795431175173\\
0.42214121748881	5.79056158674053\\
0.416570906775645	5.79313473138406\\
0.410984912403287	5.79567364880487\\
0.405383444681266	5.79817824341416\\
0.399766714501677	5.80064842091535\\
0.394134933331236	5.80308408830766\\
0.388488313203321	5.8054851538896\\
0.382827066709988	5.80785152726238\\
0.377151406993968	5.81018311933341\\
0.371461547740642	5.81247984231955\\
0.365757703169994	5.81474160975047\\
0.360040088028549	5.81696833647193\\
0.354308917581286	5.8191599386489\\
0.348564407603531	5.82131633376882\\
0.34280677437284	5.82343744064462\\
0.337036234660849	5.82552317941782\\
0.331253005725116	5.82757347156154\\
0.325457305300943	5.82958823988345\\
0.319649351593174	5.83156740852865\\
0.313829363267985	5.83351090298255\\
0.307997559444645	5.83541865007371\\
0.302154159687273	5.8372905779765\\
0.296299383996568	5.83912661621391\\
0.290433452801524	5.84092669566014\\
0.284556586951135	5.84269074854321\\
0.27866900770608	5.84441870844752\\
0.272770936730389	5.84611051031636\\
0.266862596083102	5.84776609045436\\
0.260944208209902	5.84938538652984\\
0.25501599593475	5.85096833757724\\
0.249078182451487	5.85251488399933\\
0.243130991315434	5.85402496756953\\
0.237174646434976	5.85549853143402\\
0.231209372063131	5.85693552011398\\
0.225235392789109	5.85833587950759\\
0.219252933529851	5.8596995568921\\
0.213262219521569	5.86102650092585\\
0.207263476311257	5.86231666165012\\
0.201256929748209	5.8635699904911\\
0.195242805975506	5.86478644026167\\
0.18922133142151	5.86596596516319\\
0.183192732791334	5.8671085207872\\
0.177157237058309	5.86821406411713\\
0.171115071455439	5.8692825535299\\
0.165066463466843	5.8703139487975\\
0.159011640819194	5.87130821108846\\
0.152950831473142	5.87226530296937\\
0.146884263614732	5.87318518840628\\
0.140812165646817	5.87406783276601\\
0.134734766180453	5.87491320281749\\
0.128652294026294	5.87572126673303\\
0.12256497818598	5.87649199408948\\
0.116473047843512	5.87722535586939\\
0.110376732356622	5.87792132446209\\
0.104276261248145	5.87857987366477\\
0.098171864197369	5.87920097868342\\
0.0920637710313928	5.87978461613378\\
0.085952211716472	5.88033076404225\\
0.0798374163493604	5.88083940184665\\
0.0737196151486477	5.88131051039706\\
0.0675990384460909	5.88174407195651\\
0.0614759166779438	5.88214007020166\\
0.0553504803762802	5.88249849022338\\
0.0492229601603146	5.88281931852738\\
0.0430935867277198	5.88310254303465\\
0.0369625908459415	5.88334815308194\\
0.0308302033435091	5.88355613942218\\
0.0246966551013459	5.88372649422479\\
0.018562177044077	5.88385921107602\\
0.0124270001313337	5.88395428497915\\
0.00629135534905928	5.88401171235471\\
0.000155473700811815	5.88403149104057\\
-0.00598041380093267	5.88401362029209\\
-0.0121160761434776	5.8839581007821\\
-0.0182512823226038	5.88386493460086\\
-0.0243858013512663	5.88373412525604\\
-0.0305194022682906	5.88356567767252\\
-0.0366518541470694	5.88335959819228\\
-0.0427829261042552	5.88311589457408\\
-0.0489123873084541	5.88283457599322\\
-0.0550400069889163	5.8825156530412\\
-0.061165554444224	5.88215913772527\\
-0.067288799050978	5.88176504346805\\
-0.0734095102724794	5.88133338510696\\
-0.0795274576674103	5.88086417889369\\
-0.085642410898509	5.88035744249358\\
-0.0917541397412427	5.87981319498499\\
-0.0978624140924748	5.87923145685852\\
-0.103967003979128	5.87861225001627\\
-0.110067679566845	5.87795559777105\\
-0.116164211168636	5.87726152484543\\
-0.122256369253532	5.87653005737087\\
-0.128343924455226	5.8757612228867\\
-0.134426647580705	5.87495505033911\\
-0.14050430961888	5.87411157008004\\
-0.146576681749212	5.87323081386605\\
-0.152643535350321	5.87231281485711\\
-0.158704642008599	5.87135760761535\\
-0.164759773526805	5.87036522810381\\
-0.17080870193266	5.86933571368499\\
-0.17685119948743	5.86826910311954\\
-0.182887038694495	5.86716543656475\\
-0.188915992307922	5.86602475557303\\
-0.194937833341014	5.86484710309039\\
-0.20095233507486	5.86363252345476\\
-0.206959271066869	5.86238106239439\\
-0.212958415159296	5.86109276702608\\
-0.218949541487757	5.85976768585342\\
-0.224932424489732	5.85840586876497\\
-0.230906838913058	5.85700736703238\\
-0.236872559824407	5.85557223330843\\
-0.24282936261776	5.85410052162511\\
-0.248777023022857	5.85259228739153\\
-0.254715317113648	5.85104758739186\\
-0.260644021316715	5.84946647978317\\
-0.266562912419695	5.84784902409327\\
-0.272471767579685	5.84619528121847\\
-0.278370364331628	5.84450531342123\\
-0.284258480596689	5.8427791843279\\
-0.290135894690619	5.84101695892626\\
-0.296002385332099	5.8392187035631\\
-0.301857731651073	5.83738448594172\\
-0.307701713197061	5.83551437511937\\
-0.313534109947461	5.83360844150467\\
-0.319354702315831	5.83166675685494\\
-0.325163271160159	5.82968939427352\\
-0.330959597791112	5.82767642820698\\
-0.336743463980266	5.82562793444237\\
-0.342514651968329	5.8235439901043\\
-0.348272944473337	5.82142467365212\\
-0.354018124698829	5.81927006487688\\
-0.359749976342018	5.8170802448984\\
-0.36546828360193	5.81485529616214\\
-0.371172831187527	5.81259530243618\\
-0.376863404325818	5.81030034880801\\
-0.38253978876994	5.80797052168132\\
-0.388201770807228	5.8056059087728\\
-0.393849137267257	5.80320659910878\\
-0.399481675529872	5.80077268302192\\
-0.405099173533191	5.79830425214778\\
-0.41070141978159	5.79580139942138\\
-0.416288203353664	5.79326421907373\\
-0.421859313910168	5.79069280662822\\
-0.42741454170194	5.78808725889708\\
-0.432953677577792	5.78544767397771\\
-0.43847651299239	5.78277415124899\\
-0.443982840014101	5.78006679136754\\
-0.449472451332826	5.77732569626393\\
-0.454945140267801	5.77455096913884\\
-0.460400700775381	5.77174271445918\\
-0.465838927456797	5.76890103795414\\
-0.471259615565887	5.76602604661126\\
-0.476662561016808	5.76311784867231\\
-0.482047560391717	5.76017655362932\\
-0.487414410948432	5.75720227222037\\
-0.492762910628063	5.75419511642549\\
-0.498092858062619	5.75115519946238\\
-0.503404052582592	5.74808263578221\\
-0.508696294224511	5.74497754106525\\
-0.513969383738469	5.74184003221658\\
-0.519223122595625	5.73867022736162\\
-0.524457312995682	5.73546824584174\\
-0.529671757874329	5.73223420820973\\
-0.534866260910663	5.72896823622527\\
-0.540040626534582	5.72567045285038\\
-0.545194659934145	5.72234098224473\\
-0.550328167062906	5.718979949761\\
-0.555440954647223	5.71558748194017\\
-0.560532830193535	5.71216370650674\\
-0.565603601995604	5.70870875236391\\
-0.570653079141739	5.70522274958875\\
-0.575681071521979	5.70170582942731\\
-0.580687389835252	5.69815812428963\\
-0.585671845596503	5.69457976774481\\
-0.590634251143791	5.69097089451596\\
-0.595574419645351	5.6873316404751\\
-0.600492165106632	5.68366214263809\\
-0.605387302377295	5.67996253915947\\
-0.610259647158191	5.6762329693272\\
-0.615109016008291	5.67247357355747\\
-0.619935226351599	5.66868449338943\\
-0.624738096484025	5.66486587147979\\
-0.62951744558022	5.66101785159751\\
-0.634273093700395	5.65714057861837\\
-0.639004861797084	5.6532341985195\\
-0.643712571721894	5.6492988583739\\
-0.648396046232206	5.64533470634491\\
-0.653055108997853	5.6413418916806\\
-0.657689584607754	5.6373205647082\\
-0.662299298576522	5.6332708768284\\
-0.666884077351031	5.62919298050964\\
-0.671443748316953	5.62508702928243\\
-0.675978139805252	5.6209531777335\\
-0.680487081098652	5.61679158150004\\
-0.684970402438062	5.61260239726378\\
-0.689427935028966	5.60838578274515\\
-0.693859511047783	5.6041418966973\\
-0.69826496364818	5.59987089890013\\
-0.702644126967357	5.59557295015431\\
-0.70699683613229	5.59124821227518\\
-0.711322927265938	5.58689684808666\\
-0.715622237493416	5.58251902141517\\
-0.719894604948123	5.5781148970834\\
-0.724139868777841	5.57368464090415\\
-0.728357869150784	5.56922841967405\\
-0.732548447261623	5.56474640116732\\
-0.736711445337462	5.56023875412943\\
-0.740846706643774	5.55570564827072\\
-0.744954075490309	5.55114725426008\\
-0.749033397236952	5.54656374371847\\
-0.753084518299544	5.54195528921246\\
-0.757107286155667	5.53732206424777\\
-0.761101549350386	5.53266424326269\\
-0.765067157501947	5.52798200162155\\
-0.769003961307447	5.52327551560811\\
-0.772911812548446	5.5185449624189\\
-0.776790564096554	5.51379052015658\\
-0.780640069918967	5.50901236782321\\
-0.784460185083968	5.50421068531352\\
-0.788250765766379	5.49938565340815\\
-0.79201166925298	5.49453745376682\\
-0.795742753947881	5.48966626892151\\
-0.799443879377851	5.48477228226957\\
-0.80311490619761	5.47985567806684\\
-0.806755696195072	5.47491664142068\\
-0.810366112296554	5.46995535828303\\
-0.813946018571928	5.46497201544341\\
-0.817495280239747	5.45996680052184\\
-0.821013763672315	5.45493990196185\\
-0.82450133640072	5.44989150902332\\
-0.827957867119819	5.44482181177539\\
-0.831383225693185	5.4397310010893\\
-0.834777283158003	5.4346192686312\\
-0.838139911729929	5.42948680685492\\
-0.841470984807897	5.42433380899475\\
-0.844770376978887	5.41916046905814\\
-0.848037964022651	5.41396698181842\\
-0.851273622916382	5.40875354280744\\
-0.854477231839352	5.40352034830825\\
-0.857648670177496	5.39826759534765\\
-0.860787818527953	5.39299548168883\\
-0.863894558703561	5.38770420582388\\
-0.86696877373731	5.38239396696636\\
-0.870010347886739	5.37706496504374\\
-0.873019166638303	5.37171740068995\\
-0.875995116711676	5.36635147523775\\
-0.878938086064018	5.36096739071122\\
-0.881847963894198	5.35556534981808\\
-0.88472464064696	5.35014555594213\\
-0.88756800801705	5.34470821313553\\
-0.890377958953294	5.33925352611118\\
-0.893154387662626	5.33378170023496\\
-0.895897189614076	5.32829294151801\\
-0.8986062615427	5.32278745660901\\
-0.901281501453472	5.31726545278634\\
-0.90392280862512	5.31172713795034\\
-0.906530083613922	5.30617272061542\\
-0.90910322825745	5.30060240990225\\
-0.91164214567826	5.29501641552989\\
-0.914146740287548	5.28941494780787\\
-0.916616917788743	5.28379821762828\\
-0.919052585181056	5.27816643645784\\
-0.921453650762988	5.27251981632993\\
-0.923820024135776	5.26685856983659\\
-0.926151616206801	5.26118291012058\\
-0.928448339192939	5.25549305086725\\
-0.930710106623867	5.2497892062966\\
-0.932936833345321	5.24407159115516\\
-0.935128435522296	5.23834042070789\\
-0.937284830642212	5.23259591073014\\
-0.939405937518009	5.22683827749945\\
-0.941491676291212	5.22106773778746\\
-0.943541968434937	5.21528450885172\\
-0.945556736756843	5.20948880842755\\
-0.94753590540204	5.20368085471978\\
-0.949479399855948	5.19786086639459\\
-0.9513871469471	5.19202906257125\\
-0.953259074849895	5.18618566281388\\
-0.955095113087306	5.18033088712318\\
-0.956895192533532	5.17446495592813\\
-0.958659245416598	5.16858809007774\\
-0.96038720532091	5.16270051083269\\
-0.962079007189756	5.156802439857\\
-0.963734587327749	5.15089409920971\\
-0.965353883403235	5.14497571133651\\
-0.966936834450631	5.13904749906136\\
-0.968483380872725	5.13310968557809\\
-0.969993464442918	5.12716249444204\\
-0.971467028307417	5.12120614956158\\
-0.972904016987376	5.11524087518974\\
-0.974304376380983	5.10926689591572\\
-0.975668053765498	5.10328443665646\\
-0.976994997799239	5.09729372264818\\
-0.978285158523512	5.09129497943786\\
-0.979538487364496	5.08528843287482\\
-0.980754937135068	5.07927430910211\\
-0.981934462036582	5.07325283454812\\
-0.983077017660592	5.06722423591794\\
-0.984182560990524	5.06118874018492\\
-0.985251050403297	5.05514657458205\\
-0.986282445670889	5.04909796659345\\
-0.98727670796185	5.0430431439458\\
-0.988233799842767	5.03698233459975\\
-0.989153685279673	5.03091576674134\\
-0.990036329639399	5.02484366877342\\
-0.990881699690886	5.01876626930706\\
-0.991689763606427	5.0126837971529\\
-0.992460490962875	5.00659648131259\\
-0.993193852742778	5.00050455097012\\
-0.993889821335481	4.99440823548323\\
-0.99454837053816	4.98830776437475\\
-0.995169475556809	4.98220336732398\\
-0.995753113007175	4.976095274158\\
-0.996299260915638	4.96998371484308\\
-0.996807898720039	4.96386891947597\\
-0.99727900727045	4.95775111827526\\
-0.997712568829903	4.9516305415727\\
-0.998108567075048	4.94550741980455\\
-0.998466987096777	4.93938198350289\\
-0.998787815400777	4.93325446328692\\
-0.999071039908044	4.92712508985433\\
-0.999316649955336	4.92099409397255\\
-0.999524636295573	4.91486170647012\\
-0.999694991098188	4.90872815822795\\
-0.999827707949417	4.90259368017068\\
-0.999922781852547	4.89645850325794\\
-0.999980209228099	4.89032285847567\\
-0.999999987913964	4.88418697682742\\
-0.999982117165487	4.87805108932567\\
-0.999926597655491	4.87191542698313\\
-0.999833431474253	4.865780220804\\
-0.999702622129429	4.85964570177534\\
-0.999534174545916	4.85351210085832\\
-0.999328095065671	4.84737964897954\\
-0.999084391447468	4.84124857702235\\
-0.998803072866613	4.83511911581815\\
-0.998484149914589	4.82899149613769\\
-0.998127634598667	4.82286594868238\\
-0.997733540341447	4.81674270407563\\
-0.997301881980354	4.81062199285413\\
-0.996832675767081	4.8045040454592\\
-0.996325939366978	4.7983890922281\\
-0.995781691858383	4.79227736338536\\
-0.995199953731909	4.78616908903413\\
-0.994580746889665	4.78006449914748\\
-0.99392409464444	4.77396382355976\\
-0.993230021718821	4.76786729195797\\
-0.992498554244259	4.76177513387307\\
-0.991729719760092	4.75568757867138\\
-0.990923547212505	4.7496048555459\\
-0.990080066953437	4.74352719350773\\
-0.989199310739444	4.7374548213774\\
-0.988281311730499	4.73138796777629\\
-0.987326104488746	4.72532686111801\\
-0.986333724977199	4.7192717295998\\
-0.985304210558384	4.71322280119395\\
-0.984237599992937	4.70718030363918\\
-0.983133933438145	4.70114446443211\\
-0.981993252446428	4.69511551081869\\
-0.980815599963781	4.68909366978559\\
-0.979601020328154	4.68307916805175\\
-0.978349559267786	4.67707223205974\\
-0.977061263899476	4.67107308796731\\
-0.975736182726817	4.66508196163885\\
-0.974374365638367	4.65909907863688\\
-0.97297586390577	4.65312466421355\\
-0.971540730181825	4.6471589433022\\
-0.970069018498505	4.64120214050885\\
-0.968560784264924	4.63525448010375\\
-0.967016084265248	4.62931618601296\\
-0.96543497665656	4.62338748180989\\
-0.963817520966666	4.61746859070691\\
-0.96216377809186	4.61155973554692\\
-0.960473810294626	4.60566113879498\\
-0.958747681201296	4.59977302252992\\
-0.956985455799655	4.59389560843599\\
-0.955187200436494	4.58802911779451\\
-0.953352982815111	4.58217377147553\\
-0.951482871992761	4.57632978992955\\
-0.949576938378062	4.57049739317915\\
-0.947635253728335	4.56467680081078\\
-0.945657891146912	4.55886823196645\\
-0.943644925080375	4.5530719053355\\
-0.941596431315758	4.54728803914634\\
-0.939512486977695	4.54151685115828\\
-0.937393170525512	4.53575855865327\\
-0.935238561750276	4.53001337842778\\
-0.933048741771788	4.52428152678459\\
-0.930823793035535	4.51856321952468\\
-0.928563799309577	4.51285867193908\\
-0.926268845681401	4.50716809880079\\
-0.923939018554715	4.50149171435667\\
-0.921574405646193	4.49582973231938\\
-0.919175095982174	4.49018236585935\\
-0.916741179895311	4.48454982759674\\
-0.914272749021169	4.47893232959342\\
-0.911769896294776	4.47333008334502\\
-0.909232715947121	4.46774329977294\\
-0.906661303501612	4.46217218921644\\
-0.904055755770473	4.45661696142467\\
-0.901416170851103	4.45107782554882\\
-0.898742648122384	4.44555499013422\\
-0.896035288240934	4.44004866311251\\
-0.893294193137323	4.43455905179378\\
-0.890519466012232	4.42908636285881\\
-0.887711211332569	4.42363080235123\\
-0.884869534827537	4.41819257566981\\
-0.881994543484648	4.41277188756072\\
-0.879086345545702	4.4073689421098\\
-0.876145050502709	4.40198394273489\\
-0.873170769093763	4.39661709217818\\
-0.870163613298878	4.39126859249854\\
-0.867123696335772	4.38593864506399\\
-0.864051132655598	4.38062745054402\\
-0.860946037938645	4.3753352089021\\
-0.857808529089971	4.37006211938814\\
-0.854638724235012	4.36480838053098\\
-0.851436742715129	4.35957419013093\\
-0.848202705083118	4.35435974525228\\
-0.844936733098666	4.34916524221594\\
-0.841638949723773	4.34399087659202\\
-0.838309479118119	4.33883684319246\\
-0.834948446634391	4.3337033360637\\
-0.831555978813562	4.32859054847938\\
-0.828132203380128	4.32349867293307\\
-0.824677249237299	4.318427901131\\
-0.821191246462145	4.31337842398487\\
-0.817674326300702	4.30835043160463\\
-0.814126621163024	4.30334411329136\\
-0.810548264618206	4.2983596575301\\
-0.806939391389349	4.29339725198282\\
-0.80330013734849	4.28845708348126\\
-0.799630639511487	4.28353933801998\\
-0.79593103603286	4.27864420074931\\
-0.792201466200588	4.27377185596842\\
-0.788442070430867	4.26892248711832\\
-0.784652990262824	4.26409627677501\\
-0.780834368353185	4.25929340664258\\
-0.776986348470907	4.25451405754639\\
-0.773109075491764	4.24975840942621\\
-0.769202695392891	4.24502664132952\\
-0.765267355247292	4.24031893140471\\
-0.761303203218299	4.2356354568944\\
-0.757310388553995	4.23097639412875\\
-0.753289061581595	4.22634191851885\\
-0.749239373701788	4.22173220455009\\
-0.745161477383033	4.21714742577558\\
-0.741055526155821	4.21258775480965\\
-0.736921674606895	4.20805336332135\\
-0.73276007837343	4.20354442202795\\
-0.728570894137173	4.19906110068854\\
-0.724354279618541	4.19460356809764\\
-0.720110393570688	4.19017199207882\\
-0.715839395773525	4.18576653947843\\
-0.711541447027705	4.18138737615925\\
-0.70721670914857	4.17703466699432\\
-0.702865344960056	4.17270857586067\\
-0.698487518288564	4.16840926563319\\
-0.694083393956797	4.16413689817848\\
-0.689653137777544	4.15989163434877\\
-0.685196916547447	4.15567363397582\\
-0.680714898040717	4.15148305586498\\
-0.676207251002818	4.14732005778915\\
-0.671674145144112	4.14318479648283\\
-0.667115751133474	4.1390774276363\\
-0.66253224059186	4.13499810588966\\
-0.657923786085853	4.13094698482706\\
-0.65329056112116	4.12692421697094\\
-0.648632740136082	4.12292995377622\\
-0.643950498494947	4.11896434562466\\
-0.639244012481505	4.11502754181916\\
-0.634513459292296	4.11111969057816\\
-0.629759017029973	4.10724093903005\\
-0.6249808646966	4.10339143320764\\
-0.620179182186912	4.09957131804264\\
-0.615354150281541	4.09578073736023\\
-0.610505950640211	4.09201983387363\\
-0.605634765794899	4.08828874917873\\
-0.600740779142962	4.08458762374876\\
-0.595824174940229	4.080916596929\\
-0.590885138294072	4.07727580693154\\
-0.585923855156427	4.07366539083005\\
-0.580940512316801	4.07008548455468\\
-0.575935297395235	4.06653622288686\\
-0.570908398835242	4.06301773945429\\
-0.565860005896712	4.05953016672589\\
-0.560790308648785	4.05607363600679\\
-0.555699497962698	4.05264827743342\\
-0.550587765504595	4.0492542199686\\
-0.545455303728314	4.04589159139668\\
-0.54030230586814	4.04256051831871\\
-0.53512896593153	4.03926112614772\\
-0.52993547869181	4.03599353910396\\
-0.524722039680837	4.03275788021022\\
-0.519488845181644	4.02955427128725\\
-0.514236092221046	4.02638283294911\\
-0.508963978562224	4.02324368459865\\
-0.503672702697277	4.02013694442305\\
-0.49836246383975	4.0170627293893\\
-0.493033461917135	4.01402115523987\\
-0.487685897563342	4.0110123364883\\
-0.482319972111148	4.00803638641493\\
-0.476935887584611	4.00509341706259\\
-0.471533846691473	4.00218353923241\\
-0.466114052815518	3.99930686247965\\
-0.460676710008924	3.99646349510956\\
-0.455222022984573	3.99365354417331\\
-0.44975019710835	3.99087711546398\\
-0.444261438391405	3.98813431351253\\
-0.438755953482403	3.98542524158391\\
-0.433233949659737	3.98275000167314\\
-0.427695634823732	3.98010869450149\\
-0.42214121748881	3.97750141951269\\
-0.416570906775645	3.97492827486916\\
-0.410984912403287	3.97238935744835\\
-0.405383444681266	3.96988476283906\\
-0.399766714501677	3.96741458533786\\
-0.394134933331236	3.96497891794555\\
-0.388488313203321	3.96257785236362\\
-0.382827066709988	3.96021147899083\\
-0.377151406993969	3.95787988691981\\
-0.371461547740642	3.95558316393367\\
-0.365757703169994	3.95332139650274\\
-0.36004008802855	3.95109466978129\\
-0.354308917581286	3.94890306760431\\
-0.348564407603531	3.9467466724844\\
-0.34280677437284	3.9446255656086\\
-0.337036234660849	3.94253982683539\\
-0.331253005725116	3.94048953469167\\
-0.325457305300943	3.93847476636976\\
-0.319649351593174	3.93649559772457\\
-0.313829363267985	3.93455210327066\\
-0.307997559444645	3.93264435617951\\
-0.302154159687273	3.93077242827671\\
-0.296299383996568	3.9289363900393\\
-0.290433452801524	3.92713631059308\\
-0.284556586951136	3.92537225771001\\
-0.27866900770608	3.9236442978057\\
-0.27277093673039	3.92195249593685\\
-0.266862596083102	3.92029691579886\\
-0.260944208209903	3.91867761972337\\
-0.25501599593475	3.91709466867598\\
-0.249078182451487	3.91554812225388\\
-0.243130991315434	3.91403803868369\\
-0.237174646434976	3.91256447481919\\
-0.231209372063132	3.91112748613923\\
-0.225235392789109	3.90972712674562\\
-0.219252933529852	3.90836344936111\\
-0.213262219521569	3.90703650532737\\
-0.207263476311258	3.9057463446031\\
-0.201256929748209	3.90449301576211\\
-0.195242805975506	3.90327656599154\\
-0.18922133142151	3.90209704109003\\
-0.183192732791334	3.90095448546602\\
-0.177157237058309	3.89984894213608\\
-0.171115071455439	3.89878045272331\\
-0.165066463466843	3.89774905745572\\
-0.159011640819194	3.89675479516476\\
-0.152950831473142	3.89579770328384\\
-0.146884263614732	3.89487781784693\\
-0.140812165646818	3.89399517348721\\
-0.134734766180453	3.89314980343572\\
-0.128652294026295	3.89234173952018\\
-0.12256497818598	3.89157101216373\\
-0.116473047843512	3.89083765038383\\
-0.110376732356623	3.89014168179113\\
-0.104276261248145	3.88948313258845\\
-0.0981718641973692	3.8888620275698\\
-0.0920637710313928	3.88827839011943\\
-0.0859522117164722	3.88773224221097\\
-0.0798374163493604	3.88722360440657\\
-0.0737196151486478	3.88675249585616\\
-0.0675990384460909	3.8863189342967\\
-0.0614759166779441	3.88592293605156\\
-0.0553504803762803	3.88556451602983\\
-0.0492229601603149	3.88524368772583\\
-0.0430935867277199	3.88496046321856\\
-0.0369625908459414	3.88471485317127\\
-0.0308302033435092	3.88450686683103\\
-0.024696655101346	3.88433651202842\\
-0.0185621770440773	3.88420379517719\\
-0.0124270001313337	3.88410872127406\\
-0.00629135534905956	3.88405129389851\\
-0.000155473700811815	3.88403151521264\\
0.00598041380093234	3.88404938596112\\
0.0121160761434775	3.88410490547112\\
0.0182512823226035	3.88419807165235\\
0.0243858013512661	3.88432888099718\\
0.0305194022682908	3.88449732858069\\
0.0366518541470692	3.88470340806094\\
0.0427829261042552	3.88494711167914\\
0.0489123873084539	3.88522843025999\\
0.0550400069889163	3.88554735321202\\
0.0611655544442238	3.88590386852794\\
0.067288799050978	3.88629796278516\\
0.0734095102724791	3.88672962114625\\
0.0795274576674102	3.88719882735953\\
0.085642410898509	3.88770556375963\\
0.0917541397412426	3.88824981126822\\
0.0978624140924749	3.8888315493947\\
0.103967003979128	3.88945075623694\\
0.110067679566845	3.89010740848217\\
0.116164211168635	3.89080148140779\\
0.122256369253532	3.89153294888235\\
0.128343924455226	3.89230178336652\\
0.134426647580705	3.8931079559141\\
0.14050430961888	3.89395143617317\\
0.146576681749212	3.89483219238716\\
0.152643535350321	3.89575019139611\\
0.158704642008598	3.89670539863786\\
0.164759773526805	3.89769777814941\\
0.17080870193266	3.89872729256822\\
0.17685119948743	3.89979390313367\\
0.182887038694495	3.90089756968846\\
0.188915992307922	3.90203825068018\\
0.194937833341013	3.90321590316283\\
0.20095233507486	3.90443048279845\\
0.206959271066868	3.90568194385882\\
0.212958415159296	3.90697023922713\\
0.218949541487757	3.90829532039979\\
0.224932424489732	3.90965713748824\\
0.230906838913058	3.91105563922084\\
0.236872559824407	3.91249077294478\\
0.24282936261776	3.9139624846281\\
0.248777023022857	3.91547071886168\\
0.254715317113648	3.91701541886136\\
0.260644021316714	3.91859652647005\\
0.266562912419695	3.92021398215994\\
0.272471767579685	3.92186772503475\\
0.278370364331628	3.92355769283198\\
0.284258480596689	3.92528382192531\\
0.290135894690619	3.92704604732695\\
0.296002385332099	3.92884430269011\\
0.301857731651073	3.9306785203115\\
0.307701713197061	3.93254863113385\\
0.313534109947461	3.93445456474855\\
0.319354702315831	3.93639624939827\\
0.325163271160159	3.9383736119797\\
0.330959597791111	3.94038657804623\\
0.336743463980266	3.94243507181085\\
0.342514651968329	3.94451901614891\\
0.348272944473336	3.94663833260109\\
0.354018124698829	3.94879294137633\\
0.359749976342018	3.95098276135482\\
0.36546828360193	3.95320771009107\\
0.371172831187527	3.95546770381703\\
0.376863404325818	3.95776265744521\\
0.38253978876994	3.96009248457189\\
0.388201770807227	3.96245709748041\\
0.393849137267256	3.96485640714443\\
0.399481675529872	3.9672903232313\\
0.405099173533191	3.96975875410544\\
0.41070141978159	3.97226160683183\\
0.416288203353664	3.97479878717949\\
0.421859313910168	3.977370199625\\
0.42741454170194	3.97997574735613\\
0.432953677577791	3.9826153322755\\
0.43847651299239	3.98528885500422\\
0.443982840014101	3.98799621488567\\
0.449472451332826	3.99073730998928\\
0.454945140267801	3.99351203711438\\
0.460400700775381	3.99632029179404\\
0.465838927456797	3.99916196829907\\
0.471259615565887	4.00203695964196\\
0.476662561016808	4.0049451575809\\
0.482047560391717	4.0078864526239\\
0.487414410948432	4.01086073403284\\
0.492762910628062	4.01386788982773\\
0.498092858062619	4.01690780679084\\
0.503404052582592	4.01998037047101\\
0.508696294224511	4.02308546518796\\
0.513969383738468	4.02622297403664\\
0.519223122595625	4.0293927788916\\
0.524457312995682	4.03259476041148\\
0.529671757874328	4.03582879804349\\
0.534866260910664	4.03909477002794\\
0.540040626534582	4.04239255340283\\
0.545194659934144	4.04572202400849\\
0.550328167062905	4.04908305649222\\
0.555440954647223	4.05247552431305\\
0.560532830193535	4.05589929974648\\
0.565603601995604	4.05935425388931\\
0.570653079141739	4.06284025666446\\
0.575681071521979	4.06635717682591\\
0.580687389835251	4.06990488196358\\
0.585671845596503	4.0734832385084\\
0.590634251143791	4.07709211173726\\
0.595574419645351	4.08073136577812\\
0.600492165106631	4.08440086361512\\
0.605387302377295	4.08810046709375\\
0.610259647158191	4.09183003692602\\
0.615109016008291	4.09558943269574\\
0.619935226351599	4.09937851286378\\
0.624738096484025	4.10319713477342\\
0.62951744558022	4.1070451546557\\
0.634273093700395	4.11092242763484\\
0.639004861797084	4.11482880773372\\
0.643712571721894	4.11876414787931\\
0.648396046232206	4.12272829990831\\
0.653055108997852	4.12672111457261\\
0.657689584607753	4.13074244154501\\
0.662299298576522	4.13479212942482\\
0.666884077351031	4.13887002574357\\
0.671443748316953	4.14297597697079\\
0.675978139805253	4.14710982851971\\
0.680487081098653	4.15127142475318\\
0.684970402438062	4.15546060898943\\
0.689427935028966	4.15967722350807\\
0.693859511047784	4.16392110955592\\
0.69826496364818	4.16819210735308\\
0.702644126967357	4.1724900560989\\
0.706996836132289	4.17681479397804\\
0.711322927265938	4.18116615816655\\
0.715622237493415	4.18554398483804\\
0.719894604948123	4.18994810916981\\
0.724139868777841	4.19437836534906\\
0.728357869150784	4.19883458657916\\
0.732548447261623	4.20331660508589\\
0.736711445337461	4.20782425212379\\
0.740846706643774	4.2123573579825\\
0.744954075490309	4.21691575199313\\
0.749033397236952	4.22149926253475\\
0.753084518299544	4.22610771704075\\
0.757107286155668	4.23074094200545\\
0.761101549350386	4.23539876299052\\
0.765067157501947	4.24008100463166\\
0.769003961307447	4.2447874906451\\
0.772911812548446	4.24951804383431\\
0.776790564096554	4.25427248609663\\
0.780640069918967	4.25905063843001\\
0.784460185083968	4.2638523209397\\
0.788250765766379	4.26867735284507\\
0.79201166925298	4.2735255524864\\
0.79574275394788	4.27839673733171\\
0.799443879377851	4.28329072398365\\
0.803114906197609	4.28820732818638\\
0.806755696195072	4.29314636483253\\
0.810366112296554	4.29810764797018\\
0.813946018571928	4.30309099080981\\
0.817495280239747	4.30809620573137\\
0.821013763672315	4.31312310429136\\
0.82450133640072	4.3181714972299\\
0.827957867119819	4.32324119447782\\
0.831383225693185	4.32833200516391\\
0.834777283158003	4.33344373762201\\
0.838139911729929	4.33857619939829\\
0.841470984807896	4.34372919725847\\
0.844770376978887	4.34890253719508\\
0.848037964022651	4.3540960244348\\
0.851273622916382	4.35930946344577\\
0.854477231839352	4.36454265794496\\
0.857648670177496	4.36979541090556\\
0.860787818527953	4.37506752456438\\
0.863894558703561	4.38035880042933\\
0.866968773737309	4.38566903928686\\
0.870010347886739	4.39099804120947\\
0.873019166638303	4.39634560556327\\
0.875995116711675	4.40171153101546\\
0.878938086064018	4.407095615542\\
0.881847963894198	4.41249765643513\\
0.88472464064696	4.41791745031109\\
0.88756800801705	4.42335479311768\\
0.890377958953293	4.42880948014203\\
0.893154387662626	4.43428130601826\\
0.895897189614076	4.4397700647352\\
0.8986062615427	4.4452755496442\\
0.901281501453471	4.45079755346687\\
0.90392280862512	4.45633586830288\\
0.906530083613922	4.4618902856378\\
0.909103228257449	4.46746059635096\\
0.91164214567826	4.47304659072332\\
0.914146740287549	4.47864805844534\\
0.916616917788743	4.48426478862493\\
0.919052585181056	4.48989656979537\\
0.921453650762988	4.49554318992329\\
0.923820024135776	4.50120443641662\\
0.926151616206801	4.50688009613264\\
0.928448339192939	4.51256995538597\\
0.930710106623867	4.51827379995661\\
0.93293683334532	4.52399141509806\\
0.935128435522296	4.52972258554532\\
0.937284830642212	4.53546709552308\\
0.939405937518009	4.54122472875377\\
0.941491676291213	4.54699526846576\\
0.943541968434937	4.55277849740149\\
0.945556736756843	4.55857419782566\\
0.94753590540204	4.56438215153343\\
0.949479399855948	4.57020213985862\\
0.9513871469471	4.57603394368196\\
0.953259074849895	4.58187734343933\\
0.955095113087306	4.58773211913004\\
0.956895192533532	4.59359805032508\\
0.958659245416598	4.59947491617547\\
0.96038720532091	4.60536249542053\\
0.962079007189755	4.61126056639622\\
0.963734587327749	4.61716890704351\\
0.965353883403235	4.62308729491671\\
0.966936834450631	4.62901550719186\\
0.968483380872725	4.63495332067512\\
0.969993464442918	4.64090051181117\\
0.971467028307417	4.64685685669163\\
0.972904016987376	4.65282213106348\\
0.974304376380983	4.6587961103375\\
0.975668053765498	4.66477856959676\\
0.976994997799239	4.67076928360504\\
0.978285158523512	4.67676802681535\\
0.979538487364496	4.6827745733784\\
0.980754937135068	4.6887886971511\\
0.981934462036582	4.6948101717051\\
0.983077017660592	4.70083877033527\\
0.984182560990524	4.7068742660683\\
0.985251050403297	4.71291643167117\\
0.986282445670889	4.71896503965976\\
0.98727670796185	4.72501986230741\\
0.988233799842767	4.73108067165347\\
0.989153685279673	4.73714723951187\\
0.990036329639399	4.74321933747979\\
0.990881699690886	4.74929673694615\\
0.991689763606427	4.75537920910031\\
0.992460490962875	4.76146652494063\\
0.993193852742778	4.76755845528309\\
0.993889821335481	4.77365477076999\\
0.99454837053816	4.77975524187846\\
0.995169475556809	4.78585963892924\\
0.995753113007175	4.79196773209521\\
0.996299260915638	4.79807929141014\\
0.996807898720039	4.80419408677725\\
0.99727900727045	4.81031188797796\\
0.997712568829903	4.81643246468052\\
0.998108567075048	4.82255558644866\\
0.998466987096777	4.82868102275033\\
0.998787815400777	4.83480854296629\\
0.999071039908044	4.84093791639889\\
0.999316649955336	4.84706891228067\\
0.999524636295573	4.8532012997831\\
0.999694991098187	4.85933484802526\\
0.999827707949417	4.86546932608253\\
0.999922781852547	4.87160450299527\\
0.999980209228099	4.87774014777755\\
0.999999987913964	4.8838760294258\\
0.999982117165487	4.89001191692754\\
0.999926597655491	4.89614757927008\\
0.999833431474253	4.90228278544921\\
0.999702622129429	4.90841730447787\\
0.999534174545916	4.9145509053949\\
0.999328095065671	4.92068335727368\\
0.999084391447468	4.92681442923086\\
0.998803072866613	4.93294389043506\\
0.998484149914589	4.93907151011552\\
0.998127634598667	4.94519705757083\\
0.997733540341447	4.95132030217758\\
0.997301881980353	4.95744101339909\\
0.996832675767081	4.96355896079402\\
0.996325939366978	4.96967391402512\\
0.995781691858383	4.97578564286785\\
0.995199953731909	4.98189391721908\\
0.994580746889665	4.98799850710574\\
0.993924094644441	4.99409918269345\\
0.993230021718821	5.00019571429524\\
0.992498554244259	5.00628787238014\\
0.991729719760092	5.01237542758183\\
0.990923547212505	5.01845815070731\\
0.990080066953437	5.02453581274549\\
0.989199310739444	5.03060818487582\\
0.988281311730499	5.03667503847693\\
0.987326104488746	5.04273614513521\\
0.986333724977199	5.04879127665341\\
0.985304210558384	5.05484020505927\\
0.984237599992937	5.06088270261404\\
0.983133933438145	5.0669185418211\\
0.981993252446428	5.07294749543453\\
0.980815599963781	5.07896933646762\\
0.979601020328155	5.08498383820147\\
0.978349559267786	5.09099077419348\\
0.977061263899476	5.0969899182859\\
0.975736182726817	5.10298104461436\\
0.974374365638367	5.10896392761634\\
0.97297586390577	5.11493834203966\\
0.971540730181825	5.12090406295101\\
0.970069018498505	5.12686086574437\\
0.968560784264924	5.13280852614947\\
0.967016084265248	5.13874682024025\\
0.96543497665656	5.14467552444332\\
0.963817520966666	5.1505944155463\\
0.96216377809186	5.15650327070629\\
0.960473810294626	5.16240186745824\\
0.958747681201296	5.1682899837233\\
0.956985455799655	5.17416739781723\\
0.955187200436494	5.18003388845871\\
0.953352982815111	5.18588923477768\\
0.951482871992761	5.19173321632367\\
0.949576938378062	5.19756561307407\\
0.947635253728336	5.20338620544244\\
0.945657891146912	5.20919477428677\\
0.943644925080375	5.21499110091772\\
0.941596431315758	5.22077496710687\\
0.939512486977695	5.22654615509494\\
0.937393170525513	5.23230444759994\\
0.935238561750276	5.23804962782544\\
0.933048741771788	5.24378147946863\\
0.930823793035535	5.24949978672854\\
0.928563799309577	5.25520433431413\\
0.926268845681401	5.26089490745243\\
0.923939018554715	5.26657129189655\\
0.921574405646193	5.27223327393383\\
0.919175095982174	5.27788064039386\\
0.916741179895311	5.28351317865648\\
0.914272749021169	5.2891306766598\\
0.911769896294776	5.2947329229082\\
0.909232715947121	5.30031970648027\\
0.906661303501612	5.30589081703678\\
0.904055755770473	5.31144604482855\\
0.901416170851104	5.3169851807044\\
0.898742648122384	5.322508016119\\
0.896035288240934	5.32801434314071\\
0.893294193137323	5.33350395445943\\
0.890519466012232	5.33897664339441\\
0.887711211332569	5.34443220390199\\
0.884869534827537	5.3498704305834\\
0.881994543484648	5.35529111869249\\
0.879086345545702	5.36069406414342\\
0.876145050502709	5.36607906351832\\
0.873170769093763	5.37144591407504\\
0.870163613298878	5.37679441375467\\
0.867123696335772	5.38212436118923\\
0.864051132655599	5.3874355557092\\
0.860946037938644	5.39272779735112\\
0.857808529089971	5.39800088686508\\
0.854638724235012	5.40325462572223\\
0.85143674271513	5.40848881612229\\
0.848202705083118	5.41370326100094\\
0.844936733098666	5.41889776403727\\
0.841638949723773	5.42407212966119\\
0.838309479118119	5.42922616306075\\
0.834948446634391	5.43435967018951\\
0.831555978813562	5.43947245777383\\
0.828132203380128	5.44456433332014\\
0.824677249237299	5.44963510512221\\
0.821191246462146	5.45468458226835\\
0.817674326300702	5.45971257464859\\
0.814126621163024	5.46471889296186\\
0.810548264618207	5.46970334872311\\
0.806939391389349	5.4746657542704\\
0.80330013734849	5.47960592277196\\
0.799630639511488	5.48452366823324\\
0.79593103603286	5.4894188055039\\
0.792201466200587	5.4942911502848\\
0.788442070430867	5.4991405191349\\
0.784652990262824	5.50396672947821\\
0.780834368353185	5.50876959961063\\
0.776986348470907	5.51354894870683\\
0.773109075491764	5.518304596827\\
0.769202695392892	5.52303636492369\\
0.765267355247292	5.5277440748485\\
0.761303203218299	5.53242754935881\\
0.757310388553995	5.53708661212446\\
0.753289061581596	5.54172108773436\\
0.749239373701788	5.54633080170313\\
0.745161477383033	5.55091558047764\\
0.741055526155821	5.55547525144356\\
0.736921674606895	5.56000964293186\\
0.73276007837343	5.56451858422526\\
0.728570894137173	5.56900190556467\\
0.724354279618541	5.57345943815557\\
0.720110393570688	5.57789101417439\\
0.715839395773525	5.58229646677479\\
0.711541447027705	5.58667563009396\\
0.70721670914857	5.5910283392589\\
0.702865344960055	5.59535443039255\\
0.698487518288565	5.59965374062002\\
0.694083393956797	5.60392610807473\\
0.689653137777544	5.60817137190445\\
0.685196916547447	5.61238937227739\\
0.680714898040718	5.61657995038823\\
0.676207251002819	5.62074294846407\\
0.671674145144112	5.62487820977038\\
0.667115751133474	5.62898557861692\\
0.662532240591861	5.63306490036356\\
0.657923786085854	5.63711602142615\\
0.65329056112116	5.64113878928227\\
0.648632740136082	5.64513305247699\\
0.643950498494947	5.64909866062855\\
0.639244012481505	5.65303546443405\\
0.634513459292296	5.65694331567505\\
0.629759017029973	5.66082206722316\\
0.6249808646966	5.66467157304557\\
0.620179182186911	5.66849168821058\\
0.615354150281541	5.67228226889299\\
0.610505950640211	5.67604317237959\\
0.6056347657949	5.67977425707449\\
0.600740779142962	5.68347538250446\\
0.59582417494023	5.68714640932422\\
0.590885138294072	5.69078719932168\\
0.585923855156427	5.69439761542316\\
0.580940512316801	5.69797752169853\\
0.575935297395235	5.70152678336635\\
0.570908398835243	5.70504526679892\\
0.565860005896712	5.70853283952733\\
0.560790308648785	5.71198937024643\\
0.555699497962698	5.71541472881979\\
0.550587765504595	5.71880878628461\\
0.545455303728313	5.72217141485654\\
};
\end{axis}
\end{tikzpicture}%

==> figures/polarizationcouple6.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.6in,
scale only axis,
xmin=-8.87525560839807,
xmax=8.87525560839807,
ymin=-0.999999987913965,
ymax=12.999999987914
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	0.841470984807897\\
0.53512896593153	0.844770376978887\\
0.529935478691809	0.848037964022651\\
0.524722039680837	0.851273622916382\\
0.519488845181644	0.854477231839352\\
0.514236092221046	0.857648670177496\\
0.508963978562224	0.860787818527953\\
0.503672702697277	0.863894558703561\\
0.49836246383975	0.86696877373731\\
0.493033461917135	0.870010347886739\\
0.487685897563342	0.873019166638303\\
0.482319972111147	0.875995116711676\\
0.476935887584611	0.878938086064018\\
0.471533846691473	0.881847963894198\\
0.466114052815518	0.88472464064696\\
0.460676710008924	0.88756800801705\\
0.455222022984573	0.890377958953294\\
0.44975019710835	0.893154387662626\\
0.444261438391405	0.895897189614076\\
0.438755953482402	0.8986062615427\\
0.433233949659737	0.901281501453472\\
0.427695634823732	0.90392280862512\\
0.42214121748881	0.906530083613922\\
0.416570906775645	0.90910322825745\\
0.410984912403287	0.91164214567826\\
0.405383444681266	0.914146740287549\\
0.399766714501677	0.916616917788743\\
0.394134933331236	0.919052585181056\\
0.388488313203321	0.921453650762988\\
0.382827066709988	0.923820024135776\\
0.377151406993968	0.926151616206801\\
0.371461547740642	0.928448339192939\\
0.365757703169994	0.930710106623867\\
0.360040088028549	0.932936833345321\\
0.354308917581286	0.935128435522296\\
0.348564407603531	0.937284830642212\\
0.34280677437284	0.939405937518009\\
0.337036234660849	0.941491676291213\\
0.331253005725116	0.943541968434937\\
0.325457305300943	0.945556736756843\\
0.319649351593174	0.94753590540204\\
0.313829363267985	0.949479399855948\\
0.307997559444645	0.9513871469471\\
0.302154159687273	0.953259074849895\\
0.296299383996568	0.955095113087306\\
0.290433452801524	0.956895192533532\\
0.284556586951135	0.958659245416598\\
0.27866900770608	0.96038720532091\\
0.272770936730389	0.962079007189756\\
0.266862596083102	0.963734587327749\\
0.260944208209902	0.965353883403235\\
0.25501599593475	0.966936834450631\\
0.249078182451487	0.968483380872725\\
0.243130991315434	0.969993464442918\\
0.237174646434976	0.971467028307417\\
0.231209372063131	0.972904016987376\\
0.225235392789109	0.974304376380983\\
0.219252933529851	0.975668053765498\\
0.213262219521569	0.976994997799239\\
0.207263476311257	0.978285158523512\\
0.201256929748209	0.979538487364496\\
0.195242805975506	0.980754937135068\\
0.18922133142151	0.981934462036582\\
0.183192732791334	0.983077017660592\\
0.177157237058309	0.984182560990524\\
0.171115071455439	0.985251050403297\\
0.165066463466843	0.986282445670889\\
0.159011640819194	0.98727670796185\\
0.152950831473142	0.988233799842767\\
0.146884263614732	0.989153685279673\\
0.140812165646817	0.990036329639399\\
0.134734766180453	0.990881699690886\\
0.128652294026294	0.991689763606427\\
0.12256497818598	0.992460490962875\\
0.116473047843512	0.993193852742778\\
0.110376732356622	0.993889821335481\\
0.104276261248145	0.99454837053816\\
0.098171864197369	0.995169475556809\\
0.0920637710313928	0.995753113007175\\
0.085952211716472	0.996299260915638\\
0.0798374163493604	0.996807898720039\\
0.0737196151486477	0.99727900727045\\
0.0675990384460909	0.997712568829903\\
0.0614759166779438	0.998108567075048\\
0.0553504803762802	0.998466987096777\\
0.0492229601603146	0.998787815400777\\
0.0430935867277198	0.999071039908044\\
0.0369625908459415	0.999316649955336\\
0.0308302033435091	0.999524636295573\\
0.0246966551013459	0.999694991098188\\
0.018562177044077	0.999827707949417\\
0.0124270001313337	0.999922781852547\\
0.00629135534905928	0.999980209228099\\
0.000155473700811815	0.999999987913964\\
-0.00598041380093267	0.999982117165487\\
-0.0121160761434776	0.999926597655491\\
-0.0182512823226038	0.999833431474253\\
-0.0243858013512663	0.999702622129429\\
-0.0305194022682906	0.999534174545916\\
-0.0366518541470694	0.999328095065671\\
-0.0427829261042552	0.999084391447468\\
-0.0489123873084541	0.998803072866613\\
-0.0550400069889163	0.998484149914589\\
-0.061165554444224	0.998127634598667\\
-0.067288799050978	0.997733540341447\\
-0.0734095102724794	0.997301881980353\\
-0.0795274576674103	0.996832675767081\\
-0.085642410898509	0.996325939366978\\
-0.0917541397412427	0.995781691858383\\
-0.0978624140924748	0.995199953731909\\
-0.103967003979128	0.994580746889665\\
-0.110067679566845	0.99392409464444\\
-0.116164211168636	0.993230021718821\\
-0.122256369253532	0.992498554244259\\
-0.128343924455226	0.991729719760092\\
-0.134426647580705	0.990923547212505\\
-0.14050430961888	0.990080066953437\\
-0.146576681749212	0.989199310739444\\
-0.152643535350321	0.988281311730499\\
-0.158704642008599	0.987326104488746\\
-0.164759773526805	0.986333724977199\\
-0.17080870193266	0.985304210558384\\
-0.17685119948743	0.984237599992937\\
-0.182887038694495	0.983133933438145\\
-0.188915992307922	0.981993252446428\\
-0.194937833341014	0.980815599963781\\
-0.20095233507486	0.979601020328154\\
-0.206959271066869	0.978349559267786\\
-0.212958415159296	0.977061263899476\\
-0.218949541487757	0.975736182726817\\
-0.224932424489732	0.974374365638367\\
-0.230906838913058	0.97297586390577\\
-0.236872559824407	0.971540730181825\\
-0.24282936261776	0.970069018498505\\
-0.248777023022857	0.968560784264924\\
-0.254715317113648	0.967016084265248\\
-0.260644021316715	0.96543497665656\\
-0.266562912419695	0.963817520966666\\
-0.272471767579685	0.96216377809186\\
-0.278370364331628	0.960473810294626\\
-0.284258480596689	0.958747681201296\\
-0.290135894690619	0.956985455799655\\
-0.296002385332099	0.955187200436494\\
-0.301857731651073	0.953352982815111\\
-0.307701713197061	0.951482871992761\\
-0.313534109947461	0.949576938378062\\
-0.319354702315831	0.947635253728336\\
-0.325163271160159	0.945657891146912\\
-0.330959597791112	0.943644925080375\\
-0.336743463980266	0.941596431315758\\
-0.342514651968329	0.939512486977695\\
-0.348272944473337	0.937393170525512\\
-0.354018124698829	0.935238561750276\\
-0.359749976342018	0.933048741771788\\
-0.36546828360193	0.930823793035534\\
-0.371172831187527	0.928563799309576\\
-0.376863404325818	0.926268845681401\\
-0.38253978876994	0.923939018554715\\
-0.388201770807228	0.921574405646192\\
-0.393849137267257	0.919175095982173\\
-0.399481675529872	0.916741179895311\\
-0.405099173533191	0.914272749021169\\
-0.41070141978159	0.911769896294776\\
-0.416288203353664	0.909232715947121\\
-0.421859313910168	0.906661303501612\\
-0.42741454170194	0.904055755770473\\
-0.432953677577792	0.901416170851103\\
-0.43847651299239	0.898742648122384\\
-0.443982840014101	0.896035288240934\\
-0.449472451332826	0.893294193137323\\
-0.454945140267801	0.890519466012232\\
-0.460400700775381	0.887711211332569\\
-0.465838927456797	0.884869534827537\\
-0.471259615565887	0.881994543484648\\
-0.476662561016808	0.879086345545702\\
-0.482047560391717	0.876145050502709\\
-0.487414410948432	0.873170769093763\\
-0.492762910628063	0.870163613298878\\
-0.498092858062619	0.867123696335772\\
-0.503404052582592	0.864051132655598\\
-0.508696294224511	0.860946037938644\\
-0.513969383738469	0.857808529089971\\
-0.519223122595625	0.854638724235012\\
-0.524457312995682	0.851436742715129\\
-0.529671757874329	0.848202705083118\\
-0.534866260910663	0.844936733098666\\
-0.540040626534582	0.841638949723773\\
-0.545194659934145	0.838309479118119\\
-0.550328167062906	0.834948446634391\\
-0.555440954647223	0.831555978813562\\
-0.560532830193535	0.828132203380128\\
-0.565603601995604	0.824677249237299\\
-0.570653079141739	0.821191246462145\\
-0.575681071521979	0.817674326300702\\
-0.580687389835252	0.814126621163024\\
-0.585671845596503	0.810548264618207\\
-0.590634251143791	0.806939391389349\\
-0.595574419645351	0.80330013734849\\
-0.600492165106632	0.799630639511487\\
-0.605387302377295	0.79593103603286\\
-0.610259647158191	0.792201466200588\\
-0.615109016008291	0.788442070430867\\
-0.619935226351599	0.784652990262824\\
-0.624738096484025	0.780834368353185\\
-0.62951744558022	0.776986348470907\\
-0.634273093700395	0.773109075491764\\
-0.639004861797084	0.769202695392891\\
-0.643712571721894	0.765267355247292\\
-0.648396046232206	0.761303203218299\\
-0.653055108997853	0.757310388553995\\
-0.657689584607754	0.753289061581595\\
-0.662299298576522	0.749239373701788\\
-0.666884077351031	0.745161477383033\\
-0.671443748316953	0.741055526155821\\
-0.675978139805252	0.736921674606895\\
-0.680487081098652	0.73276007837343\\
-0.684970402438062	0.728570894137173\\
-0.689427935028966	0.724354279618541\\
-0.693859511047783	0.720110393570688\\
-0.69826496364818	0.715839395773525\\
-0.702644126967357	0.711541447027705\\
-0.70699683613229	0.70721670914857\\
-0.711322927265938	0.702865344960055\\
-0.715622237493416	0.698487518288564\\
-0.719894604948123	0.694083393956797\\
-0.724139868777841	0.689653137777544\\
-0.728357869150784	0.685196916547447\\
-0.732548447261623	0.680714898040717\\
-0.736711445337462	0.676207251002818\\
-0.740846706643774	0.671674145144112\\
-0.744954075490309	0.667115751133474\\
-0.749033397236952	0.66253224059186\\
-0.753084518299544	0.657923786085853\\
-0.757107286155667	0.65329056112116\\
-0.761101549350386	0.648632740136082\\
-0.765067157501947	0.643950498494947\\
-0.769003961307447	0.639244012481505\\
-0.772911812548446	0.634513459292296\\
-0.776790564096554	0.629759017029973\\
-0.780640069918967	0.6249808646966\\
-0.784460185083968	0.620179182186912\\
-0.788250765766379	0.615354150281541\\
-0.79201166925298	0.610505950640211\\
-0.795742753947881	0.605634765794899\\
-0.799443879377851	0.600740779142962\\
-0.80311490619761	0.595824174940229\\
-0.806755696195072	0.590885138294072\\
-0.810366112296554	0.585923855156427\\
-0.813946018571928	0.580940512316801\\
-0.817495280239747	0.575935297395235\\
-0.821013763672315	0.570908398835242\\
-0.82450133640072	0.565860005896712\\
-0.827957867119819	0.560790308648785\\
-0.831383225693185	0.555699497962698\\
-0.834777283158003	0.550587765504595\\
-0.838139911729929	0.545455303728314\\
-0.841470984807897	0.54030230586814\\
-0.844770376978887	0.53512896593153\\
-0.848037964022651	0.529935478691809\\
-0.851273622916382	0.524722039680837\\
-0.854477231839352	0.519488845181644\\
-0.857648670177496	0.514236092221046\\
-0.860787818527953	0.508963978562224\\
-0.863894558703561	0.503672702697277\\
-0.86696877373731	0.49836246383975\\
-0.870010347886739	0.493033461917135\\
-0.873019166638303	0.487685897563342\\
-0.875995116711676	0.482319972111148\\
-0.878938086064018	0.476935887584611\\
-0.881847963894198	0.471533846691473\\
-0.88472464064696	0.466114052815518\\
-0.88756800801705	0.460676710008924\\
-0.890377958953294	0.455222022984573\\
-0.893154387662626	0.44975019710835\\
-0.895897189614076	0.444261438391405\\
-0.8986062615427	0.438755953482402\\
-0.901281501453472	0.433233949659737\\
-0.90392280862512	0.427695634823732\\
-0.906530083613922	0.42214121748881\\
-0.90910322825745	0.416570906775645\\
-0.91164214567826	0.410984912403287\\
-0.914146740287548	0.405383444681266\\
-0.916616917788743	0.399766714501677\\
-0.919052585181056	0.394134933331236\\
-0.921453650762988	0.388488313203321\\
-0.923820024135776	0.382827066709988\\
-0.926151616206801	0.377151406993968\\
-0.928448339192939	0.371461547740642\\
-0.930710106623867	0.365757703169994\\
-0.932936833345321	0.360040088028549\\
-0.935128435522296	0.354308917581286\\
-0.937284830642212	0.348564407603531\\
-0.939405937518009	0.34280677437284\\
-0.941491676291212	0.337036234660849\\
-0.943541968434937	0.331253005725116\\
-0.945556736756843	0.325457305300943\\
-0.94753590540204	0.319649351593174\\
-0.949479399855948	0.313829363267985\\
-0.9513871469471	0.307997559444645\\
-0.953259074849895	0.302154159687273\\
-0.955095113087306	0.296299383996568\\
-0.956895192533532	0.290433452801524\\
-0.958659245416598	0.284556586951135\\
-0.96038720532091	0.27866900770608\\
-0.962079007189756	0.27277093673039\\
-0.963734587327749	0.266862596083101\\
-0.965353883403235	0.260944208209902\\
-0.966936834450631	0.25501599593475\\
-0.968483380872725	0.249078182451487\\
-0.969993464442918	0.243130991315434\\
-0.971467028307417	0.237174646434976\\
-0.972904016987376	0.231209372063132\\
-0.974304376380983	0.225235392789109\\
-0.975668053765498	0.219252933529851\\
-0.976994997799239	0.213262219521569\\
-0.978285158523512	0.207263476311257\\
-0.979538487364496	0.201256929748208\\
-0.980754937135068	0.195242805975506\\
-0.981934462036582	0.18922133142151\\
-0.983077017660592	0.183192732791334\\
-0.984182560990524	0.177157237058309\\
-0.985251050403297	0.171115071455439\\
-0.986282445670889	0.165066463466843\\
-0.98727670796185	0.159011640819194\\
-0.988233799842767	0.152950831473142\\
-0.989153685279673	0.146884263614732\\
-0.990036329639399	0.140812165646817\\
-0.990881699690886	0.134734766180453\\
-0.991689763606427	0.128652294026295\\
-0.992460490962875	0.12256497818598\\
-0.993193852742778	0.116473047843512\\
-0.993889821335481	0.110376732356622\\
-0.99454837053816	0.104276261248145\\
-0.995169475556809	0.0981718641973691\\
-0.995753113007175	0.0920637710313927\\
-0.996299260915638	0.0859522117164722\\
-0.996807898720039	0.0798374163493604\\
-0.99727900727045	0.0737196151486478\\
-0.997712568829903	0.0675990384460909\\
-0.998108567075048	0.0614759166779441\\
-0.998466987096777	0.0553504803762802\\
-0.998787815400777	0.0492229601603148\\
-0.999071039908044	0.0430935867277199\\
-0.999316649955336	0.0369625908459413\\
-0.999524636295573	0.0308302033435092\\
-0.999694991098188	0.0246966551013459\\
-0.999827707949417	0.0185621770440772\\
-0.999922781852547	0.0124270001313336\\
-0.999980209228099	0.00629135534905945\\
-0.999999987913964	0.000155473700811815\\
-0.999982117165487	-0.00598041380093245\\
-0.999926597655491	-0.0121160761434775\\
-0.999833431474253	-0.0182512823226035\\
-0.999702622129429	-0.0243858013512662\\
-0.999534174545916	-0.0305194022682908\\
-0.999328095065671	-0.0366518541470692\\
-0.999084391447468	-0.0427829261042552\\
-0.998803072866613	-0.048912387308454\\
-0.998484149914589	-0.0550400069889163\\
-0.998127634598667	-0.0611655544442239\\
-0.997733540341447	-0.067288799050978\\
-0.997301881980354	-0.0734095102724792\\
-0.996832675767081	-0.0795274576674102\\
-0.996325939366978	-0.0856424108985092\\
-0.995781691858383	-0.0917541397412426\\
-0.995199953731909	-0.097862414092475\\
-0.994580746889665	-0.103967003979128\\
-0.99392409464444	-0.110067679566845\\
-0.993230021718821	-0.116164211168635\\
-0.992498554244259	-0.122256369253532\\
-0.991729719760092	-0.128343924455226\\
-0.990923547212505	-0.134426647580705\\
-0.990080066953437	-0.14050430961888\\
-0.989199310739444	-0.146576681749212\\
-0.988281311730499	-0.152643535350321\\
-0.987326104488746	-0.158704642008598\\
-0.986333724977199	-0.164759773526805\\
-0.985304210558384	-0.17080870193266\\
-0.984237599992937	-0.17685119948743\\
-0.983133933438145	-0.182887038694495\\
-0.981993252446428	-0.188915992307922\\
-0.980815599963781	-0.194937833341013\\
-0.979601020328154	-0.20095233507486\\
-0.978349559267786	-0.206959271066868\\
-0.977061263899476	-0.212958415159296\\
-0.975736182726817	-0.218949541487757\\
-0.974374365638367	-0.224932424489732\\
-0.97297586390577	-0.230906838913058\\
-0.971540730181825	-0.236872559824407\\
-0.970069018498505	-0.24282936261776\\
-0.968560784264924	-0.248777023022857\\
-0.967016084265248	-0.254715317113648\\
-0.96543497665656	-0.260644021316714\\
-0.963817520966666	-0.266562912419695\\
-0.96216377809186	-0.272471767579685\\
-0.960473810294626	-0.278370364331628\\
-0.958747681201296	-0.284258480596689\\
-0.956985455799655	-0.290135894690619\\
-0.955187200436494	-0.296002385332099\\
-0.953352982815111	-0.301857731651073\\
-0.951482871992761	-0.307701713197061\\
-0.949576938378062	-0.313534109947461\\
-0.947635253728335	-0.319354702315831\\
-0.945657891146912	-0.325163271160159\\
-0.943644925080375	-0.330959597791111\\
-0.941596431315758	-0.336743463980266\\
-0.939512486977695	-0.342514651968329\\
-0.937393170525512	-0.348272944473337\\
-0.935238561750276	-0.354018124698829\\
-0.933048741771788	-0.359749976342018\\
-0.930823793035535	-0.36546828360193\\
-0.928563799309577	-0.371172831187527\\
-0.926268845681401	-0.376863404325818\\
-0.923939018554715	-0.38253978876994\\
-0.921574405646193	-0.388201770807227\\
-0.919175095982174	-0.393849137267256\\
-0.916741179895311	-0.399481675529872\\
-0.914272749021169	-0.405099173533191\\
-0.911769896294776	-0.41070141978159\\
-0.909232715947121	-0.416288203353664\\
-0.906661303501612	-0.421859313910168\\
-0.904055755770473	-0.42741454170194\\
-0.901416170851103	-0.432953677577792\\
-0.898742648122384	-0.438476512992389\\
-0.896035288240934	-0.443982840014101\\
-0.893294193137323	-0.449472451332826\\
-0.890519466012232	-0.454945140267801\\
-0.887711211332569	-0.460400700775381\\
-0.884869534827537	-0.465838927456797\\
-0.881994543484648	-0.471259615565887\\
-0.879086345545702	-0.476662561016808\\
-0.876145050502709	-0.482047560391717\\
-0.873170769093763	-0.487414410948432\\
-0.870163613298878	-0.492762910628063\\
-0.867123696335772	-0.498092858062619\\
-0.864051132655598	-0.503404052582592\\
-0.860946037938645	-0.508696294224511\\
-0.857808529089971	-0.513969383738469\\
-0.854638724235012	-0.519223122595625\\
-0.851436742715129	-0.524457312995682\\
-0.848202705083118	-0.529671757874329\\
-0.844936733098666	-0.534866260910663\\
-0.841638949723773	-0.540040626534582\\
-0.838309479118119	-0.545194659934144\\
-0.834948446634391	-0.550328167062906\\
-0.831555978813562	-0.555440954647223\\
-0.828132203380128	-0.560532830193535\\
-0.824677249237299	-0.565603601995604\\
-0.821191246462145	-0.570653079141739\\
-0.817674326300702	-0.575681071521979\\
-0.814126621163024	-0.580687389835251\\
-0.810548264618206	-0.585671845596503\\
-0.806939391389349	-0.590634251143791\\
-0.80330013734849	-0.595574419645351\\
-0.799630639511487	-0.600492165106631\\
-0.79593103603286	-0.605387302377295\\
-0.792201466200588	-0.61025964715819\\
-0.788442070430867	-0.615109016008291\\
-0.784652990262824	-0.619935226351599\\
-0.780834368353185	-0.624738096484025\\
-0.776986348470907	-0.62951744558022\\
-0.773109075491764	-0.634273093700395\\
-0.769202695392891	-0.639004861797084\\
-0.765267355247292	-0.643712571721894\\
-0.761303203218299	-0.648396046232206\\
-0.757310388553995	-0.653055108997852\\
-0.753289061581595	-0.657689584607753\\
-0.749239373701788	-0.662299298576521\\
-0.745161477383033	-0.666884077351031\\
-0.741055526155821	-0.671443748316953\\
-0.736921674606895	-0.675978139805252\\
-0.73276007837343	-0.680487081098653\\
-0.728570894137173	-0.684970402438062\\
-0.724354279618541	-0.689427935028967\\
-0.720110393570688	-0.693859511047783\\
-0.715839395773525	-0.69826496364818\\
-0.711541447027705	-0.702644126967357\\
-0.70721670914857	-0.706996836132289\\
-0.702865344960056	-0.711322927265937\\
-0.698487518288564	-0.715622237493415\\
-0.694083393956797	-0.719894604948123\\
-0.689653137777544	-0.724139868777841\\
-0.685196916547447	-0.728357869150784\\
-0.680714898040717	-0.732548447261623\\
-0.676207251002818	-0.736711445337462\\
-0.671674145144112	-0.740846706643774\\
-0.667115751133474	-0.744954075490309\\
-0.66253224059186	-0.749033397236952\\
-0.657923786085853	-0.753084518299544\\
-0.65329056112116	-0.757107286155667\\
-0.648632740136082	-0.761101549350386\\
-0.643950498494947	-0.765067157501948\\
-0.639244012481505	-0.769003961307447\\
-0.634513459292296	-0.772911812548446\\
-0.629759017029973	-0.776790564096554\\
-0.6249808646966	-0.780640069918968\\
-0.620179182186912	-0.784460185083968\\
-0.615354150281541	-0.788250765766379\\
-0.610505950640211	-0.79201166925298\\
-0.605634765794899	-0.795742753947881\\
-0.600740779142962	-0.79944387937785\\
-0.595824174940229	-0.803114906197609\\
-0.590885138294072	-0.806755696195072\\
-0.585923855156427	-0.810366112296554\\
-0.580940512316801	-0.813946018571928\\
-0.575935297395235	-0.817495280239747\\
-0.570908398835242	-0.821013763672315\\
-0.565860005896712	-0.82450133640072\\
-0.560790308648785	-0.827957867119819\\
-0.555699497962698	-0.831383225693185\\
-0.550587765504595	-0.834777283158003\\
-0.545455303728314	-0.838139911729929\\
-0.54030230586814	-0.841470984807896\\
-0.53512896593153	-0.844770376978887\\
-0.52993547869181	-0.848037964022651\\
-0.524722039680837	-0.851273622916382\\
-0.519488845181644	-0.854477231839352\\
-0.514236092221046	-0.857648670177496\\
-0.508963978562224	-0.860787818527953\\
-0.503672702697277	-0.863894558703561\\
-0.49836246383975	-0.866968773737309\\
-0.493033461917135	-0.870010347886739\\
-0.487685897563342	-0.873019166638303\\
-0.482319972111148	-0.875995116711676\\
-0.476935887584611	-0.878938086064018\\
-0.471533846691473	-0.881847963894198\\
-0.466114052815518	-0.88472464064696\\
-0.460676710008924	-0.88756800801705\\
-0.455222022984573	-0.890377958953294\\
-0.44975019710835	-0.893154387662626\\
-0.444261438391405	-0.895897189614076\\
-0.438755953482403	-0.8986062615427\\
-0.433233949659737	-0.901281501453472\\
-0.427695634823732	-0.90392280862512\\
-0.42214121748881	-0.906530083613922\\
-0.416570906775645	-0.90910322825745\\
-0.410984912403287	-0.91164214567826\\
-0.405383444681266	-0.914146740287549\\
-0.399766714501677	-0.916616917788743\\
-0.394134933331236	-0.919052585181056\\
-0.388488313203321	-0.921453650762988\\
-0.382827066709988	-0.923820024135776\\
-0.377151406993969	-0.926151616206801\\
-0.371461547740642	-0.928448339192939\\
-0.365757703169994	-0.930710106623867\\
-0.36004008802855	-0.932936833345321\\
-0.354308917581286	-0.935128435522296\\
-0.348564407603531	-0.937284830642212\\
-0.34280677437284	-0.939405937518009\\
-0.337036234660849	-0.941491676291213\\
-0.331253005725116	-0.943541968434937\\
-0.325457305300943	-0.945556736756843\\
-0.319649351593174	-0.94753590540204\\
-0.313829363267985	-0.949479399855948\\
-0.307997559444645	-0.9513871469471\\
-0.302154159687273	-0.953259074849895\\
-0.296299383996568	-0.955095113087306\\
-0.290433452801524	-0.956895192533532\\
-0.284556586951136	-0.958659245416598\\
-0.27866900770608	-0.96038720532091\\
-0.27277093673039	-0.962079007189756\\
-0.266862596083102	-0.963734587327749\\
-0.260944208209903	-0.965353883403235\\
-0.25501599593475	-0.966936834450631\\
-0.249078182451487	-0.968483380872725\\
-0.243130991315434	-0.969993464442918\\
-0.237174646434976	-0.971467028307417\\
-0.231209372063132	-0.972904016987376\\
-0.225235392789109	-0.974304376380983\\
-0.219252933529852	-0.975668053765498\\
-0.213262219521569	-0.976994997799239\\
-0.207263476311258	-0.978285158523512\\
-0.201256929748209	-0.979538487364496\\
-0.195242805975506	-0.980754937135068\\
-0.18922133142151	-0.981934462036582\\
-0.183192732791334	-0.983077017660592\\
-0.177157237058309	-0.984182560990524\\
-0.171115071455439	-0.985251050403297\\
-0.165066463466843	-0.986282445670889\\
-0.159011640819194	-0.98727670796185\\
-0.152950831473142	-0.988233799842767\\
-0.146884263614732	-0.989153685279673\\
-0.140812165646818	-0.990036329639399\\
-0.134734766180453	-0.990881699690886\\
-0.128652294026295	-0.991689763606427\\
-0.12256497818598	-0.992460490962875\\
-0.116473047843512	-0.993193852742778\\
-0.110376732356623	-0.993889821335481\\
-0.104276261248145	-0.99454837053816\\
-0.0981718641973692	-0.995169475556809\\
-0.0920637710313928	-0.995753113007175\\
-0.0859522117164722	-0.996299260915638\\
-0.0798374163493604	-0.996807898720039\\
-0.0737196151486478	-0.99727900727045\\
-0.0675990384460909	-0.997712568829903\\
-0.0614759166779441	-0.998108567075048\\
-0.0553504803762803	-0.998466987096777\\
-0.0492229601603149	-0.998787815400777\\
-0.0430935867277199	-0.999071039908044\\
-0.0369625908459414	-0.999316649955336\\
-0.0308302033435092	-0.999524636295573\\
-0.024696655101346	-0.999694991098187\\
-0.0185621770440773	-0.999827707949417\\
-0.0124270001313337	-0.999922781852547\\
-0.00629135534905956	-0.999980209228099\\
-0.000155473700811815	-0.999999987913964\\
0.00598041380093234	-0.999982117165487\\
0.0121160761434775	-0.999926597655491\\
0.0182512823226035	-0.999833431474253\\
0.0243858013512661	-0.999702622129429\\
0.0305194022682908	-0.999534174545916\\
0.0366518541470692	-0.999328095065671\\
0.0427829261042552	-0.999084391447468\\
0.0489123873084539	-0.998803072866613\\
0.0550400069889163	-0.998484149914589\\
0.0611655544442238	-0.998127634598667\\
0.067288799050978	-0.997733540341447\\
0.0734095102724791	-0.997301881980353\\
0.0795274576674102	-0.996832675767081\\
0.085642410898509	-0.996325939366978\\
0.0917541397412426	-0.995781691858383\\
0.0978624140924749	-0.995199953731909\\
0.103967003979128	-0.994580746889665\\
0.110067679566845	-0.99392409464444\\
0.116164211168635	-0.993230021718821\\
0.122256369253532	-0.992498554244259\\
0.128343924455226	-0.991729719760092\\
0.134426647580705	-0.990923547212505\\
0.14050430961888	-0.990080066953437\\
0.146576681749212	-0.989199310739444\\
0.152643535350321	-0.988281311730499\\
0.158704642008598	-0.987326104488746\\
0.164759773526805	-0.986333724977199\\
0.17080870193266	-0.985304210558384\\
0.17685119948743	-0.984237599992937\\
0.182887038694495	-0.983133933438145\\
0.188915992307922	-0.981993252446428\\
0.194937833341013	-0.980815599963781\\
0.20095233507486	-0.979601020328154\\
0.206959271066868	-0.978349559267786\\
0.212958415159296	-0.977061263899476\\
0.218949541487757	-0.975736182726817\\
0.224932424489732	-0.974374365638367\\
0.230906838913058	-0.97297586390577\\
0.236872559824407	-0.971540730181825\\
0.24282936261776	-0.970069018498505\\
0.248777023022857	-0.968560784264924\\
0.254715317113648	-0.967016084265248\\
0.260644021316714	-0.96543497665656\\
0.266562912419695	-0.963817520966666\\
0.272471767579685	-0.96216377809186\\
0.278370364331628	-0.960473810294626\\
0.284258480596689	-0.958747681201296\\
0.290135894690619	-0.956985455799655\\
0.296002385332099	-0.955187200436494\\
0.301857731651073	-0.953352982815111\\
0.307701713197061	-0.951482871992762\\
0.313534109947461	-0.949576938378062\\
0.319354702315831	-0.947635253728336\\
0.325163271160159	-0.945657891146912\\
0.330959597791111	-0.943644925080375\\
0.336743463980266	-0.941596431315758\\
0.342514651968329	-0.939512486977695\\
0.348272944473336	-0.937393170525513\\
0.354018124698829	-0.935238561750276\\
0.359749976342018	-0.933048741771788\\
0.36546828360193	-0.930823793035535\\
0.371172831187527	-0.928563799309577\\
0.376863404325818	-0.926268845681401\\
0.38253978876994	-0.923939018554715\\
0.388201770807227	-0.921574405646193\\
0.393849137267256	-0.919175095982174\\
0.399481675529872	-0.916741179895311\\
0.405099173533191	-0.914272749021169\\
0.41070141978159	-0.911769896294776\\
0.416288203353664	-0.909232715947121\\
0.421859313910168	-0.906661303501612\\
0.42741454170194	-0.904055755770473\\
0.432953677577791	-0.901416170851104\\
0.43847651299239	-0.898742648122384\\
0.443982840014101	-0.896035288240934\\
0.449472451332826	-0.893294193137323\\
0.454945140267801	-0.890519466012232\\
0.460400700775381	-0.887711211332569\\
0.465838927456797	-0.884869534827537\\
0.471259615565887	-0.881994543484648\\
0.476662561016808	-0.879086345545702\\
0.482047560391717	-0.876145050502709\\
0.487414410948432	-0.873170769093763\\
0.492762910628062	-0.870163613298878\\
0.498092858062619	-0.867123696335772\\
0.503404052582592	-0.864051132655599\\
0.508696294224511	-0.860946037938645\\
0.513969383738468	-0.857808529089971\\
0.519223122595625	-0.854638724235012\\
0.524457312995682	-0.851436742715129\\
0.529671757874328	-0.848202705083118\\
0.534866260910664	-0.844936733098666\\
0.540040626534582	-0.841638949723773\\
0.545194659934144	-0.838309479118119\\
0.550328167062905	-0.834948446634391\\
0.555440954647223	-0.831555978813562\\
0.560532830193535	-0.828132203380128\\
0.565603601995604	-0.824677249237299\\
0.570653079141739	-0.821191246462146\\
0.575681071521979	-0.817674326300702\\
0.580687389835251	-0.814126621163024\\
0.585671845596503	-0.810548264618207\\
0.590634251143791	-0.806939391389349\\
0.595574419645351	-0.80330013734849\\
0.600492165106631	-0.799630639511487\\
0.605387302377295	-0.79593103603286\\
0.610259647158191	-0.792201466200587\\
0.615109016008291	-0.788442070430867\\
0.619935226351599	-0.784652990262824\\
0.624738096484025	-0.780834368353185\\
0.62951744558022	-0.776986348470907\\
0.634273093700395	-0.773109075491764\\
0.639004861797084	-0.769202695392892\\
0.643712571721894	-0.765267355247292\\
0.648396046232206	-0.761303203218299\\
0.653055108997852	-0.757310388553995\\
0.657689584607753	-0.753289061581596\\
0.662299298576522	-0.749239373701788\\
0.666884077351031	-0.745161477383033\\
0.671443748316953	-0.741055526155821\\
0.675978139805253	-0.736921674606895\\
0.680487081098653	-0.73276007837343\\
0.684970402438062	-0.728570894137173\\
0.689427935028966	-0.724354279618541\\
0.693859511047784	-0.720110393570688\\
0.69826496364818	-0.715839395773525\\
0.702644126967357	-0.711541447027705\\
0.706996836132289	-0.70721670914857\\
0.711322927265938	-0.702865344960055\\
0.715622237493415	-0.698487518288565\\
0.719894604948123	-0.694083393956797\\
0.724139868777841	-0.689653137777544\\
0.728357869150784	-0.685196916547447\\
0.732548447261623	-0.680714898040718\\
0.736711445337461	-0.676207251002818\\
0.740846706643774	-0.671674145144112\\
0.744954075490309	-0.667115751133474\\
0.749033397236952	-0.66253224059186\\
0.753084518299544	-0.657923786085854\\
0.757107286155668	-0.65329056112116\\
0.761101549350386	-0.648632740136082\\
0.765067157501947	-0.643950498494947\\
0.769003961307447	-0.639244012481505\\
0.772911812548446	-0.634513459292296\\
0.776790564096554	-0.629759017029973\\
0.780640069918967	-0.6249808646966\\
0.784460185083968	-0.620179182186911\\
0.788250765766379	-0.615354150281541\\
0.79201166925298	-0.610505950640211\\
0.79574275394788	-0.6056347657949\\
0.799443879377851	-0.600740779142962\\
0.803114906197609	-0.59582417494023\\
0.806755696195072	-0.590885138294072\\
0.810366112296554	-0.585923855156427\\
0.813946018571928	-0.580940512316801\\
0.817495280239747	-0.575935297395235\\
0.821013763672315	-0.570908398835243\\
0.82450133640072	-0.565860005896712\\
0.827957867119819	-0.560790308648785\\
0.831383225693185	-0.555699497962698\\
0.834777283158003	-0.550587765504595\\
0.838139911729929	-0.545455303728313\\
0.841470984807896	-0.54030230586814\\
0.844770376978887	-0.53512896593153\\
0.848037964022651	-0.529935478691809\\
0.851273622916382	-0.524722039680837\\
0.854477231839352	-0.519488845181644\\
0.857648670177496	-0.514236092221047\\
0.860787818527953	-0.508963978562224\\
0.863894558703561	-0.503672702697277\\
0.866968773737309	-0.49836246383975\\
0.870010347886739	-0.493033461917135\\
0.873019166638303	-0.487685897563342\\
0.875995116711675	-0.482319972111148\\
0.878938086064018	-0.476935887584612\\
0.881847963894198	-0.471533846691472\\
0.88472464064696	-0.466114052815518\\
0.88756800801705	-0.460676710008924\\
0.890377958953293	-0.455222022984574\\
0.893154387662626	-0.44975019710835\\
0.895897189614076	-0.444261438391405\\
0.8986062615427	-0.438755953482403\\
0.901281501453471	-0.433233949659738\\
0.90392280862512	-0.427695634823732\\
0.906530083613922	-0.422141217488811\\
0.909103228257449	-0.416570906775646\\
0.91164214567826	-0.410984912403287\\
0.914146740287549	-0.405383444681266\\
0.916616917788743	-0.399766714501677\\
0.919052585181056	-0.394134933331236\\
0.921453650762988	-0.388488313203321\\
0.923820024135776	-0.382827066709988\\
0.926151616206801	-0.377151406993969\\
0.928448339192939	-0.371461547740643\\
0.930710106623867	-0.365757703169994\\
0.93293683334532	-0.36004008802855\\
0.935128435522296	-0.354308917581286\\
0.937284830642212	-0.348564407603531\\
0.939405937518009	-0.34280677437284\\
0.941491676291213	-0.337036234660849\\
0.943541968434937	-0.331253005725116\\
0.945556736756843	-0.325457305300943\\
0.94753590540204	-0.319649351593174\\
0.949479399855948	-0.313829363267985\\
0.9513871469471	-0.307997559444646\\
0.953259074849895	-0.302154159687273\\
0.955095113087306	-0.296299383996568\\
0.956895192533532	-0.290433452801524\\
0.958659245416598	-0.284556586951135\\
0.96038720532091	-0.27866900770608\\
0.962079007189755	-0.27277093673039\\
0.963734587327749	-0.266862596083102\\
0.965353883403235	-0.260944208209902\\
0.966936834450631	-0.25501599593475\\
0.968483380872725	-0.249078182451487\\
0.969993464442918	-0.243130991315435\\
0.971467028307417	-0.237174646434976\\
0.972904016987376	-0.231209372063132\\
0.974304376380983	-0.225235392789109\\
0.975668053765498	-0.219252933529851\\
0.976994997799239	-0.213262219521569\\
0.978285158523512	-0.207263476311258\\
0.979538487364496	-0.201256929748209\\
0.980754937135068	-0.195242805975506\\
0.981934462036582	-0.18922133142151\\
0.983077017660592	-0.183192732791334\\
0.984182560990524	-0.177157237058309\\
0.985251050403297	-0.171115071455439\\
0.986282445670889	-0.165066463466844\\
0.98727670796185	-0.159011640819194\\
0.988233799842767	-0.152950831473141\\
0.989153685279673	-0.146884263614732\\
0.990036329639399	-0.140812165646818\\
0.990881699690886	-0.134734766180454\\
0.991689763606427	-0.128652294026294\\
0.992460490962875	-0.122564978185981\\
0.993193852742778	-0.116473047843512\\
0.993889821335481	-0.110376732356622\\
0.99454837053816	-0.104276261248145\\
0.995169475556809	-0.0981718641973692\\
0.995753113007175	-0.0920637710313933\\
0.996299260915638	-0.0859522117164718\\
0.996807898720039	-0.0798374163493605\\
0.99727900727045	-0.0737196151486479\\
0.997712568829903	-0.0675990384460915\\
0.998108567075048	-0.0614759166779438\\
0.998466987096777	-0.0553504803762803\\
0.998787815400777	-0.049222960160315\\
0.999071039908044	-0.0430935867277195\\
0.999316649955336	-0.0369625908459415\\
0.999524636295573	-0.0308302033435092\\
0.999694991098187	-0.0246966551013464\\
0.999827707949417	-0.0185621770440769\\
0.999922781852547	-0.0124270001313338\\
0.999980209228099	-0.00629135534905956\\
0.999999987913964	-0.00015547370081237\\
0.999982117165487	0.00598041380093273\\
0.999926597655491	0.0121160761434774\\
0.999833431474253	0.0182512823226034\\
0.999702622129429	0.0243858013512665\\
0.999534174545916	0.0305194022682906\\
0.999328095065671	0.0366518541470691\\
0.999084391447468	0.0427829261042548\\
0.998803072866613	0.0489123873084543\\
0.998484149914589	0.0550400069889162\\
0.998127634598667	0.0611655544442238\\
0.997733540341447	0.0672887990509773\\
0.997301881980353	0.0734095102724794\\
0.996832675767081	0.07952745766741\\
0.996325939366978	0.0856424108985085\\
0.995781691858383	0.091754139741243\\
0.995199953731909	0.0978624140924749\\
0.994580746889665	0.103967003979128\\
0.993924094644441	0.110067679566844\\
0.993230021718821	0.116164211168636\\
0.992498554244259	0.122256369253532\\
0.991729719760092	0.128343924455226\\
0.990923547212505	0.134426647580704\\
0.990080066953437	0.14050430961888\\
0.989199310739444	0.146576681749211\\
0.988281311730499	0.15264353535032\\
0.987326104488746	0.158704642008599\\
0.986333724977199	0.164759773526805\\
0.985304210558384	0.17080870193266\\
0.984237599992937	0.176851199487429\\
0.983133933438145	0.182887038694495\\
0.981993252446428	0.188915992307922\\
0.980815599963781	0.194937833341013\\
0.979601020328155	0.200952335074859\\
0.978349559267786	0.206959271066869\\
0.977061263899476	0.212958415159296\\
0.975736182726817	0.218949541487757\\
0.974374365638367	0.224932424489732\\
0.97297586390577	0.230906838913058\\
0.971540730181825	0.236872559824406\\
0.970069018498505	0.242829362617759\\
0.968560784264924	0.248777023022858\\
0.967016084265248	0.254715317113648\\
0.96543497665656	0.260644021316714\\
0.963817520966666	0.266562912419695\\
0.96216377809186	0.272471767579686\\
0.960473810294626	0.278370364331628\\
0.958747681201296	0.284258480596689\\
0.956985455799655	0.290135894690619\\
0.955187200436494	0.296002385332099\\
0.953352982815111	0.301857731651073\\
0.951482871992761	0.307701713197061\\
0.949576938378062	0.313534109947461\\
0.947635253728336	0.319354702315831\\
0.945657891146912	0.325163271160159\\
0.943644925080375	0.330959597791111\\
0.941596431315758	0.336743463980266\\
0.939512486977695	0.342514651968329\\
0.937393170525513	0.348272944473336\\
0.935238561750276	0.354018124698829\\
0.933048741771788	0.359749976342018\\
0.930823793035535	0.365468283601929\\
0.928563799309577	0.371172831187527\\
0.926268845681401	0.376863404325818\\
0.923939018554715	0.38253978876994\\
0.921574405646193	0.388201770807227\\
0.919175095982174	0.393849137267256\\
0.916741179895311	0.399481675529872\\
0.914272749021169	0.405099173533191\\
0.911769896294776	0.41070141978159\\
0.909232715947121	0.416288203353664\\
0.906661303501612	0.421859313910168\\
0.904055755770473	0.42741454170194\\
0.901416170851104	0.432953677577791\\
0.898742648122384	0.43847651299239\\
0.896035288240934	0.443982840014101\\
0.893294193137323	0.449472451332826\\
0.890519466012232	0.454945140267801\\
0.887711211332569	0.460400700775381\\
0.884869534827537	0.465838927456797\\
0.881994543484648	0.471259615565887\\
0.879086345545702	0.476662561016808\\
0.876145050502709	0.482047560391717\\
0.873170769093763	0.487414410948432\\
0.870163613298878	0.492762910628062\\
0.867123696335772	0.498092858062619\\
0.864051132655599	0.503404052582592\\
0.860946037938644	0.508696294224511\\
0.857808529089971	0.513969383738468\\
0.854638724235012	0.519223122595625\\
0.85143674271513	0.524457312995682\\
0.848202705083118	0.529671757874328\\
0.844936733098666	0.534866260910664\\
0.841638949723773	0.540040626534582\\
0.838309479118119	0.545194659934144\\
0.834948446634391	0.550328167062905\\
0.831555978813562	0.555440954647223\\
0.828132203380128	0.560532830193535\\
0.824677249237299	0.565603601995604\\
0.821191246462146	0.570653079141739\\
0.817674326300702	0.575681071521979\\
0.814126621163024	0.580687389835251\\
0.810548264618207	0.585671845596503\\
0.806939391389349	0.590634251143791\\
0.80330013734849	0.595574419645351\\
0.799630639511488	0.600492165106631\\
0.79593103603286	0.605387302377295\\
0.792201466200587	0.610259647158191\\
0.788442070430867	0.615109016008291\\
0.784652990262824	0.619935226351599\\
0.780834368353185	0.624738096484025\\
0.776986348470907	0.62951744558022\\
0.773109075491764	0.634273093700395\\
0.769202695392892	0.639004861797084\\
0.765267355247292	0.643712571721894\\
0.761303203218299	0.648396046232206\\
0.757310388553995	0.653055108997852\\
0.753289061581596	0.657689584607753\\
0.749239373701788	0.662299298576522\\
0.745161477383033	0.666884077351031\\
0.741055526155821	0.671443748316953\\
0.736921674606895	0.675978139805253\\
0.73276007837343	0.680487081098653\\
0.728570894137173	0.684970402438062\\
0.724354279618541	0.689427935028966\\
0.720110393570688	0.693859511047784\\
0.715839395773525	0.69826496364818\\
0.711541447027705	0.702644126967357\\
0.70721670914857	0.706996836132289\\
0.702865344960055	0.711322927265938\\
0.698487518288565	0.715622237493415\\
0.694083393956797	0.719894604948123\\
0.689653137777544	0.724139868777841\\
0.685196916547447	0.728357869150784\\
0.680714898040718	0.732548447261623\\
0.676207251002819	0.736711445337461\\
0.671674145144112	0.740846706643774\\
0.667115751133474	0.744954075490309\\
0.662532240591861	0.749033397236952\\
0.657923786085854	0.753084518299544\\
0.65329056112116	0.757107286155667\\
0.648632740136082	0.761101549350386\\
0.643950498494947	0.765067157501947\\
0.639244012481505	0.769003961307447\\
0.634513459292296	0.772911812548446\\
0.629759017029973	0.776790564096554\\
0.6249808646966	0.780640069918967\\
0.620179182186911	0.784460185083968\\
0.615354150281541	0.788250765766379\\
0.610505950640211	0.79201166925298\\
0.6056347657949	0.79574275394788\\
0.600740779142962	0.799443879377851\\
0.59582417494023	0.803114906197609\\
0.590885138294072	0.806755696195072\\
0.585923855156427	0.810366112296554\\
0.580940512316801	0.813946018571928\\
0.575935297395235	0.817495280239747\\
0.570908398835243	0.821013763672315\\
0.565860005896712	0.82450133640072\\
0.560790308648785	0.827957867119819\\
0.555699497962698	0.831383225693185\\
0.550587765504595	0.834777283158003\\
0.545455303728313	0.838139911729929\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.54030230586814	12.8414709848079\\
0.53512896593153	12.8447703769789\\
0.529935478691809	12.8480379640227\\
0.524722039680837	12.8512736229164\\
0.519488845181644	12.8544772318394\\
0.514236092221046	12.8576486701775\\
0.508963978562224	12.860787818528\\
0.503672702697277	12.8638945587036\\
0.49836246383975	12.8669687737373\\
0.493033461917135	12.8700103478867\\
0.487685897563342	12.8730191666383\\
0.482319972111147	12.8759951167117\\
0.476935887584611	12.878938086064\\
0.471533846691473	12.8818479638942\\
0.466114052815518	12.884724640647\\
0.460676710008924	12.8875680080171\\
0.455222022984573	12.8903779589533\\
0.44975019710835	12.8931543876626\\
0.444261438391405	12.8958971896141\\
0.438755953482402	12.8986062615427\\
0.433233949659737	12.9012815014535\\
0.427695634823732	12.9039228086251\\
0.42214121748881	12.9065300836139\\
0.416570906775645	12.9091032282575\\
0.410984912403287	12.9116421456783\\
0.405383444681266	12.9141467402875\\
0.399766714501677	12.9166169177887\\
0.394134933331236	12.9190525851811\\
0.388488313203321	12.921453650763\\
0.382827066709988	12.9238200241358\\
0.377151406993968	12.9261516162068\\
0.371461547740642	12.9284483391929\\
0.365757703169994	12.9307101066239\\
0.360040088028549	12.9329368333453\\
0.354308917581286	12.9351284355223\\
0.348564407603531	12.9372848306422\\
0.34280677437284	12.939405937518\\
0.337036234660849	12.9414916762912\\
0.331253005725116	12.9435419684349\\
0.325457305300943	12.9455567367568\\
0.319649351593174	12.947535905402\\
0.313829363267985	12.9494793998559\\
0.307997559444645	12.9513871469471\\
0.302154159687273	12.9532590748499\\
0.296299383996568	12.9550951130873\\
0.290433452801524	12.9568951925335\\
0.284556586951135	12.9586592454166\\
0.27866900770608	12.9603872053209\\
0.272770936730389	12.9620790071898\\
0.266862596083102	12.9637345873277\\
0.260944208209902	12.9653538834032\\
0.25501599593475	12.9669368344506\\
0.249078182451487	12.9684833808727\\
0.243130991315434	12.9699934644429\\
0.237174646434976	12.9714670283074\\
0.231209372063131	12.9729040169874\\
0.225235392789109	12.974304376381\\
0.219252933529851	12.9756680537655\\
0.213262219521569	12.9769949977992\\
0.207263476311257	12.9782851585235\\
0.201256929748209	12.9795384873645\\
0.195242805975506	12.9807549371351\\
0.18922133142151	12.9819344620366\\
0.183192732791334	12.9830770176606\\
0.177157237058309	12.9841825609905\\
0.171115071455439	12.9852510504033\\
0.165066463466843	12.9862824456709\\
0.159011640819194	12.9872767079619\\
0.152950831473142	12.9882337998428\\
0.146884263614732	12.9891536852797\\
0.140812165646817	12.9900363296394\\
0.134734766180453	12.9908816996909\\
0.128652294026294	12.9916897636064\\
0.12256497818598	12.9924604909629\\
0.116473047843512	12.9931938527428\\
0.110376732356622	12.9938898213355\\
0.104276261248145	12.9945483705382\\
0.098171864197369	12.9951694755568\\
0.0920637710313928	12.9957531130072\\
0.085952211716472	12.9962992609156\\
0.0798374163493604	12.99680789872\\
0.0737196151486477	12.9972790072704\\
0.0675990384460909	12.9977125688299\\
0.0614759166779438	12.998108567075\\
0.0553504803762802	12.9984669870968\\
0.0492229601603146	12.9987878154008\\
0.0430935867277198	12.999071039908\\
0.0369625908459415	12.9993166499553\\
0.0308302033435091	12.9995246362956\\
0.0246966551013459	12.9996949910982\\
0.018562177044077	12.9998277079494\\
0.0124270001313337	12.9999227818525\\
0.00629135534905928	12.9999802092281\\
0.000155473700811815	12.999999987914\\
-0.00598041380093267	12.9999821171655\\
-0.0121160761434776	12.9999265976555\\
-0.0182512823226038	12.9998334314743\\
-0.0243858013512663	12.9997026221294\\
-0.0305194022682906	12.9995341745459\\
-0.0366518541470694	12.9993280950657\\
-0.0427829261042552	12.9990843914475\\
-0.0489123873084541	12.9988030728666\\
-0.0550400069889163	12.9984841499146\\
-0.061165554444224	12.9981276345987\\
-0.067288799050978	12.9977335403414\\
-0.0734095102724794	12.9973018819804\\
-0.0795274576674103	12.9968326757671\\
-0.085642410898509	12.996325939367\\
-0.0917541397412427	12.9957816918584\\
-0.0978624140924748	12.9951999537319\\
-0.103967003979128	12.9945807468897\\
-0.110067679566845	12.9939240946444\\
-0.116164211168636	12.9932300217188\\
-0.122256369253532	12.9924985542443\\
-0.128343924455226	12.9917297197601\\
-0.134426647580705	12.9909235472125\\
-0.14050430961888	12.9900800669534\\
-0.146576681749212	12.9891993107394\\
-0.152643535350321	12.9882813117305\\
-0.158704642008599	12.9873261044887\\
-0.164759773526805	12.9863337249772\\
-0.17080870193266	12.9853042105584\\
-0.17685119948743	12.9842375999929\\
-0.182887038694495	12.9831339334381\\
-0.188915992307922	12.9819932524464\\
-0.194937833341014	12.9808155999638\\
-0.20095233507486	12.9796010203282\\
-0.206959271066869	12.9783495592678\\
-0.212958415159296	12.9770612638995\\
-0.218949541487757	12.9757361827268\\
-0.224932424489732	12.9743743656384\\
-0.230906838913058	12.9729758639058\\
-0.236872559824407	12.9715407301818\\
-0.24282936261776	12.9700690184985\\
-0.248777023022857	12.9685607842649\\
-0.254715317113648	12.9670160842652\\
-0.260644021316715	12.9654349766566\\
-0.266562912419695	12.9638175209667\\
-0.272471767579685	12.9621637780919\\
-0.278370364331628	12.9604738102946\\
-0.284258480596689	12.9587476812013\\
-0.290135894690619	12.9569854557997\\
-0.296002385332099	12.9551872004365\\
-0.301857731651073	12.9533529828151\\
-0.307701713197061	12.9514828719928\\
-0.313534109947461	12.9495769383781\\
-0.319354702315831	12.9476352537283\\
-0.325163271160159	12.9456578911469\\
-0.330959597791112	12.9436449250804\\
-0.336743463980266	12.9415964313158\\
-0.342514651968329	12.9395124869777\\
-0.348272944473337	12.9373931705255\\
-0.354018124698829	12.9352385617503\\
-0.359749976342018	12.9330487417718\\
-0.36546828360193	12.9308237930355\\
-0.371172831187527	12.9285637993096\\
-0.376863404325818	12.9262688456814\\
-0.38253978876994	12.9239390185547\\
-0.388201770807228	12.9215744056462\\
-0.393849137267257	12.9191750959822\\
-0.399481675529872	12.9167411798953\\
-0.405099173533191	12.9142727490212\\
-0.41070141978159	12.9117698962948\\
-0.416288203353664	12.9092327159471\\
-0.421859313910168	12.9066613035016\\
-0.42741454170194	12.9040557557705\\
-0.432953677577792	12.9014161708511\\
-0.43847651299239	12.8987426481224\\
-0.443982840014101	12.8960352882409\\
-0.449472451332826	12.8932941931373\\
-0.454945140267801	12.8905194660122\\
-0.460400700775381	12.8877112113326\\
-0.465838927456797	12.8848695348275\\
-0.471259615565887	12.8819945434846\\
-0.476662561016808	12.8790863455457\\
-0.482047560391717	12.8761450505027\\
-0.487414410948432	12.8731707690938\\
-0.492762910628063	12.8701636132989\\
-0.498092858062619	12.8671236963358\\
-0.503404052582592	12.8640511326556\\
-0.508696294224511	12.8609460379386\\
-0.513969383738469	12.85780852909\\
-0.519223122595625	12.854638724235\\
-0.524457312995682	12.8514367427151\\
-0.529671757874329	12.8482027050831\\
-0.534866260910663	12.8449367330987\\
-0.540040626534582	12.8416389497238\\
-0.545194659934145	12.8383094791181\\
-0.550328167062906	12.8349484466344\\
-0.555440954647223	12.8315559788136\\
-0.560532830193535	12.8281322033801\\
-0.565603601995604	12.8246772492373\\
-0.570653079141739	12.8211912464621\\
-0.575681071521979	12.8176743263007\\
-0.580687389835252	12.814126621163\\
-0.585671845596503	12.8105482646182\\
-0.590634251143791	12.8069393913893\\
-0.595574419645351	12.8033001373485\\
-0.600492165106632	12.7996306395115\\
-0.605387302377295	12.7959310360329\\
-0.610259647158191	12.7922014662006\\
-0.615109016008291	12.7884420704309\\
-0.619935226351599	12.7846529902628\\
-0.624738096484025	12.7808343683532\\
-0.62951744558022	12.7769863484709\\
-0.634273093700395	12.7731090754918\\
-0.639004861797084	12.7692026953929\\
-0.643712571721894	12.7652673552473\\
-0.648396046232206	12.7613032032183\\
-0.653055108997853	12.757310388554\\
-0.657689584607754	12.7532890615816\\
-0.662299298576522	12.7492393737018\\
-0.666884077351031	12.745161477383\\
-0.671443748316953	12.7410555261558\\
-0.675978139805252	12.7369216746069\\
-0.680487081098652	12.7327600783734\\
-0.684970402438062	12.7285708941372\\
-0.689427935028966	12.7243542796185\\
-0.693859511047783	12.7201103935707\\
-0.69826496364818	12.7158393957735\\
-0.702644126967357	12.7115414470277\\
-0.70699683613229	12.7072167091486\\
-0.711322927265938	12.7028653449601\\
-0.715622237493416	12.6984875182886\\
-0.719894604948123	12.6940833939568\\
-0.724139868777841	12.6896531377775\\
-0.728357869150784	12.6851969165474\\
-0.732548447261623	12.6807148980407\\
-0.736711445337462	12.6762072510028\\
-0.740846706643774	12.6716741451441\\
-0.744954075490309	12.6671157511335\\
-0.749033397236952	12.6625322405919\\
-0.753084518299544	12.6579237860859\\
-0.757107286155667	12.6532905611212\\
-0.761101549350386	12.6486327401361\\
-0.765067157501947	12.6439504984949\\
-0.769003961307447	12.6392440124815\\
-0.772911812548446	12.6345134592923\\
-0.776790564096554	12.62975901703\\
-0.780640069918967	12.6249808646966\\
-0.784460185083968	12.6201791821869\\
-0.788250765766379	12.6153541502815\\
-0.79201166925298	12.6105059506402\\
-0.795742753947881	12.6056347657949\\
-0.799443879377851	12.600740779143\\
-0.80311490619761	12.5958241749402\\
-0.806755696195072	12.5908851382941\\
-0.810366112296554	12.5859238551564\\
-0.813946018571928	12.5809405123168\\
-0.817495280239747	12.5759352973952\\
-0.821013763672315	12.5709083988352\\
-0.82450133640072	12.5658600058967\\
-0.827957867119819	12.5607903086488\\
-0.831383225693185	12.5556994979627\\
-0.834777283158003	12.5505877655046\\
-0.838139911729929	12.5454553037283\\
-0.841470984807897	12.5403023058681\\
-0.844770376978887	12.5351289659315\\
-0.848037964022651	12.5299354786918\\
-0.851273622916382	12.5247220396808\\
-0.854477231839352	12.5194888451816\\
-0.857648670177496	12.514236092221\\
-0.860787818527953	12.5089639785622\\
-0.863894558703561	12.5036727026973\\
-0.86696877373731	12.4983624638397\\
-0.870010347886739	12.4930334619171\\
-0.873019166638303	12.4876858975633\\
-0.875995116711676	12.4823199721111\\
-0.878938086064018	12.4769358875846\\
-0.881847963894198	12.4715338466915\\
-0.88472464064696	12.4661140528155\\
-0.88756800801705	12.4606767100089\\
-0.890377958953294	12.4552220229846\\
-0.893154387662626	12.4497501971083\\
-0.895897189614076	12.4442614383914\\
-0.8986062615427	12.4387559534824\\
-0.901281501453472	12.4332339496597\\
-0.90392280862512	12.4276956348237\\
-0.906530083613922	12.4221412174888\\
-0.90910322825745	12.4165709067756\\
-0.91164214567826	12.4109849124033\\
-0.914146740287548	12.4053834446813\\
-0.916616917788743	12.3997667145017\\
-0.919052585181056	12.3941349333312\\
-0.921453650762988	12.3884883132033\\
-0.923820024135776	12.38282706671\\
-0.926151616206801	12.377151406994\\
-0.928448339192939	12.3714615477406\\
-0.930710106623867	12.36575770317\\
-0.932936833345321	12.3600400880285\\
-0.935128435522296	12.3543089175813\\
-0.937284830642212	12.3485644076035\\
-0.939405937518009	12.3428067743728\\
-0.941491676291212	12.3370362346608\\
-0.943541968434937	12.3312530057251\\
-0.945556736756843	12.3254573053009\\
-0.94753590540204	12.3196493515932\\
-0.949479399855948	12.313829363268\\
-0.9513871469471	12.3079975594446\\
-0.953259074849895	12.3021541596873\\
-0.955095113087306	12.2962993839966\\
-0.956895192533532	12.2904334528015\\
-0.958659245416598	12.2845565869511\\
-0.96038720532091	12.2786690077061\\
-0.962079007189756	12.2727709367304\\
-0.963734587327749	12.2668625960831\\
-0.965353883403235	12.2609442082099\\
-0.966936834450631	12.2550159959347\\
-0.968483380872725	12.2490781824515\\
-0.969993464442918	12.2431309913154\\
-0.971467028307417	12.237174646435\\
-0.972904016987376	12.2312093720631\\
-0.974304376380983	12.2252353927891\\
-0.975668053765498	12.2192529335299\\
-0.976994997799239	12.2132622195216\\
-0.978285158523512	12.2072634763113\\
-0.979538487364496	12.2012569297482\\
-0.980754937135068	12.1952428059755\\
-0.981934462036582	12.1892213314215\\
-0.983077017660592	12.1831927327913\\
-0.984182560990524	12.1771572370583\\
-0.985251050403297	12.1711150714554\\
-0.986282445670889	12.1650664634668\\
-0.98727670796185	12.1590116408192\\
-0.988233799842767	12.1529508314731\\
-0.989153685279673	12.1468842636147\\
-0.990036329639399	12.1408121656468\\
-0.990881699690886	12.1347347661805\\
-0.991689763606427	12.1286522940263\\
-0.992460490962875	12.122564978186\\
-0.993193852742778	12.1164730478435\\
-0.993889821335481	12.1103767323566\\
-0.99454837053816	12.1042762612481\\
-0.995169475556809	12.0981718641974\\
-0.995753113007175	12.0920637710314\\
-0.996299260915638	12.0859522117165\\
-0.996807898720039	12.0798374163494\\
-0.99727900727045	12.0737196151486\\
-0.997712568829903	12.0675990384461\\
-0.998108567075048	12.0614759166779\\
-0.998466987096777	12.0553504803763\\
-0.998787815400777	12.0492229601603\\
-0.999071039908044	12.0430935867277\\
-0.999316649955336	12.0369625908459\\
-0.999524636295573	12.0308302033435\\
-0.999694991098188	12.0246966551013\\
-0.999827707949417	12.0185621770441\\
-0.999922781852547	12.0124270001313\\
-0.999980209228099	12.0062913553491\\
-0.999999987913964	12.0001554737008\\
-0.999982117165487	11.9940195861991\\
-0.999926597655491	11.9878839238565\\
-0.999833431474253	11.9817487176774\\
-0.999702622129429	11.9756141986487\\
-0.999534174545916	11.9694805977317\\
-0.999328095065671	11.9633481458529\\
-0.999084391447468	11.9572170738957\\
-0.998803072866613	11.9510876126915\\
-0.998484149914589	11.9449599930111\\
-0.998127634598667	11.9388344455558\\
-0.997733540341447	11.932711200949\\
-0.997301881980354	11.9265904897275\\
-0.996832675767081	11.9204725423326\\
-0.996325939366978	11.9143575891015\\
-0.995781691858383	11.9082458602588\\
-0.995199953731909	11.9021375859075\\
-0.994580746889665	11.8960329960209\\
-0.99392409464444	11.8899323204332\\
-0.993230021718821	11.8838357888314\\
-0.992498554244259	11.8777436307465\\
-0.991729719760092	11.8716560755448\\
-0.990923547212505	11.8655733524193\\
-0.990080066953437	11.8594956903811\\
-0.989199310739444	11.8534233182508\\
-0.988281311730499	11.8473564646497\\
-0.987326104488746	11.8412953579914\\
-0.986333724977199	11.8352402264732\\
-0.985304210558384	11.8291912980673\\
-0.984237599992937	11.8231488005126\\
-0.983133933438145	11.8171129613055\\
-0.981993252446428	11.8110840076921\\
-0.980815599963781	11.805062166659\\
-0.979601020328154	11.7990476649251\\
-0.978349559267786	11.7930407289331\\
-0.977061263899476	11.7870415848407\\
-0.975736182726817	11.7810504585122\\
-0.974374365638367	11.7750675755103\\
-0.97297586390577	11.7690931610869\\
-0.971540730181825	11.7631274401756\\
-0.970069018498505	11.7571706373822\\
-0.968560784264924	11.7512229769771\\
-0.967016084265248	11.7452846828864\\
-0.96543497665656	11.7393559786833\\
-0.963817520966666	11.7334370875803\\
-0.96216377809186	11.7275282324203\\
-0.960473810294626	11.7216296356684\\
-0.958747681201296	11.7157415194033\\
-0.956985455799655	11.7098641053094\\
-0.955187200436494	11.7039976146679\\
-0.953352982815111	11.6981422683489\\
-0.951482871992761	11.6922982868029\\
-0.949576938378062	11.6864658900525\\
-0.947635253728335	11.6806452976842\\
-0.945657891146912	11.6748367288398\\
-0.943644925080375	11.6690404022089\\
-0.941596431315758	11.6632565360197\\
-0.939512486977695	11.6574853480317\\
-0.937393170525512	11.6517270555267\\
-0.935238561750276	11.6459818753012\\
-0.933048741771788	11.640250023658\\
-0.930823793035535	11.6345317163981\\
-0.928563799309577	11.6288271688125\\
-0.926268845681401	11.6231365956742\\
-0.923939018554715	11.6174602112301\\
-0.921574405646193	11.6117982291928\\
-0.919175095982174	11.6061508627327\\
-0.916741179895311	11.6005183244701\\
-0.914272749021169	11.5949008264668\\
-0.911769896294776	11.5892985802184\\
-0.909232715947121	11.5837117966463\\
-0.906661303501612	11.5781406860898\\
-0.904055755770473	11.5725854582981\\
-0.901416170851103	11.5670463224222\\
-0.898742648122384	11.5615234870076\\
-0.896035288240934	11.5560171599859\\
-0.893294193137323	11.5505275486672\\
-0.890519466012232	11.5450548597322\\
-0.887711211332569	11.5395992992246\\
-0.884869534827537	11.5341610725432\\
-0.881994543484648	11.5287403844341\\
-0.879086345545702	11.5233374389832\\
-0.876145050502709	11.5179524396083\\
-0.873170769093763	11.5125855890516\\
-0.870163613298878	11.5072370893719\\
-0.867123696335772	11.5019071419374\\
-0.864051132655598	11.4965959474174\\
-0.860946037938645	11.4913037057755\\
-0.857808529089971	11.4860306162615\\
-0.854638724235012	11.4807768774044\\
-0.851436742715129	11.4755426870043\\
-0.848202705083118	11.4703282421257\\
-0.844936733098666	11.4651337390893\\
-0.841638949723773	11.4599593734654\\
-0.838309479118119	11.4548053400659\\
-0.834948446634391	11.4496718329371\\
-0.831555978813562	11.4445590453528\\
-0.828132203380128	11.4394671698065\\
-0.824677249237299	11.4343963980044\\
-0.821191246462145	11.4293469208583\\
-0.817674326300702	11.424318928478\\
-0.814126621163024	11.4193126101647\\
-0.810548264618206	11.4143281544035\\
-0.806939391389349	11.4093657488562\\
-0.80330013734849	11.4044255803546\\
-0.799630639511487	11.3995078348934\\
-0.79593103603286	11.3946126976227\\
-0.792201466200588	11.3897403528418\\
-0.788442070430867	11.3848909839917\\
-0.784652990262824	11.3800647736484\\
-0.780834368353185	11.375261903516\\
-0.776986348470907	11.3704825544198\\
-0.773109075491764	11.3657269062996\\
-0.769202695392891	11.3609951382029\\
-0.765267355247292	11.3562874282781\\
-0.761303203218299	11.3516039537678\\
-0.757310388553995	11.3469448910021\\
-0.753289061581595	11.3423104153922\\
-0.749239373701788	11.3377007014235\\
-0.745161477383033	11.333115922649\\
-0.741055526155821	11.328556251683\\
-0.736921674606895	11.3240218601947\\
-0.73276007837343	11.3195129189013\\
-0.728570894137173	11.3150295975619\\
-0.724354279618541	11.310572064971\\
-0.720110393570688	11.3061404889522\\
-0.715839395773525	11.3017350363518\\
-0.711541447027705	11.2973558730326\\
-0.70721670914857	11.2930031638677\\
-0.702865344960056	11.2886770727341\\
-0.698487518288564	11.2843777625066\\
-0.694083393956797	11.2801053950519\\
-0.689653137777544	11.2758601312222\\
-0.685196916547447	11.2716421308492\\
-0.680714898040717	11.2674515527384\\
-0.676207251002818	11.2632885546625\\
-0.671674145144112	11.2591532933562\\
-0.667115751133474	11.2550459245097\\
-0.66253224059186	11.250966602763\\
-0.657923786085853	11.2469154817005\\
-0.65329056112116	11.2428927138443\\
-0.648632740136082	11.2388984506496\\
-0.643950498494947	11.2349328424981\\
-0.639244012481505	11.2309960386926\\
-0.634513459292296	11.2270881874516\\
-0.629759017029973	11.2232094359034\\
-0.6249808646966	11.219359930081\\
-0.620179182186912	11.215539814916\\
-0.615354150281541	11.2117492342336\\
-0.610505950640211	11.207988330747\\
-0.605634765794899	11.2042572460521\\
-0.600740779142962	11.2005561206221\\
-0.595824174940229	11.1968850938024\\
-0.590885138294072	11.1932443038049\\
-0.585923855156427	11.1896338877034\\
-0.580940512316801	11.1860539814281\\
-0.575935297395235	11.1825047197603\\
-0.570908398835242	11.1789862363277\\
-0.565860005896712	11.1754986635993\\
-0.560790308648785	11.1720421328802\\
-0.555699497962698	11.1686167743068\\
-0.550587765504595	11.165222716842\\
-0.545455303728314	11.1618600882701\\
-0.54030230586814	11.1585290151921\\
-0.53512896593153	11.1552296230211\\
-0.52993547869181	11.1519620359773\\
-0.524722039680837	11.1487263770836\\
-0.519488845181644	11.1455227681606\\
-0.514236092221046	11.1423513298225\\
-0.508963978562224	11.139212181472\\
-0.503672702697277	11.1361054412964\\
-0.49836246383975	11.1330312262627\\
-0.493033461917135	11.1299896521133\\
-0.487685897563342	11.1269808333617\\
-0.482319972111148	11.1240048832883\\
-0.476935887584611	11.121061913936\\
-0.471533846691473	11.1181520361058\\
-0.466114052815518	11.115275359353\\
-0.460676710008924	11.1124319919829\\
-0.455222022984573	11.1096220410467\\
-0.44975019710835	11.1068456123374\\
-0.444261438391405	11.1041028103859\\
-0.438755953482403	11.1013937384573\\
-0.433233949659737	11.0987184985465\\
-0.427695634823732	11.0960771913749\\
-0.42214121748881	11.0934699163861\\
-0.416570906775645	11.0908967717425\\
-0.410984912403287	11.0883578543217\\
-0.405383444681266	11.0858532597125\\
-0.399766714501677	11.0833830822113\\
-0.394134933331236	11.0809474148189\\
-0.388488313203321	11.078546349237\\
-0.382827066709988	11.0761799758642\\
-0.377151406993969	11.0738483837932\\
-0.371461547740642	11.0715516608071\\
-0.365757703169994	11.0692898933761\\
-0.36004008802855	11.0670631666547\\
-0.354308917581286	11.0648715644777\\
-0.348564407603531	11.0627151693578\\
-0.34280677437284	11.060594062482\\
-0.337036234660849	11.0585083237088\\
-0.331253005725116	11.0564580315651\\
-0.325457305300943	11.0544432632432\\
-0.319649351593174	11.052464094598\\
-0.313829363267985	11.0505206001441\\
-0.307997559444645	11.0486128530529\\
-0.302154159687273	11.0467409251501\\
-0.296299383996568	11.0449048869127\\
-0.290433452801524	11.0431048074665\\
-0.284556586951136	11.0413407545834\\
-0.27866900770608	11.0396127946791\\
-0.27277093673039	11.0379209928102\\
-0.266862596083102	11.0362654126723\\
-0.260944208209903	11.0346461165968\\
-0.25501599593475	11.0330631655494\\
-0.249078182451487	11.0315166191273\\
-0.243130991315434	11.0300065355571\\
-0.237174646434976	11.0285329716926\\
-0.231209372063132	11.0270959830126\\
-0.225235392789109	11.025695623619\\
-0.219252933529852	11.0243319462345\\
-0.213262219521569	11.0230050022008\\
-0.207263476311258	11.0217148414765\\
-0.201256929748209	11.0204615126355\\
-0.195242805975506	11.0192450628649\\
-0.18922133142151	11.0180655379634\\
-0.183192732791334	11.0169229823394\\
-0.177157237058309	11.0158174390095\\
-0.171115071455439	11.0147489495967\\
-0.165066463466843	11.0137175543291\\
-0.159011640819194	11.0127232920381\\
-0.152950831473142	11.0117662001572\\
-0.146884263614732	11.0108463147203\\
-0.140812165646818	11.0099636703606\\
-0.134734766180453	11.0091183003091\\
-0.128652294026295	11.0083102363936\\
-0.12256497818598	11.0075395090371\\
-0.116473047843512	11.0068061472572\\
-0.110376732356623	11.0061101786645\\
-0.104276261248145	11.0054516294618\\
-0.0981718641973692	11.0048305244432\\
-0.0920637710313928	11.0042468869928\\
-0.0859522117164722	11.0037007390844\\
-0.0798374163493604	11.00319210128\\
-0.0737196151486478	11.0027209927296\\
-0.0675990384460909	11.0022874311701\\
-0.0614759166779441	11.001891432925\\
-0.0553504803762803	11.0015330129032\\
-0.0492229601603149	11.0012121845992\\
-0.0430935867277199	11.000928960092\\
-0.0369625908459414	11.0006833500447\\
-0.0308302033435092	11.0004753637044\\
-0.024696655101346	11.0003050089018\\
-0.0185621770440773	11.0001722920506\\
-0.0124270001313337	11.0000772181475\\
-0.00629135534905956	11.0000197907719\\
-0.000155473700811815	11.000000012086\\
0.00598041380093234	11.0000178828345\\
0.0121160761434775	11.0000734023445\\
0.0182512823226035	11.0001665685257\\
0.0243858013512661	11.0002973778706\\
0.0305194022682908	11.0004658254541\\
0.0366518541470692	11.0006719049343\\
0.0427829261042552	11.0009156085525\\
0.0489123873084539	11.0011969271334\\
0.0550400069889163	11.0015158500854\\
0.0611655544442238	11.0018723654013\\
0.067288799050978	11.0022664596586\\
0.0734095102724791	11.0026981180196\\
0.0795274576674102	11.0031673242329\\
0.085642410898509	11.003674060633\\
0.0917541397412426	11.0042183081416\\
0.0978624140924749	11.0048000462681\\
0.103967003979128	11.0054192531103\\
0.110067679566845	11.0060759053556\\
0.116164211168635	11.0067699782812\\
0.122256369253532	11.0075014457557\\
0.128343924455226	11.0082702802399\\
0.134426647580705	11.0090764527875\\
0.14050430961888	11.0099199330466\\
0.146576681749212	11.0108006892606\\
0.152643535350321	11.0117186882695\\
0.158704642008598	11.0126738955113\\
0.164759773526805	11.0136662750228\\
0.17080870193266	11.0146957894416\\
0.17685119948743	11.0157624000071\\
0.182887038694495	11.0168660665619\\
0.188915992307922	11.0180067475536\\
0.194937833341013	11.0191844000362\\
0.20095233507486	11.0203989796718\\
0.206959271066868	11.0216504407322\\
0.212958415159296	11.0229387361005\\
0.218949541487757	11.0242638172732\\
0.224932424489732	11.0256256343616\\
0.230906838913058	11.0270241360942\\
0.236872559824407	11.0284592698182\\
0.24282936261776	11.0299309815015\\
0.248777023022857	11.0314392157351\\
0.254715317113648	11.0329839157348\\
0.260644021316714	11.0345650233434\\
0.266562912419695	11.0361824790333\\
0.272471767579685	11.0378362219081\\
0.278370364331628	11.0395261897054\\
0.284258480596689	11.0412523187987\\
0.290135894690619	11.0430145442003\\
0.296002385332099	11.0448127995635\\
0.301857731651073	11.0466470171849\\
0.307701713197061	11.0485171280072\\
0.313534109947461	11.0504230616219\\
0.319354702315831	11.0523647462717\\
0.325163271160159	11.0543421088531\\
0.330959597791111	11.0563550749196\\
0.336743463980266	11.0584035686842\\
0.342514651968329	11.0604875130223\\
0.348272944473336	11.0626068294745\\
0.354018124698829	11.0647614382497\\
0.359749976342018	11.0669512582282\\
0.36546828360193	11.0691762069645\\
0.371172831187527	11.0714362006904\\
0.376863404325818	11.0737311543186\\
0.38253978876994	11.0760609814453\\
0.388201770807227	11.0784255943538\\
0.393849137267256	11.0808249040178\\
0.399481675529872	11.0832588201047\\
0.405099173533191	11.0857272509788\\
0.41070141978159	11.0882301037052\\
0.416288203353664	11.0907672840529\\
0.421859313910168	11.0933386964984\\
0.42741454170194	11.0959442442295\\
0.432953677577791	11.0985838291489\\
0.43847651299239	11.1012573518776\\
0.443982840014101	11.1039647117591\\
0.449472451332826	11.1067058068627\\
0.454945140267801	11.1094805339878\\
0.460400700775381	11.1122887886674\\
0.465838927456797	11.1151304651725\\
0.471259615565887	11.1180054565154\\
0.476662561016808	11.1209136544543\\
0.482047560391717	11.1238549494973\\
0.487414410948432	11.1268292309062\\
0.492762910628062	11.1298363867011\\
0.498092858062619	11.1328763036642\\
0.503404052582592	11.1359488673444\\
0.508696294224511	11.1390539620614\\
0.513969383738468	11.14219147091\\
0.519223122595625	11.145361275765\\
0.524457312995682	11.1485632572849\\
0.529671757874328	11.1517972949169\\
0.534866260910664	11.1550632669013\\
0.540040626534582	11.1583610502762\\
0.545194659934144	11.1616905208819\\
0.550328167062905	11.1650515533656\\
0.555440954647223	11.1684440211864\\
0.560532830193535	11.1718677966199\\
0.565603601995604	11.1753227507627\\
0.570653079141739	11.1788087535379\\
0.575681071521979	11.1823256736993\\
0.580687389835251	11.185873378837\\
0.585671845596503	11.1894517353818\\
0.590634251143791	11.1930606086107\\
0.595574419645351	11.1966998626515\\
0.600492165106631	11.2003693604885\\
0.605387302377295	11.2040689639671\\
0.610259647158191	11.2077985337994\\
0.615109016008291	11.2115579295691\\
0.619935226351599	11.2153470097372\\
0.624738096484025	11.2191656316468\\
0.62951744558022	11.2230136515291\\
0.634273093700395	11.2268909245082\\
0.639004861797084	11.2307973046071\\
0.643712571721894	11.2347326447527\\
0.648396046232206	11.2386967967817\\
0.653055108997852	11.242689611446\\
0.657689584607753	11.2467109384184\\
0.662299298576522	11.2507606262982\\
0.666884077351031	11.254838522617\\
0.671443748316953	11.2589444738442\\
0.675978139805253	11.2630783253931\\
0.680487081098653	11.2672399216266\\
0.684970402438062	11.2714291058628\\
0.689427935028966	11.2756457203815\\
0.693859511047784	11.2798896064293\\
0.69826496364818	11.2841606042265\\
0.702644126967357	11.2884585529723\\
0.706996836132289	11.2927832908514\\
0.711322927265938	11.2971346550399\\
0.715622237493415	11.3015124817114\\
0.719894604948123	11.3059166060432\\
0.724139868777841	11.3103468622225\\
0.728357869150784	11.3148030834526\\
0.732548447261623	11.3192851019593\\
0.736711445337461	11.3237927489972\\
0.740846706643774	11.3283258548559\\
0.744954075490309	11.3328842488665\\
0.749033397236952	11.3374677594081\\
0.753084518299544	11.3420762139141\\
0.757107286155668	11.3467094388788\\
0.761101549350386	11.3513672598639\\
0.765067157501947	11.3560495015051\\
0.769003961307447	11.3607559875185\\
0.772911812548446	11.3654865407077\\
0.776790564096554	11.37024098297\\
0.780640069918967	11.3750191353034\\
0.784460185083968	11.3798208178131\\
0.788250765766379	11.3846458497185\\
0.79201166925298	11.3894940493598\\
0.79574275394788	11.3943652342051\\
0.799443879377851	11.399259220857\\
0.803114906197609	11.4041758250598\\
0.806755696195072	11.4091148617059\\
0.810366112296554	11.4140761448436\\
0.813946018571928	11.4190594876832\\
0.817495280239747	11.4240647026048\\
0.821013763672315	11.4290916011648\\
0.82450133640072	11.4341399941033\\
0.827957867119819	11.4392096913512\\
0.831383225693185	11.4443005020373\\
0.834777283158003	11.4494122344954\\
0.838139911729929	11.4545446962717\\
0.841470984807896	11.4596976941319\\
0.844770376978887	11.4648710340685\\
0.848037964022651	11.4700645213082\\
0.851273622916382	11.4752779603192\\
0.854477231839352	11.4805111548184\\
0.857648670177496	11.485763907779\\
0.860787818527953	11.4910360214378\\
0.863894558703561	11.4963272973027\\
0.866968773737309	11.5016375361602\\
0.870010347886739	11.5069665380829\\
0.873019166638303	11.5123141024367\\
0.875995116711675	11.5176800278889\\
0.878938086064018	11.5230641124154\\
0.881847963894198	11.5284661533085\\
0.88472464064696	11.5338859471845\\
0.88756800801705	11.5393232899911\\
0.890377958953293	11.5447779770154\\
0.893154387662626	11.5502498028917\\
0.895897189614076	11.5557385616086\\
0.8986062615427	11.5612440465176\\
0.901281501453471	11.5667660503403\\
0.90392280862512	11.5723043651763\\
0.906530083613922	11.5778587825112\\
0.909103228257449	11.5834290932244\\
0.91164214567826	11.5890150875967\\
0.914146740287549	11.5946165553187\\
0.916616917788743	11.6002332854983\\
0.919052585181056	11.6058650666688\\
0.921453650762988	11.6115116867967\\
0.923820024135776	11.61717293329\\
0.926151616206801	11.622848593006\\
0.928448339192939	11.6285384522594\\
0.930710106623867	11.63424229683\\
0.93293683334532	11.6399599119715\\
0.935128435522296	11.6456910824187\\
0.937284830642212	11.6514355923965\\
0.939405937518009	11.6571932256272\\
0.941491676291213	11.6629637653392\\
0.943541968434937	11.6687469942749\\
0.945556736756843	11.6745426946991\\
0.94753590540204	11.6803506484068\\
0.949479399855948	11.686170636732\\
0.9513871469471	11.6920024405554\\
0.953259074849895	11.6978458403127\\
0.955095113087306	11.7037006160034\\
0.956895192533532	11.7095665471985\\
0.958659245416598	11.7154434130489\\
0.96038720532091	11.7213309922939\\
0.962079007189755	11.7272290632696\\
0.963734587327749	11.7331374039169\\
0.965353883403235	11.7390557917901\\
0.966936834450631	11.7449840040653\\
0.968483380872725	11.7509218175485\\
0.969993464442918	11.7568690086846\\
0.971467028307417	11.762825353565\\
0.972904016987376	11.7687906279369\\
0.974304376380983	11.7747646072109\\
0.975668053765498	11.7807470664701\\
0.976994997799239	11.7867377804784\\
0.978285158523512	11.7927365236887\\
0.979538487364496	11.7987430702518\\
0.980754937135068	11.8047571940245\\
0.981934462036582	11.8107786685785\\
0.983077017660592	11.8168072672087\\
0.984182560990524	11.8228427629417\\
0.985251050403297	11.8288849285446\\
0.986282445670889	11.8349335365332\\
0.98727670796185	11.8409883591808\\
0.988233799842767	11.8470491685269\\
0.989153685279673	11.8531157363853\\
0.990036329639399	11.8591878343532\\
0.990881699690886	11.8652652338195\\
0.991689763606427	11.8713477059737\\
0.992460490962875	11.877435021814\\
0.993193852742778	11.8835269521565\\
0.993889821335481	11.8896232676434\\
0.99454837053816	11.8957237387519\\
0.995169475556809	11.9018281358026\\
0.995753113007175	11.9079362289686\\
0.996299260915638	11.9140477882835\\
0.996807898720039	11.9201625836506\\
0.99727900727045	11.9262803848514\\
0.997712568829903	11.9324009615539\\
0.998108567075048	11.9385240833221\\
0.998466987096777	11.9446495196237\\
0.998787815400777	11.9507770398397\\
0.999071039908044	11.9569064132723\\
0.999316649955336	11.9630374091541\\
0.999524636295573	11.9691697966565\\
0.999694991098187	11.9753033448987\\
0.999827707949417	11.9814378229559\\
0.999922781852547	11.9875729998687\\
0.999980209228099	11.9937086446509\\
0.999999987913964	11.9998445262992\\
0.999982117165487	12.0059804138009\\
0.999926597655491	12.0121160761435\\
0.999833431474253	12.0182512823226\\
0.999702622129429	12.0243858013513\\
0.999534174545916	12.0305194022683\\
0.999328095065671	12.0366518541471\\
0.999084391447468	12.0427829261043\\
0.998803072866613	12.0489123873085\\
0.998484149914589	12.0550400069889\\
0.998127634598667	12.0611655544442\\
0.997733540341447	12.067288799051\\
0.997301881980353	12.0734095102725\\
0.996832675767081	12.0795274576674\\
0.996325939366978	12.0856424108985\\
0.995781691858383	12.0917541397412\\
0.995199953731909	12.0978624140925\\
0.994580746889665	12.1039670039791\\
0.993924094644441	12.1100676795668\\
0.993230021718821	12.1161642111686\\
0.992498554244259	12.1222563692535\\
0.991729719760092	12.1283439244552\\
0.990923547212505	12.1344266475807\\
0.990080066953437	12.1405043096189\\
0.989199310739444	12.1465766817492\\
0.988281311730499	12.1526435353503\\
0.987326104488746	12.1587046420086\\
0.986333724977199	12.1647597735268\\
0.985304210558384	12.1708087019327\\
0.984237599992937	12.1768511994874\\
0.983133933438145	12.1828870386945\\
0.981993252446428	12.1889159923079\\
0.980815599963781	12.194937833341\\
0.979601020328155	12.2009523350749\\
0.978349559267786	12.2069592710669\\
0.977061263899476	12.2129584151593\\
0.975736182726817	12.2189495414878\\
0.974374365638367	12.2249324244897\\
0.97297586390577	12.2309068389131\\
0.971540730181825	12.2368725598244\\
0.970069018498505	12.2428293626178\\
0.968560784264924	12.2487770230229\\
0.967016084265248	12.2547153171136\\
0.96543497665656	12.2606440213167\\
0.963817520966666	12.2665629124197\\
0.96216377809186	12.2724717675797\\
0.960473810294626	12.2783703643316\\
0.958747681201296	12.2842584805967\\
0.956985455799655	12.2901358946906\\
0.955187200436494	12.2960023853321\\
0.953352982815111	12.3018577316511\\
0.951482871992761	12.3077017131971\\
0.949576938378062	12.3135341099475\\
0.947635253728336	12.3193547023158\\
0.945657891146912	12.3251632711602\\
0.943644925080375	12.3309595977911\\
0.941596431315758	12.3367434639803\\
0.939512486977695	12.3425146519683\\
0.937393170525513	12.3482729444733\\
0.935238561750276	12.3540181246988\\
0.933048741771788	12.359749976342\\
0.930823793035535	12.3654682836019\\
0.928563799309577	12.3711728311875\\
0.926268845681401	12.3768634043258\\
0.923939018554715	12.3825397887699\\
0.921574405646193	12.3882017708072\\
0.919175095982174	12.3938491372673\\
0.916741179895311	12.3994816755299\\
0.914272749021169	12.4050991735332\\
0.911769896294776	12.4107014197816\\
0.909232715947121	12.4162882033537\\
0.906661303501612	12.4218593139102\\
0.904055755770473	12.4274145417019\\
0.901416170851104	12.4329536775778\\
0.898742648122384	12.4384765129924\\
0.896035288240934	12.4439828400141\\
0.893294193137323	12.4494724513328\\
0.890519466012232	12.4549451402678\\
0.887711211332569	12.4604007007754\\
0.884869534827537	12.4658389274568\\
0.881994543484648	12.4712596155659\\
0.879086345545702	12.4766625610168\\
0.876145050502709	12.4820475603917\\
0.873170769093763	12.4874144109484\\
0.870163613298878	12.4927629106281\\
0.867123696335772	12.4980928580626\\
0.864051132655599	12.5034040525826\\
0.860946037938644	12.5086962942245\\
0.857808529089971	12.5139693837385\\
0.854638724235012	12.5192231225956\\
0.85143674271513	12.5244573129957\\
0.848202705083118	12.5296717578743\\
0.844936733098666	12.5348662609107\\
0.841638949723773	12.5400406265346\\
0.838309479118119	12.5451946599341\\
0.834948446634391	12.5503281670629\\
0.831555978813562	12.5554409546472\\
0.828132203380128	12.5605328301935\\
0.824677249237299	12.5656036019956\\
0.821191246462146	12.5706530791417\\
0.817674326300702	12.575681071522\\
0.814126621163024	12.5806873898353\\
0.810548264618207	12.5856718455965\\
0.806939391389349	12.5906342511438\\
0.80330013734849	12.5955744196454\\
0.799630639511488	12.6004921651066\\
0.79593103603286	12.6053873023773\\
0.792201466200587	12.6102596471582\\
0.788442070430867	12.6151090160083\\
0.784652990262824	12.6199352263516\\
0.780834368353185	12.624738096484\\
0.776986348470907	12.6295174455802\\
0.773109075491764	12.6342730937004\\
0.769202695392892	12.6390048617971\\
0.765267355247292	12.6437125717219\\
0.761303203218299	12.6483960462322\\
0.757310388553995	12.6530551089979\\
0.753289061581596	12.6576895846078\\
0.749239373701788	12.6622992985765\\
0.745161477383033	12.666884077351\\
0.741055526155821	12.671443748317\\
0.736921674606895	12.6759781398053\\
0.73276007837343	12.6804870810987\\
0.728570894137173	12.6849704024381\\
0.724354279618541	12.689427935029\\
0.720110393570688	12.6938595110478\\
0.715839395773525	12.6982649636482\\
0.711541447027705	12.7026441269674\\
0.70721670914857	12.7069968361323\\
0.702865344960055	12.7113229272659\\
0.698487518288565	12.7156222374934\\
0.694083393956797	12.7198946049481\\
0.689653137777544	12.7241398687778\\
0.685196916547447	12.7283578691508\\
0.680714898040718	12.7325484472616\\
0.676207251002819	12.7367114453375\\
0.671674145144112	12.7408467066438\\
0.667115751133474	12.7449540754903\\
0.662532240591861	12.749033397237\\
0.657923786085854	12.7530845182995\\
0.65329056112116	12.7571072861557\\
0.648632740136082	12.7611015493504\\
0.643950498494947	12.7650671575019\\
0.639244012481505	12.7690039613074\\
0.634513459292296	12.7729118125484\\
0.629759017029973	12.7767905640966\\
0.6249808646966	12.780640069919\\
0.620179182186911	12.784460185084\\
0.615354150281541	12.7882507657664\\
0.610505950640211	12.792011669253\\
0.6056347657949	12.7957427539479\\
0.600740779142962	12.7994438793779\\
0.59582417494023	12.8031149061976\\
0.590885138294072	12.8067556961951\\
0.585923855156427	12.8103661122966\\
0.580940512316801	12.8139460185719\\
0.575935297395235	12.8174952802397\\
0.570908398835243	12.8210137636723\\
0.565860005896712	12.8245013364007\\
0.560790308648785	12.8279578671198\\
0.555699497962698	12.8313832256932\\
0.550587765504595	12.834777283158\\
0.545455303728313	12.8381399117299\\
};
\end{axis}
\end{tikzpicture}%

==> figures/polarizationnorm2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=4in,
scale only axis,
xmin=0,
xmax=1.2e-06,
xtick={      0,   2e-07,   4e-07,   6e-07,   8e-07,   1e-06, 1.2e-06},
xlabel={Wavelength of the incoming plane wave},
xmajorgrids,
ymin=0,
ymax=200,
ylabel={Norm of the polarization tensor M},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
8e-08	6.0117329011032\\
8.68456375838926e-08	6.49789077913513\\
9.36912751677852e-08	7.06083691635561\\
1.00536912751678e-07	7.71476669833693\\
1.0738255033557e-07	8.47844654906242\\
1.14228187919463e-07	9.37731109339109\\
1.21073825503356e-07	10.4469623188436\\
1.27919463087248e-07	11.7394010748933\\
1.34765100671141e-07	13.3350998842047\\
1.41610738255034e-07	15.369132390355\\
1.48456375838926e-07	18.0965483517862\\
1.55302013422819e-07	22.0843401667456\\
1.62147651006711e-07	28.5589614357136\\
1.68993288590604e-07	28.062637538656\\
1.75838926174497e-07	30.898331423312\\
1.82684563758389e-07	38.1623303826954\\
1.89530201342282e-07	35.733015974953\\
1.96375838926174e-07	43.4757782470915\\
2.03221476510067e-07	44.642245198996\\
2.1006711409396e-07	49.1308709851567\\
2.16912751677852e-07	54.4602828053905\\
2.23758389261745e-07	59.694303684661\\
2.30604026845638e-07	66.0087944435539\\
2.3744966442953e-07	72.9695558302729\\
2.44295302013423e-07	78.1215738515649\\
2.51140939597315e-07	77.3135595357715\\
2.57986577181208e-07	77.3143414126222\\
2.64832214765101e-07	72.3010159931379\\
2.71677852348993e-07	67.0959230231449\\
2.78523489932886e-07	62.6320398627891\\
2.85369127516778e-07	58.9116803859167\\
2.92214765100671e-07	55.8609301820559\\
2.99060402684564e-07	53.5139597501763\\
3.05906040268456e-07	50.184968758236\\
3.12751677852349e-07	49.3742975724145\\
3.19597315436242e-07	48.8503968644417\\
3.26442953020134e-07	45.4664973715995\\
3.33288590604027e-07	42.1804179749569\\
3.40134228187919e-07	41.9627711224538\\
3.46979865771812e-07	44.073600730535\\
3.53825503355705e-07	44.9394243896009\\
3.60671140939597e-07	42.9140098783021\\
3.6751677852349e-07	39.382977948753\\
3.74362416107382e-07	35.9668720080367\\
3.81208053691275e-07	33.6081014974683\\
3.88053691275168e-07	32.8942573379188\\
3.9489932885906e-07	34.0913810886471\\
4.01744966442953e-07	36.7486345785516\\
4.08590604026846e-07	39.5596005240277\\
4.15436241610738e-07	41.1530340893351\\
4.22281879194631e-07	41.0914057096491\\
4.29127516778523e-07	39.8140093290409\\
4.35973154362416e-07	37.9420666578453\\
4.42818791946309e-07	35.9008307783891\\
4.49664429530201e-07	33.9056047798279\\
4.56510067114094e-07	32.0459772163763\\
4.63355704697987e-07	30.3523969601407\\
4.70201342281879e-07	28.8333171578\\
4.77046979865772e-07	27.4940984140391\\
4.83892617449664e-07	26.3469711170973\\
4.90738255033557e-07	25.4168777366015\\
4.9758389261745e-07	24.7447483356416\\
5.04429530201342e-07	24.3873300290246\\
5.11275167785235e-07	24.4107827073766\\
5.18120805369127e-07	24.8747777475332\\
5.2496644295302e-07	25.8067596945712\\
5.31812080536913e-07	27.1730132523055\\
5.38657718120805e-07	28.8605178644674\\
5.45503355704698e-07	30.6846126948011\\
5.52348993288591e-07	32.427984913778\\
5.59194630872483e-07	33.898330206248\\
5.66040268456376e-07	34.9767704082983\\
5.72885906040268e-07	35.6332034582761\\
5.79731543624161e-07	35.9078064241767\\
5.86577181208054e-07	35.8774440781989\\
5.93422818791946e-07	35.626230831519\\
6.00268456375839e-07	35.2283299501808\\
6.07114093959732e-07	34.7416767248945\\
6.13959731543624e-07	34.2081454889833\\
6.20805369127517e-07	33.6563748513461\\
6.27651006711409e-07	33.1050892867878\\
6.34496644295302e-07	32.5659975367871\\
6.41342281879195e-07	32.0460238141815\\
6.48187919463087e-07	31.5489152563963\\
6.5503355704698e-07	31.0763560890392\\
6.61879194630872e-07	30.6287215434201\\
6.68724832214765e-07	30.205579869407\\
6.75570469798658e-07	29.8060225742553\\
6.8241610738255e-07	29.4288792757682\\
6.89261744966443e-07	29.0728557667436\\
6.96107382550336e-07	28.7366212969519\\
7.02953020134228e-07	28.4188624406943\\
7.09798657718121e-07	28.1183150928678\\
7.16644295302013e-07	27.8337822449857\\
7.23489932885906e-07	27.5641426049693\\
7.30335570469799e-07	27.3083534070846\\
7.37181208053691e-07	27.0654496187414\\
7.44026845637584e-07	26.8345409942253\\
7.50872483221476e-07	26.6148079226853\\
7.57718120805369e-07	26.405496683527\\
7.64563758389262e-07	26.2059145003117\\
7.71409395973154e-07	26.0154246369592\\
7.78255033557047e-07	25.8334416826687\\
7.8510067114094e-07	25.6594271079742\\
7.91946308724832e-07	25.4928851327018\\
7.98791946308725e-07	25.3333589198976\\
8.05637583892617e-07	25.1804270930761\\
8.1248322147651e-07	25.0337005640643\\
8.19328859060403e-07	24.8928196530261\\
8.26174496644295e-07	24.7574514794335\\
8.33020134228188e-07	24.6272876017811\\
8.39865771812081e-07	24.5020418840308\\
8.46711409395973e-07	24.3814485676626\\
8.53557046979866e-07	24.2652605294985\\
8.60402684563758e-07	24.1532477069499\\
8.67248322147651e-07	24.045195673888\\
8.74093959731544e-07	23.9409043518756\\
8.80939597315436e-07	23.8401868429657\\
8.87785234899329e-07	23.7428683716585\\
8.94630872483221e-07	23.6487853248734\\
9.01476510067114e-07	23.5577843799636\\
9.08322147651007e-07	23.4697217118474\\
9.15167785234899e-07	23.3844622712882\\
9.22013422818792e-07	23.3018791271966\\
9.28859060402684e-07	23.2218528665982\\
9.35704697986577e-07	23.1442710465866\\
9.4255033557047e-07	23.0690276931829\\
9.49395973154362e-07	22.9960228425708\\
9.56241610738255e-07	22.9251621206443\\
9.63087248322148e-07	22.8563563572383\\
9.6993288590604e-07	22.7895212317885\\
9.76778523489933e-07	22.7245769475038\\
9.83624161073826e-07	22.6614479314314\\
9.90469798657718e-07	22.6000625580659\\
9.97315436241611e-07	22.5403528943848\\
1.0041610738255e-06	22.4822544644114\\
1.0110067114094e-06	22.4257060315845\\
1.01785234899329e-06	22.3706493973943\\
1.02469798657718e-06	22.3170292148827\\
1.03154362416107e-06	22.2647928157493\\
1.03838926174497e-06	22.2138900499182\\
1.04523489932886e-06	22.1642731365329\\
1.05208053691275e-06	22.1158965254402\\
1.05892617449664e-06	22.0687167683102\\
1.06577181208054e-06	22.0226923986215\\
1.07261744966443e-06	21.9777838198048\\
1.07946308724832e-06	21.9339532009059\\
1.08630872483221e-06	21.8911643791828\\
1.09315436241611e-06	21.8493827691052\\
1.1e-06	21.8085752772676\\
};
\addlegendentry{0.019953};

\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
8e-08	5.94519037579703\\
8.68456375838926e-08	6.41804381949414\\
9.36912751677852e-08	6.96355016692599\\
1.00536912751678e-07	7.59424860245275\\
1.0738255033557e-07	8.32635444895578\\
1.14228187919463e-07	9.18121573081118\\
1.21073825503356e-07	10.1875670276658\\
1.27919463087248e-07	11.3851617253558\\
1.34765100671141e-07	12.8309211931561\\
1.41610738255034e-07	14.6099930356747\\
1.48456375838926e-07	16.8571856450705\\
1.55302013422819e-07	19.8026060836194\\
1.62147651006711e-07	23.8808581521781\\
1.68993288590604e-07	30.028928978514\\
1.75838926174497e-07	40.5038122922302\\
1.82684563758389e-07	55.6699054216177\\
1.89530201342282e-07	35.7764361618571\\
1.96375838926174e-07	30.318298222216\\
2.03221476510067e-07	47.5642924505348\\
2.1006711409396e-07	62.5307261560335\\
2.16912751677852e-07	50.7790073778982\\
2.23758389261745e-07	60.8543618825802\\
2.30604026845638e-07	68.2102380706205\\
2.3744966442953e-07	74.6277203609358\\
2.44295302013423e-07	79.884745745302\\
2.51140939597315e-07	79.0100835282447\\
2.57986577181208e-07	79.0981586790635\\
2.64832214765101e-07	73.8091816909926\\
2.71677852348993e-07	68.8131666090795\\
2.78523489932886e-07	66.8987313209399\\
2.85369127516778e-07	58.0711283847976\\
2.92214765100671e-07	50.5351816933327\\
2.99060402684564e-07	52.9733293780828\\
3.05906040268456e-07	61.5914617777359\\
3.12751677852349e-07	64.5226070009512\\
3.19597315436242e-07	58.4087263744418\\
3.26442953020134e-07	49.4910583253447\\
3.33288590604027e-07	41.4653555034117\\
3.40134228187919e-07	35.0540644535996\\
3.46979865771812e-07	30.269120397332\\
3.53825503355705e-07	27.2626291664888\\
3.60671140939597e-07	26.5161507538406\\
3.6751677852349e-07	28.6354996724359\\
3.74362416107382e-07	33.8550824696467\\
3.81208053691275e-07	41.6688051961713\\
3.88053691275168e-07	50.5810861738086\\
3.9489932885906e-07	58.0996457173002\\
4.01744966442953e-07	62.0170571544649\\
4.08590604026846e-07	62.1335317765421\\
4.15436241610738e-07	59.8533207567745\\
4.22281879194631e-07	56.619675838375\\
4.29127516778523e-07	53.2695329052141\\
4.35973154362416e-07	50.1569184603219\\
4.42818791946309e-07	47.3874449539166\\
4.49664429530201e-07	44.9626677819691\\
4.56510067114094e-07	42.8478170179927\\
4.63355704697987e-07	40.9998384333451\\
4.70201342281879e-07	39.3778456074558\\
4.77046979865772e-07	37.9463266634301\\
4.83892617449664e-07	36.675545844626\\
4.90738255033557e-07	35.5409700153961\\
4.9758389261745e-07	34.5224475218406\\
5.04429530201342e-07	33.6034105468146\\
5.11275167785235e-07	32.7701870239109\\
5.18120805369127e-07	32.0114360126807\\
5.2496644295302e-07	31.3176948243314\\
5.31812080536913e-07	30.681019312314\\
5.38657718120805e-07	30.0946989807998\\
5.45503355704698e-07	29.5530311233524\\
5.52348993288591e-07	29.0511411811128\\
5.59194630872483e-07	28.5848392153859\\
5.66040268456376e-07	28.1505046322247\\
5.72885906040268e-07	27.7449930773642\\
5.79731543624161e-07	27.3655608035915\\
5.86577181208054e-07	27.0098028765139\\
5.93422818791946e-07	26.6756023990451\\
6.00268456375839e-07	26.3610885578346\\
6.07114093959732e-07	26.0646017720823\\
6.13959731543624e-07	25.784664591892\\
6.20805369127517e-07	25.5199572762175\\
6.27651006711409e-07	25.2692971996855\\
6.34496644295302e-07	25.0316214082959\\
6.41342281879195e-07	24.805971777604\\
6.48187919463087e-07	24.5914823320841\\
6.5503355704698e-07	24.3873683674709\\
6.61879194630872e-07	24.1929170839025\\
6.68724832214765e-07	24.0074794904285\\
6.75570469798658e-07	23.8304633837588\\
6.8241610738255e-07	23.6613272382616\\
6.89261744966443e-07	23.4995748718585\\
6.96107382550336e-07	23.3447507749562\\
7.02953020134228e-07	23.196436007946\\
7.09798657718121e-07	23.0542445878832\\
7.16644295302013e-07	22.9178202973955\\
7.23489932885906e-07	22.786833859153\\
7.30335570469799e-07	22.6609804277812\\
7.37181208053691e-07	22.5399773582101\\
7.44026845637584e-07	22.4235622154185\\
7.50872483221476e-07	22.3114909955223\\
7.57718120805369e-07	22.2035365323766\\
7.64563758389262e-07	22.0994870674097\\
7.71409395973154e-07	21.9991449634273\\
7.78255033557047e-07	21.902325545687\\
7.8510067114094e-07	21.8088560557267\\
7.91946308724832e-07	21.7185747053004\\
7.98791946308725e-07	21.6313298193733\\
8.05637583892617e-07	21.5469790585069\\
8.1248322147651e-07	21.4653887121498\\
8.19328859060403e-07	21.3864330553734\\
8.26174496644295e-07	21.3099937624785\\
8.33020134228188e-07	21.2359593716709\\
8.39865771812081e-07	21.1642247956701\\
8.46711409395973e-07	21.0946908737018\\
8.53557046979866e-07	21.027263960832\\
8.60402684563758e-07	20.9618555510511\\
8.67248322147651e-07	20.8983819309015\\
8.74093959731544e-07	20.8367638607916\\
8.80939597315436e-07	20.7769262814404\\
8.87785234899329e-07	20.7187980431623\\
8.94630872483221e-07	20.6623116559397\\
9.01476510067114e-07	20.6074030584398\\
9.08322147651007e-07	20.554011404315\\
9.15167785234899e-07	20.5020788642953\\
9.22013422818792e-07	20.4515504427211\\
9.28859060402684e-07	20.4023738073024\\
9.35704697986577e-07	20.3544991309999\\
9.4255033557047e-07	20.3078789450312\\
9.49395973154362e-07	20.2624680021002\\
9.56241610738255e-07	20.2182231490242\\
9.63087248322148e-07	20.1751032080157\\
9.6993288590604e-07	20.1330688659371\\
9.76778523489933e-07	20.0920825709123\\
9.83624161073826e-07	20.0521084357273\\
9.90469798657718e-07	20.0131121475077\\
9.97315436241611e-07	19.9750608831993\\
1.0041610738255e-06	19.9379232304236\\
1.0110067114094e-06	19.9016691133103\\
1.01785234899329e-06	19.8662697229485\\
1.02469798657718e-06	19.8316974521209\\
1.03154362416107e-06	19.7979258340196\\
1.03838926174497e-06	19.7649294846604\\
1.04523489932886e-06	19.7326840487389\\
1.05208053691275e-06	19.7011661486901\\
1.05892617449664e-06	19.6703533367342\\
1.06577181208054e-06	19.6402240497041\\
1.07261744966443e-06	19.6107575664696\\
1.07946308724832e-06	19.5819339677857\\
1.08630872483221e-06	19.5537340984057\\
1.09315436241611e-06	19.5261395313116\\
1.1e-06	19.4991325339243\\
};
\addlegendentry{0.094406};

\addplot [color=mycolor2,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
8e-08	5.7468913964646\\
8.68456375838926e-08	6.18434862034271\\
9.36912751677852e-08	6.68490217889822\\
1.00536912751678e-07	7.2579633622163\\
1.0738255033557e-07	7.91529319003588\\
1.14228187919463e-07	8.67174487698571\\
1.21073825503356e-07	9.54631572768482\\
1.27919463087248e-07	10.5636703879925\\
1.34765100671141e-07	11.7564028274778\\
1.41610738255034e-07	13.1684942133096\\
1.48456375838926e-07	14.8607802012043\\
1.55302013422819e-07	16.9199436284808\\
1.62147651006711e-07	19.4740128684041\\
1.68993288590604e-07	22.7206013611429\\
1.75838926174497e-07	26.9819119399847\\
1.82684563758389e-07	32.8207146314907\\
1.89530201342282e-07	41.3076691563456\\
1.96375838926174e-07	54.6819904452486\\
2.03221476510067e-07	77.6800204255262\\
2.1006711409396e-07	110.514533969728\\
2.16912751677852e-07	94.9019290404775\\
2.23758389261745e-07	57.9951442356924\\
2.30604026845638e-07	57.8374967385888\\
2.3744966442953e-07	82.3224457293091\\
2.44295302013423e-07	89.8222340389577\\
2.51140939597315e-07	87.4058355170055\\
2.57986577181208e-07	90.1196579353817\\
2.64832214765101e-07	79.5653420340249\\
2.71677852348993e-07	59.8087329227127\\
2.78523489932886e-07	52.4241887626123\\
2.85369127516778e-07	62.0888610859407\\
2.92214765100671e-07	84.3670579977127\\
2.99060402684564e-07	109.753693444419\\
3.05906040268456e-07	119.773566793309\\
3.12751677852349e-07	109.931402141151\\
3.19597315436242e-07	94.4110329227581\\
3.26442953020134e-07	80.9653037165694\\
3.33288590604027e-07	70.6130376025188\\
3.40134228187919e-07	62.7329208730074\\
3.46979865771812e-07	56.6383145624729\\
3.53825503355705e-07	51.8221803303368\\
3.60671140939597e-07	47.9360736045403\\
3.6751677852349e-07	44.7414668778651\\
3.74362416107382e-07	42.0724777018879\\
3.81208053691275e-07	39.8112623957457\\
3.88053691275168e-07	37.8722514783995\\
3.9489932885906e-07	36.192008085285\\
4.01744966442953e-07	34.7225992816257\\
4.08590604026846e-07	33.4271769660478\\
4.15436241610738e-07	32.2769708395803\\
4.22281879194631e-07	31.2492011312877\\
4.29127516778523e-07	30.3256023362861\\
4.35973154362416e-07	29.4913607471625\\
4.42818791946309e-07	28.734337388894\\
4.49664429530201e-07	28.0444912080696\\
4.56510067114094e-07	27.4134450327621\\
4.63355704697987e-07	26.8341548400095\\
4.70201342281879e-07	26.3006548098869\\
4.77046979865772e-07	25.8078586893666\\
4.83892617449664e-07	25.3514034919252\\
4.90738255033557e-07	24.9275253780018\\
4.9758389261745e-07	24.5329602482695\\
5.04429530201342e-07	24.1648634961688\\
5.11275167785235e-07	23.8207447466512\\
5.18120805369127e-07	23.4984144147384\\
5.2496644295302e-07	23.1959396592937\\
5.31812080536913e-07	22.9116078594437\\
5.38657718120805e-07	22.6438961557463\\
5.45503355704698e-07	22.391445912398\\
5.52348993288591e-07	22.1530411968226\\
5.59194630872483e-07	21.9275905578175\\
5.66040268456376e-07	21.7141115267955\\
5.72885906040268e-07	21.5117173786499\\
5.79731543624161e-07	21.3196057768124\\
5.86577181208054e-07	21.1370489967396\\
5.93422818791946e-07	20.9633854775158\\
6.00268456375839e-07	20.7980124956372\\
6.07114093959732e-07	20.640379790769\\
6.13959731543624e-07	20.4899840021566\\
6.20805369127517e-07	20.3463637978669\\
6.27651006711409e-07	20.2090955982135\\
6.34496644295302e-07	20.0777898104651\\
6.41342281879195e-07	19.9520875049007\\
6.48187919463087e-07	19.831657473003\\
6.5503355704698e-07	19.7161936174966\\
6.61879194630872e-07	19.6054126313613\\
6.68724832214765e-07	19.4990519291731\\
6.75570469798658e-07	19.3968677993398\\
6.8241610738255e-07	19.2986337502005\\
6.89261744966443e-07	19.2041390266732\\
6.96107382550336e-07	19.1131872772861\\
7.02953020134228e-07	19.0255953541084\\
7.09798657718121e-07	18.9411922303842\\
7.16644295302013e-07	18.8598180226225\\
7.23489932885906e-07	18.7813231055816\\
7.30335570469799e-07	18.7055673100156\\
7.37181208053691e-07	18.6324191943045\\
7.44026845637584e-07	18.5617553821546\\
7.50872483221476e-07	18.4934599594898\\
7.57718120805369e-07	18.4274239244596\\
7.64563758389262e-07	18.3635446851902\\
7.71409395973154e-07	18.3017256005218\\
7.78255033557047e-07	18.241875559504\\
7.8510067114094e-07	18.1839085958923\\
7.91946308724832e-07	18.1277435343007\\
7.98791946308725e-07	18.0733036650207\\
8.05637583892617e-07	18.0205164448417\\
8.1248322147651e-07	17.9693132214816\\
8.19328859060403e-07	17.9196289794856\\
8.26174496644295e-07	17.8714021056755\\
8.33020134228188e-07	17.8245741724148\\
8.39865771812081e-07	17.7790897371393\\
8.46711409395973e-07	17.7348961567465\\
8.53557046979866e-07	17.6919434155808\\
8.60402684563758e-07	17.6501839658669\\
8.67248322147651e-07	17.6095725795582\\
8.74093959731544e-07	17.5700662106602\\
8.80939597315436e-07	17.5316238671773\\
8.87785234899329e-07	17.4942064919106\\
8.94630872483221e-07	17.4577768514023\\
9.01476510067114e-07	17.422299432388\\
9.08322147651007e-07	17.3877403451705\\
9.15167785234899e-07	17.3540672333876\\
9.22013422818792e-07	17.3212491896825\\
9.28859060402684e-07	17.289256676837\\
9.35704697986577e-07	17.2580614539576\\
9.4255033557047e-07	17.2276365073439\\
9.49395973154362e-07	17.197955985698\\
9.56241610738255e-07	17.1689951393598\\
9.63087248322148e-07	17.1407302632823\\
9.6993288590604e-07	17.1131386434812\\
9.76778523489933e-07	17.0861985067163\\
9.83624161073826e-07	17.059888973179\\
9.90469798657718e-07	17.0341900119814\\
9.97315436241611e-07	17.009082399254\\
1.0041610738255e-06	16.9845476786785\\
1.0110067114094e-06	16.960568124291\\
1.01785234899329e-06	16.9371267054067\\
1.02469798657718e-06	16.9142070535267\\
1.03154362416107e-06	16.8917934310979\\
1.03838926174497e-06	16.8698707020065\\
1.04523489932886e-06	16.8484243036955\\
1.05208053691275e-06	16.8274402208023\\
1.05892617449664e-06	16.8069049602216\\
1.06577181208054e-06	16.7868055275049\\
1.07261744966443e-06	16.7671294045147\\
1.07946308724832e-06	16.7478645282563\\
1.08630872483221e-06	16.7289992708158\\
1.09315436241611e-06	16.7105224203374\\
1.1e-06	16.6924231629802\\
};
\addlegendentry{0.44668};

\addplot [color=mycolor3,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
8e-08	5.46377844835935\\
8.68456375838926e-08	5.85663371028916\\
9.36912751677852e-08	6.30219671452043\\
1.00536912751678e-07	6.80713760637516\\
1.0738255033557e-07	7.37957247731751\\
1.14228187919463e-07	8.02944250665397\\
1.21073825503356e-07	8.76902268584949\\
1.27919463087248e-07	9.61361413544478\\
1.34765100671141e-07	10.5825013661247\\
1.41610738255034e-07	11.7002997035784\\
1.48456375838926e-07	12.9988903219326\\
1.55302013422819e-07	14.5202627006376\\
1.62147651006711e-07	16.3207983826743\\
1.68993288590604e-07	18.4779180144505\\
1.75838926174497e-07	21.1007461301966\\
1.82684563758389e-07	24.3478943820695\\
1.89530201342282e-07	28.4584669154288\\
1.96375838926174e-07	33.8089798899268\\
2.03221476510067e-07	41.0241771653337\\
2.1006711409396e-07	51.2067902274652\\
2.16912751677852e-07	66.4385630326378\\
2.23758389261745e-07	90.8169979299337\\
2.30604026845638e-07	130.913068542588\\
2.3744966442953e-07	176.382334343537\\
2.44295302013423e-07	165.290986324141\\
2.51140939597315e-07	143.149483454706\\
2.57986577181208e-07	176.688307076841\\
2.64832214765101e-07	174.069767424879\\
2.71677852348993e-07	137.858945712315\\
2.78523489932886e-07	106.785069931151\\
2.85369127516778e-07	85.9654420228021\\
2.92214765100671e-07	71.9540924745181\\
2.99060402684564e-07	62.1040482743923\\
3.05906040268456e-07	54.8740448628914\\
3.12751677852349e-07	49.3706535649271\\
3.19597315436242e-07	45.055120712794\\
3.26442953020134e-07	41.5877195742523\\
3.33288590604027e-07	38.7452082313111\\
3.40134228187919e-07	36.3754914705312\\
3.46979865771812e-07	34.3716575751358\\
3.53825503355705e-07	32.6564989628319\\
3.60671140939597e-07	31.1729379034538\\
3.6751677852349e-07	29.8779068332553\\
3.74362416107382e-07	28.7383208293281\\
3.81208053691275e-07	27.7283572494364\\
3.88053691275168e-07	26.8275752540719\\
3.9489932885906e-07	26.0195887018054\\
4.01744966442953e-07	25.2911119841152\\
4.08590604026846e-07	24.6312623819566\\
4.15436241610738e-07	24.031042161144\\
4.22281879194631e-07	23.4829487421005\\
4.29127516778523e-07	22.9806775410589\\
4.35973154362416e-07	22.5188928146639\\
4.42818791946309e-07	22.0930490544004\\
4.49664429530201e-07	21.699250406349\\
4.56510067114094e-07	21.3341390109828\\
4.63355704697987e-07	20.9948055631669\\
4.70201342281879e-07	20.6787171069786\\
4.77046979865772e-07	20.383658316856\\
4.83892617449664e-07	20.1076834190591\\
4.90738255033557e-07	19.8490765729107\\
4.9758389261745e-07	19.6063190268715\\
5.04429530201342e-07	19.378061737013\\
5.11275167785235e-07	19.1631024178939\\
5.18120805369127e-07	18.9603662117705\\
5.2496644295302e-07	18.7688893284066\\
5.31812080536913e-07	18.5878051368458\\
5.38657718120805e-07	18.4163322913797\\
5.45503355704698e-07	18.2537645532903\\
5.52348993288591e-07	18.0994620327391\\
5.59194630872483e-07	17.9528436251737\\
5.66040268456376e-07	17.8133804566429\\
5.72885906040268e-07	17.6805901846335\\
5.79731543624161e-07	17.5540320271015\\
5.86577181208054e-07	17.4333024135603\\
5.93422818791946e-07	17.3180311693933\\
6.00268456375839e-07	17.2078781587527\\
6.07114093959732e-07	17.1025303231045\\
6.13959731543624e-07	17.0016990621515\\
6.20805369127517e-07	16.9051179119022\\
6.27651006711409e-07	16.8125404813495\\
6.34496644295302e-07	16.7237386148263\\
6.41342281879195e-07	16.6385007518068\\
6.48187919463087e-07	16.556630459885\\
6.5503355704698e-07	16.4779451200082\\
6.61879194630872e-07	16.4022747458802\\
6.68724832214765e-07	16.3294609218599\\
6.75570469798658e-07	16.2593558457391\\
6.8241610738255e-07	16.1918214645376\\
6.89261744966443e-07	16.1267286929639\\
6.96107382550336e-07	16.0639567054813\\
7.02953020134228e-07	16.0033922940388\\
7.09798657718121e-07	15.9449292844852\\
7.16644295302013e-07	15.8884680055215\\
7.23489932885906e-07	15.8339148047709\\
7.30335570469799e-07	15.7811816071728\\
7.37181208053691e-07	15.7301855114572\\
7.44026845637584e-07	15.6808484209342\\
7.50872483221476e-07	15.6330967052512\\
7.57718120805369e-07	15.5868608901408\\
7.64563758389262e-07	15.5420753725002\\
7.71409395973154e-07	15.4986781584313\\
7.78255033557047e-07	15.4566106221178\\
7.8510067114094e-07	15.4158172836388\\
7.91946308724832e-07	15.3762456040112\\
7.98791946308725e-07	15.337845795929\\
8.05637583892617e-07	15.30057064882\\
8.1248322147651e-07	15.2643753669761\\
8.19328859060403e-07	15.229217419637\\
8.26174496644295e-07	15.1950564020134\\
8.33020134228188e-07	15.1618539063345\\
8.39865771812081e-07	15.1295734020882\\
8.46711409395973e-07	15.0981801247041\\
8.53557046979866e-07	15.067640971994\\
8.60402684563758e-07	15.0379244077305\\
8.67248322147651e-07	15.0090003717987\\
8.74093959731544e-07	14.9808401964066\\
8.80939597315436e-07	14.9534165278845\\
8.87785234899329e-07	14.9267032536472\\
8.94630872483221e-07	14.9006754339252\\
9.01476510067114e-07	14.8753092379102\\
9.08322147651007e-07	14.8505818839843\\
9.15167785234899e-07	14.8264715837356\\
9.22013422818792e-07	14.8029574894835\\
9.28859060402684e-07	14.7800196450613\\
9.35704697986577e-07	14.757638939624\\
9.4255033557047e-07	14.7357970642679\\
9.49395973154362e-07	14.7144764712653\\
9.56241610738255e-07	14.6936603357339\\
9.63087248322148e-07	14.6733325195734\\
9.6993288590604e-07	14.6534775375147\\
9.76778523489933e-07	14.6340805251416\\
9.83624161073826e-07	14.6151272087516\\
9.90469798657718e-07	14.5966038769349\\
9.97315436241611e-07	14.578497353759\\
1.0041610738255e-06	14.5607949734566\\
1.0110067114094e-06	14.5434845565161\\
1.01785234899329e-06	14.5265543870899\\
1.02469798657718e-06	14.5099931916337\\
1.03154362416107e-06	14.4937901187021\\
1.03838926174497e-06	14.4779347198275\\
1.04523489932886e-06	14.462416931415\\
1.05208053691275e-06	14.4472270575938\\
1.05892617449664e-06	14.4323557539643\\
1.06577181208054e-06	14.4177940121882\\
1.07261744966443e-06	14.403533145373\\
1.07946308724832e-06	14.3895647742008\\
1.08630872483221e-06	14.375880813761\\
1.09315436241611e-06	14.3624734610433\\
1.1e-06	14.3493351830554\\
};
\addlegendentry{2.1135};

\addplot [color=mycolor4,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
8e-08	5.34219599328166\\
8.68456375838926e-08	5.71713076785587\\
9.36912751677852e-08	6.14091298292366\\
1.00536912751678e-07	6.61930938067805\\
1.0738255033557e-07	7.15927401671425\\
1.14228187919463e-07	7.76923936822211\\
1.21073825503356e-07	8.45950063543551\\
1.27919463087248e-07	9.24272936853095\\
1.34765100671141e-07	10.1346695006109\\
1.41610738255034e-07	11.1550952541508\\
1.48456375838926e-07	12.3291524017478\\
1.55302013422819e-07	13.6892729298744\\
1.62147651006711e-07	15.2779681584891\\
1.68993288590604e-07	17.1520041917757\\
1.75838926174497e-07	19.388819091202\\
1.82684563758389e-07	22.0967011967393\\
1.89530201342282e-07	25.4315256882948\\
1.96375838926174e-07	29.6254362502612\\
2.03221476510067e-07	35.0383737658478\\
2.1006711409396e-07	42.2556870936636\\
2.16912751677852e-07	52.2836214218517\\
2.23758389261745e-07	66.9584689482672\\
2.30604026845638e-07	89.7731001896704\\
2.3744966442953e-07	126.673377988087\\
2.44295302013423e-07	176.667962282716\\
2.51140939597315e-07	193.122368351162\\
2.57986577181208e-07	162.013846092941\\
2.64832214765101e-07	120.903935461167\\
2.71677852348993e-07	93.4229487414552\\
2.78523489932886e-07	75.8391946833199\\
2.85369127516778e-07	64.0269038826361\\
2.92214765100671e-07	55.6605535502953\\
2.99060402684564e-07	49.4664341462631\\
3.05906040268456e-07	44.7143853736136\\
3.12751677852349e-07	40.9628253365511\\
3.19597315436242e-07	37.9313408575761\\
3.26442953020134e-07	35.4342057145193\\
3.33288590604027e-07	33.3439118151202\\
3.40134228187919e-07	31.5701963244561\\
3.46979865771812e-07	30.0474590068318\\
3.53825503355705e-07	28.7269263239385\\
3.60671140939597e-07	27.5716089422496\\
3.6751677852349e-07	26.5529617685232\\
3.74362416107382e-07	25.6486144632101\\
3.81208053691275e-07	24.8407939471129\\
3.88053691275168e-07	24.1152054563642\\
3.9489932885906e-07	23.4602242839286\\
4.01744966442953e-07	22.8663022842323\\
4.08590604026846e-07	22.3255255495736\\
4.15436241610738e-07	21.8312802639953\\
4.22281879194631e-07	21.377997140442\\
4.29127516778523e-07	20.9609537341225\\
4.35973154362416e-07	20.5761199237604\\
4.42818791946309e-07	20.2200359677054\\
4.49664429530201e-07	19.8897154075714\\
4.56510067114094e-07	19.5825671153753\\
4.63355704697987e-07	19.2963322271407\\
4.70201342281879e-07	19.029032753168\\
4.77046979865772e-07	18.7789294215674\\
4.83892617449664e-07	18.5444868783735\\
4.90738255033557e-07	18.3243447907291\\
4.9758389261745e-07	18.1172937184831\\
5.04429530201342e-07	17.9222548619074\\
5.11275167785235e-07	17.7382629789\\
5.18120805369127e-07	17.5644519084024\\
5.2496644295302e-07	17.4000422482232\\
5.31812080536913e-07	17.2443308227345\\
5.38657718120805e-07	17.0966816446707\\
5.45503355704698e-07	16.9565181297845\\
5.52348993288591e-07	16.8233163665884\\
5.59194630872483e-07	16.6965992782732\\
5.66040268456376e-07	16.5759315419965\\
5.72885906040268e-07	16.4609151535027\\
5.79731543624161e-07	16.3511855435693\\
5.86577181208054e-07	16.2464081679298\\
5.93422818791946e-07	16.1462755047736\\
6.00268456375839e-07	16.0505044041935\\
6.07114093959732e-07	15.958833742452\\
6.13959731543624e-07	15.871022341011\\
6.20805369127517e-07	15.7868471161659\\
6.27651006711409e-07	15.7061014300686\\
6.34496644295302e-07	15.6285936180714\\
6.41342281879195e-07	15.5541456708261\\
6.48187919463087e-07	15.4825920525323\\
6.5503355704698e-07	15.4137786392371\\
6.61879194630872e-07	15.347561763229\\
6.68724832214765e-07	15.2838073513855\\
6.75570469798658e-07	15.2223901469002\\
6.8241610738255e-07	15.1631930051473\\
6.89261744966443e-07	15.106106255596\\
6.96107382550336e-07	15.051027122673\\
7.02953020134228e-07	14.9978591993401\\
7.09798657718121e-07	14.9465119678814\\
7.16644295302013e-07	14.8969003630541\\
7.23489932885906e-07	14.8489443733052\\
7.30335570469799e-07	14.8025686762563\\
7.37181208053691e-07	14.7577023050761\\
7.44026845637584e-07	14.7142783427446\\
7.50872483221476e-07	14.672233641531\\
7.57718120805369e-07	14.6315085653028\\
7.64563758389262e-07	14.5920467525359\\
7.71409395973154e-07	14.553794898115\\
7.78255033557047e-07	14.5167025522203\\
7.8510067114094e-07	14.480721934762\\
7.91946308724832e-07	14.4458077639838\\
7.98791946308725e-07	14.411917097998\\
8.05637583892617e-07	14.379009188128\\
8.1248322147651e-07	14.3470453430518\\
8.19328859060403e-07	14.315988802834\\
8.26174496644295e-07	14.2858046220175\\
8.33020134228188e-07	14.2564595610314\\
8.39865771812081e-07	14.2279219852323\\
8.46711409395973e-07	14.2001617709668\\
8.53557046979866e-07	14.1731502180919\\
8.60402684563758e-07	14.1468599684455\\
8.67248322147651e-07	14.1212649298021\\
8.74093959731544e-07	14.0963402048909\\
8.80939597315436e-07	14.0720620250877\\
8.87785234899329e-07	14.0484076884294\\
8.94630872483221e-07	14.0253555016265\\
9.01476510067114e-07	14.0028847257787\\
9.08322147651007e-07	13.98097552552\\
9.15167785234899e-07	13.9596089213491\\
9.22013422818792e-07	13.9387667449091\\
9.28859060402684e-07	13.9184315970157\\
9.35704697986577e-07	13.8985868082314\\
9.4255033557047e-07	13.8792164018157\\
9.49395973154362e-07	13.8603050588819\\
9.56241610738255e-07	13.8418380856128\\
9.63087248322148e-07	13.8238013823939\\
9.6993288590604e-07	13.8061814147364\\
9.76778523489933e-07	13.788965185869\\
9.83624161073826e-07	13.7721402108933\\
9.90469798657718e-07	13.7556944923934\\
9.97315436241611e-07	13.7396164974126\\
1.0041610738255e-06	13.7238951357042\\
1.0110067114094e-06	13.7085197391798\\
1.01785234899329e-06	13.6934800424733\\
1.02469798657718e-06	13.6787661645614\\
1.03154362416107e-06	13.6643685913605\\
1.03838926174497e-06	13.6502781592552\\
1.04523489932886e-06	13.6364860394898\\
1.05208053691275e-06	13.6229837233773\\
1.05892617449664e-06	13.6097630082752\\
1.06577181208054e-06	13.5968159842801\\
1.07261744966443e-06	13.584135021604\\
1.07946308724832e-06	13.5717127585852\\
1.08630872483221e-06	13.5595420903055\\
1.09315436241611e-06	13.5476161577707\\
1.1e-06	13.5359283376269\\
};
\addlegendentry{10};

\end{axis}
\end{tikzpicture}%

==> figures/realepsilon.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.9in,
height=3in,
scale only axis,
xmin=0,
xmax=1.2e-06,
xtick={      0,   2e-07,   4e-07,   6e-07,   8e-07,   1e-06, 1.2e-06},
xlabel={Wavelength of the incoming plane wave},
xmajorgrids,
ymin=-50,
ymax=10,
ylabel={$\text{Real part of }\frac{\varepsilon_c(\omega)}{\varepsilon_0}$},
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8e-08	0.71575768342512\\
8.29226361031519e-08	0.694626041108399\\
8.58452722063037e-08	0.672738602177417\\
8.87679083094556e-08	0.650095615318068\\
9.16905444126075e-08	0.626697337757796\\
9.46131805157593e-08	0.602544035258294\\
9.75358166189112e-08	0.577635982107969\\
1.00458452722063e-07	0.551973461114162\\
1.03381088825215e-07	0.525556763595135\\
1.06303724928367e-07	0.498386189371814\\
1.09226361031519e-07	0.470462046759295\\
1.1214899713467e-07	0.441784652558111\\
1.15071633237822e-07	0.412354332045264\\
1.17994269340974e-07	0.382171418965017\\
1.20916905444126e-07	0.35123625551945\\
1.23839541547278e-07	0.319549192358782\\
1.2676217765043e-07	0.287110588571454\\
1.29684813753582e-07	0.253920811673978\\
1.32607449856734e-07	0.219980237600555\\
1.35530085959885e-07	0.185289250692449\\
1.38452722063037e-07	0.149848243687142\\
1.41375358166189e-07	0.113657617707246\\
1.44297994269341e-07	0.0767177822491799\\
1.47220630372493e-07	0.0390291551716274\\
1.50143266475645e-07	0.00059216268374862\\
1.53065902578797e-07	-0.0385927606668244\\
1.55988538681948e-07	-0.078525172006235\\
1.589111747851e-07	-0.119204620146869\\
1.61833810888252e-07	-0.160630645600054\\
1.64756446991404e-07	-0.202802780588991\\
1.67679083094556e-07	-0.245720549061903\\
1.70601719197708e-07	-0.289383466705419\\
1.7352435530086e-07	-0.333791040958182\\
1.76446991404011e-07	-0.378942771024678\\
1.79369627507163e-07	-0.424838147889296\\
1.82292263610315e-07	-0.471476654330606\\
1.85214899713467e-07	-0.518857764935864\\
1.88137535816619e-07	-0.566980946115735\\
1.91060171919771e-07	-0.615845656119244\\
1.93982808022923e-07	-0.665451345048937\\
1.96905444126075e-07	-0.715797454876279\\
1.99828080229226e-07	-0.766883419457246\\
2.02750716332378e-07	-0.818708664548166\\
2.0567335243553e-07	-0.871272607821751\\
2.08595988538682e-07	-0.924574658883355\\
2.11518624641834e-07	-0.978614219287456\\
2.14441260744986e-07	-1.03339068255434\\
2.17363896848138e-07	-1.08890343418701\\
2.20286532951289e-07	-1.14515185168829\\
2.23209169054441e-07	-1.20213530457818\\
2.26131805157593e-07	-1.25985315441137\\
2.29054441260745e-07	-1.31830475479499\\
2.31977077363897e-07	-1.3774894514066\\
2.34899713467049e-07	-1.43740658201235\\
2.37822349570201e-07	-1.49805547648532\\
2.40744985673352e-07	-1.55943545682415\\
2.43667621776504e-07	-1.62154583717181\\
2.46590257879656e-07	-1.68438592383459\\
2.49512893982808e-07	-1.74795501530133\\
2.5243553008596e-07	-1.81225240226277\\
2.55358166189112e-07	-1.8772773676312\\
2.58280802292264e-07	-1.94302918656022\\
2.61203438395415e-07	-2.00950712646479\\
2.64126074498567e-07	-2.07671044704141\\
2.67048710601719e-07	-2.14463840028852\\
2.69971346704871e-07	-2.2132902305271\\
2.72893982808023e-07	-2.28266517442146\\
2.75816618911175e-07	-2.35276246100025\\
2.78739255014327e-07	-2.42358131167761\\
2.81661891117479e-07	-2.49512094027456\\
2.8458452722063e-07	-2.56738055304056\\
2.87507163323782e-07	-2.64035934867529\\
2.90429799426934e-07	-2.71405651835058\\
2.93352435530086e-07	-2.7884712457325\\
2.96275071633238e-07	-2.86360270700378\\
2.9919770773639e-07	-2.93945007088622\\
3.02120343839542e-07	-3.01601249866343\\
3.05042979942693e-07	-3.09328914420371\\
3.07965616045845e-07	-3.17127915398308\\
3.10888252148997e-07	-3.24998166710854\\
3.13810888252149e-07	-3.32939581534148\\
3.16733524355301e-07	-3.4095207231213\\
3.19656160458453e-07	-3.49035550758916\\
3.22578796561605e-07	-3.57189927861192\\
3.25501432664756e-07	-3.65415113880633\\
3.28424068767908e-07	-3.73711018356327\\
3.3134670487106e-07	-3.82077550107225\\
3.34269340974212e-07	-3.90514617234609\\
3.37191977077364e-07	-3.99022127124565\\
3.40114613180516e-07	-4.07599986450493\\
3.43037249283668e-07	-4.16248101175614\\
3.45959885386819e-07	-4.24966376555508\\
3.48882521489971e-07	-4.33754717140657\\
3.51805157593123e-07	-4.42613026779017\\
3.54727793696275e-07	-4.51541208618593\\
3.57650429799427e-07	-4.60539165110044\\
3.60573065902579e-07	-4.69606798009291\\
3.63495702005731e-07	-4.78744008380147\\
3.66418338108883e-07	-4.87950696596967\\
3.69340974212034e-07	-4.97226762347307\\
3.72263610315186e-07	-5.065721046346\\
3.75186246418338e-07	-5.15986621780848\\
3.7810888252149e-07	-5.25470211429331\\
3.81031518624642e-07	-5.3502277054733\\
3.83954154727794e-07	-5.44644195428864\\
3.86876790830946e-07	-5.5433438169744\\
3.89799426934097e-07	-5.64093224308826\\
3.92722063037249e-07	-5.73920617553829\\
3.95644699140401e-07	-5.83816455061091\\
3.98567335243553e-07	-5.93780629799903\\
4.01489971346705e-07	-6.03813034083026\\
4.04412607449857e-07	-6.13913559569535\\
4.07335243553009e-07	-6.24082097267668\\
4.1025787965616e-07	-6.34318537537694\\
4.13180515759312e-07	-6.44622770094796\\
4.16103151862464e-07	-6.54994684011959\\
4.19025787965616e-07	-6.65434167722886\\
4.21948424068768e-07	-6.7594110902491\\
4.2487106017192e-07	-6.86515395081936\\
4.27793696275072e-07	-6.97156912427381\\
4.30716332378224e-07	-7.07865546967137\\
4.33638968481375e-07	-7.18641183982545\\
4.36561604584527e-07	-7.29483708133376\\
4.39484240687679e-07	-7.40393003460831\\
4.42406876790831e-07	-7.51368953390548\\
4.45329512893983e-07	-7.6241144073563\\
4.48252148997135e-07	-7.73520347699671\\
4.51174785100287e-07	-7.84695555879808\\
4.54097421203438e-07	-7.9593694626977\\
4.5702005730659e-07	-8.0724439926296\\
4.59942693409742e-07	-8.18617794655523\\
4.62865329512894e-07	-8.30057011649443\\
4.65787965616046e-07	-8.41561928855647\\
4.68710601719198e-07	-8.53132424297115\\
4.7163323782235e-07	-8.64768375412009\\
4.74555873925501e-07	-8.76469659056803\\
4.77478510028653e-07	-8.88236151509435\\
4.80401146131805e-07	-9.00067728472458\\
4.83323782234957e-07	-9.11964265076211\\
4.86246418338109e-07	-9.23925635881992\\
4.89169054441261e-07	-9.35951714885248\\
4.92091690544413e-07	-9.48042375518769\\
4.95014326647565e-07	-9.60197490655895\\
4.97936962750716e-07	-9.72416932613733\\
5.00859598853868e-07	-9.84700573156382\\
5.0378223495702e-07	-9.97048283498164\\
5.06704871060172e-07	-10.0945993430687\\
5.09627507163324e-07	-10.2193539570703\\
5.12550143266476e-07	-10.3447453728313\\
5.15472779369628e-07	-10.4707722808292\\
5.18395415472779e-07	-10.597433366207\\
5.21318051575931e-07	-10.7247273088056\\
5.24240687679083e-07	-10.8526527831974\\
5.27163323782235e-07	-10.9812084587185\\
5.30085959885387e-07	-11.1103929995028\\
5.33008595988539e-07	-11.2402050645144\\
5.35931232091691e-07	-11.3706433075812\\
5.38853868194842e-07	-11.5017063774282\\
5.41776504297994e-07	-11.6333929177109\\
5.44699140401146e-07	-11.7657015670488\\
5.47621776504298e-07	-11.898630959059\\
5.5054441260745e-07	-12.0321797223898\\
5.53467048710602e-07	-12.1663464807544\\
5.56389684813754e-07	-12.3011298529644\\
5.59312320916905e-07	-12.4365284529643\\
5.62234957020057e-07	-12.5725408898646\\
5.65157593123209e-07	-12.7091657679764\\
5.68080229226361e-07	-12.8464016868448\\
5.71002865329513e-07	-12.9842472412837\\
5.73925501432665e-07	-13.1227010214092\\
5.76848137535817e-07	-13.2617616126743\\
5.79770773638968e-07	-13.4014275959029\\
5.8269340974212e-07	-13.5416975473243\\
5.85616045845272e-07	-13.6825700386071\\
5.88538681948424e-07	-13.8240436368941\\
5.91461318051576e-07	-13.9661169048367\\
5.94383954154728e-07	-14.1087884006289\\
5.9730659025788e-07	-14.2520566780423\\
6.00229226361032e-07	-14.3959202864607\\
6.03151862464183e-07	-14.5403777709144\\
6.06074498567335e-07	-14.6854276721152\\
6.08997134670487e-07	-14.8310685264908\\
6.11919770773639e-07	-14.9772988662199\\
6.14842406876791e-07	-15.1241172192665\\
6.17765042979943e-07	-15.2715221094153\\
6.20687679083095e-07	-15.4195120563062\\
6.23610315186246e-07	-15.5680855754691\\
6.26532951289398e-07	-15.7172411783592\\
6.2945558739255e-07	-15.8669773723914\\
6.32378223495702e-07	-16.0172926609759\\
6.35300859598854e-07	-16.1681855435529\\
6.38223495702006e-07	-16.3196545156274\\
6.41146131805158e-07	-16.4716980688046\\
6.44068767908309e-07	-16.624314690825\\
6.46991404011461e-07	-16.7775028655992\\
6.49914040114613e-07	-16.9312610732432\\
6.52836676217765e-07	-17.0855877901138\\
6.55759312320917e-07	-17.2404814888431\\
6.58681948424069e-07	-17.3959406383743\\
6.61604584527221e-07	-17.5519637039967\\
6.64527220630372e-07	-17.7085491473807\\
6.67449856733524e-07	-17.8656954266132\\
6.70372492836676e-07	-18.0234009962329\\
6.73295128939828e-07	-18.1816643072654\\
6.7621776504298e-07	-18.3404838072584\\
6.79140401146132e-07	-18.4998579403171\\
6.82063037249284e-07	-18.6597851471394\\
6.84985673352436e-07	-18.8202638650511\\
6.87908309455587e-07	-18.9812925280412\\
6.90830945558739e-07	-19.1428695667971\\
6.93753581661891e-07	-19.30499340874\\
6.96676217765043e-07	-19.4676624780601\\
6.99598853868195e-07	-19.6308751957519\\
7.02521489971347e-07	-19.7946299796493\\
7.05444126074499e-07	-19.9589252444608\\
7.0836676217765e-07	-20.1237594018052\\
7.11289398280802e-07	-20.2891308602464\\
7.14212034383954e-07	-20.4550380253287\\
7.17134670487106e-07	-20.621479299612\\
7.20057306590258e-07	-20.7884530827072\\
7.2297994269341e-07	-20.9559577713112\\
7.25902578796562e-07	-21.1239917592421\\
7.28825214899713e-07	-21.2925534374744\\
7.31747851002865e-07	-21.4616411941741\\
7.34670487106017e-07	-21.631253414734\\
7.37593123209169e-07	-21.8013884818084\\
7.40515759312321e-07	-21.9720447753485\\
7.43438395415473e-07	-22.1432206726376\\
7.46361031518625e-07	-22.3149145483257\\
7.49283667621777e-07	-22.4871247744649\\
7.52206303724928e-07	-22.6598497205439\\
7.5512893982808e-07	-22.8330877535238\\
7.58051575931232e-07	-23.0068372378722\\
7.60974212034384e-07	-23.1810965355983\\
7.63896848137536e-07	-23.3558640062882\\
7.66819484240688e-07	-23.5311380071393\\
7.69742120343839e-07	-23.7069168929952\\
7.72664756446991e-07	-23.8831990163805\\
7.75587392550143e-07	-24.0599827275356\\
7.78510028653295e-07	-24.2372663744513\\
7.81432664756447e-07	-24.4150483029036\\
7.84355300859599e-07	-24.5933268564881\\
7.87277936962751e-07	-24.7721003766547\\
7.90200573065902e-07	-24.9513672027422\\
7.93123209169054e-07	-25.1311256720129\\
7.96045845272206e-07	-25.3113741196866\\
7.98968481375358e-07	-25.4921108789755\\
8.0189111747851e-07	-25.6733342811185\\
8.04813753581662e-07	-25.855042655415\\
8.07736389684814e-07	-26.03723432926\\
8.10659025787966e-07	-26.2199076281776\\
8.13581661891117e-07	-26.4030608758554\\
8.16504297994269e-07	-26.5866923941791\\
8.19426934097421e-07	-26.7708005032656\\
8.22349570200573e-07	-26.9553835214979\\
8.25272206303725e-07	-27.1404397655586\\
8.28194842406877e-07	-27.3259675504638\\
8.31117478510029e-07	-27.5119651895972\\
8.3404011461318e-07	-27.6984309947437\\
8.36962750716332e-07	-27.8853632761231\\
8.39885386819484e-07	-28.0727603424239\\
8.42808022922636e-07	-28.2606205008369\\
8.45730659025788e-07	-28.4489420570884\\
8.4865329512894e-07	-28.6377233154742\\
8.51575931232092e-07	-28.8269625788929\\
8.54498567335244e-07	-29.0166581488788\\
8.57421203438395e-07	-29.2068083256357\\
8.60343839541547e-07	-29.39741140807\\
8.63266475644699e-07	-29.5884656938237\\
8.66189111747851e-07	-29.7799694793076\\
8.69111747851003e-07	-29.9719210597343\\
8.72034383954155e-07	-30.164318729151\\
8.74957020057307e-07	-30.3571607804726\\
8.77879656160458e-07	-30.5504455055145\\
8.8080229226361e-07	-30.744171195025\\
8.83724928366762e-07	-30.9383361387184\\
8.86647564469914e-07	-31.132938625307\\
8.89570200573066e-07	-31.3279769425342\\
8.92492836676218e-07	-31.5234493772067\\
8.9541547277937e-07	-31.7193542152266\\
8.98338108882522e-07	-31.9156897416238\\
9.01260744985673e-07	-32.1124542405884\\
9.04183381088825e-07	-32.3096459955027\\
9.07106017191977e-07	-32.5072632889729\\
9.10028653295129e-07	-32.7053044028615\\
9.12951289398281e-07	-32.9037676183188\\
9.15873925501433e-07	-33.1026512158148\\
9.18796561604584e-07	-33.3019534751709\\
9.21719197707736e-07	-33.5016726755917\\
9.24641833810888e-07	-33.7018070956958\\
9.2756446991404e-07	-33.9023550135483\\
9.30487106017192e-07	-34.1033147066911\\
9.33409742120344e-07	-34.3046844521747\\
9.36332378223496e-07	-34.5064625265892\\
9.39255014326647e-07	-34.7086472060957\\
9.42177650429799e-07	-34.9112367664565\\
9.45100286532951e-07	-35.1142294830668\\
9.48022922636103e-07	-35.3176236309849\\
9.50945558739255e-07	-35.5214174849633\\
9.53868194842407e-07	-35.7256093194791\\
9.56790830945559e-07	-35.9301974087643\\
9.5971346704871e-07	-36.1351800268367\\
9.62636103151863e-07	-36.3405554475298\\
9.65558739255014e-07	-36.5463219445231\\
9.68481375358166e-07	-36.7524777913723\\
9.71404011461318e-07	-36.9590212615393\\
9.7432664756447e-07	-37.165950628422\\
9.77249283667622e-07	-37.3732641653841\\
9.80171919770774e-07	-37.5809601457852\\
9.83094555873925e-07	-37.7890368430098\\
9.86017191977077e-07	-37.9974925304973\\
9.88939828080229e-07	-38.206325481771\\
9.91862464183381e-07	-38.4155339704679\\
9.94785100286533e-07	-38.6251162703673\\
9.97707736389685e-07	-38.8350706554205\\
1.00063037249284e-06	-39.0453953997794\\
1.00355300859599e-06	-39.2560887778253\\
1.00647564469914e-06	-39.4671490641979\\
1.00939828080229e-06	-39.678574533824\\
1.01232091690544e-06	-39.8903634619461\\
1.0152435530086e-06	-40.1025141241502\\
1.01816618911175e-06	-40.3150247963952\\
1.0210888252149e-06	-40.5278937550402\\
1.02401146131805e-06	-40.7411192768733\\
1.0269340974212e-06	-40.9546996391389\\
1.02985673352436e-06	-41.1686331195664\\
1.03277936962751e-06	-41.3829179963973\\
1.03570200573066e-06	-41.5975525484134\\
1.03862464183381e-06	-41.8125350549639\\
1.04154727793696e-06	-42.0278637959932\\
1.04446991404011e-06	-42.243537052068\\
1.04739255014327e-06	-42.4595531044046\\
1.05031518624642e-06	-42.6759102348962\\
1.05323782234957e-06	-42.8926067261395\\
1.05616045845272e-06	-43.1096408614619\\
1.05908309455587e-06	-43.327010924948\\
1.06200573065903e-06	-43.5447152014666\\
1.06492836676218e-06	-43.7627519766967\\
1.06785100286533e-06	-43.9811195371544\\
1.07077363896848e-06	-44.199816170219\\
1.07369627507163e-06	-44.418840164159\\
1.07661891117479e-06	-44.6381898081584\\
1.07954154727794e-06	-44.8578633923424\\
1.08246418338109e-06	-45.0778592078037\\
1.08538681948424e-06	-45.2981755466273\\
1.08830945558739e-06	-45.518810701917\\
1.09123209169054e-06	-45.7397629678203\\
1.0941547277937e-06	-45.9610306395539\\
1.09707736389685e-06	-46.1826120134288\\
1.1e-06	-46.4045053868756\\
};
\end{axis}
\end{tikzpicture}%

==> figures/reallambda.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.9in,
height=3in,
scale only axis,
xmin=0,
xmax=1.2e-06,
xtick={      0,   2e-07,   4e-07,   6e-07,   8e-07,   1e-06, 1.2e-06},
xlabel={Wavelength of the incoming plane wave},
xmajorgrids,
ymin=-1.2,
ymax=0.6,
ylabel={$\text{Real part of }\lambda_\varepsilon(\omega)$},
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8e-08	-1.17955303434068\\
8.29226361031519e-08	-1.14649881672737\\
8.58452722063037e-08	-1.11360444785064\\
8.87679083094556e-08	-1.08092742076542\\
9.16905444126075e-08	-1.04851986925808\\
9.46131805157593e-08	-1.01642875044313\\
9.75358166189112e-08	-0.984696055573022\\
1.00458452722063e-07	-0.95335904248932\\
1.03381088825215e-07	-0.92245048378296\\
1.06303724928367e-07	-0.89199892538886\\
1.09226361031519e-07	-0.862028950994341\\
1.1214899713467e-07	-0.832561448275925\\
1.15071633237822e-07	-0.803613873582501\\
1.17994269340974e-07	-0.77520051224611\\
1.20916905444126e-07	-0.747332732218795\\
1.23839541547278e-07	-0.720019229202122\\
1.2676217765043e-07	-0.693266261853799\\
1.29684813753582e-07	-0.667077876024028\\
1.32607449856734e-07	-0.641456117294399\\
1.35530085959885e-07	-0.616401231366951\\
1.38452722063037e-07	-0.591911852083794\\
1.41375358166189e-07	-0.567985177051858\\
1.44297994269341e-07	-0.544617131006765\\
1.47220630372493e-07	-0.521802517178285\\
1.50143266475645e-07	-0.499535157020959\\
1.53065902578797e-07	-0.477808018750887\\
1.55988538681948e-07	-0.45661333518654\\
1.589111747851e-07	-0.435942711430966\\
1.61833810888252e-07	-0.415787222957498\\
1.64756446991404e-07	-0.396137504673649\\
1.67679083094556e-07	-0.376983831540452\\
1.70601719197708e-07	-0.358316191318909\\
1.7352435530086e-07	-0.340124350003324\\
1.76446991404011e-07	-0.322397910484297\\
1.79369627507163e-07	-0.305126364963527\\
1.82292263610315e-07	-0.288299141619181\\
1.85214899713467e-07	-0.271905645995382\\
1.88137535816619e-07	-0.255935297563033\\
1.91060171919771e-07	-0.240377561872376\\
1.93982808022923e-07	-0.225221978690755\\
1.96905444126075e-07	-0.210458186492513\\
1.99828080229226e-07	-0.19607594364199\\
2.02750716332378e-07	-0.182065146585498\\
2.0567335243553e-07	-0.168415845344047\\
2.08595988538682e-07	-0.155118256575659\\
2.11518624641834e-07	-0.142162774454301\\
2.14441260744986e-07	-0.129539979591996\\
2.17363896848138e-07	-0.11724064621138\\
2.20286532951289e-07	-0.105255747757971\\
2.23209169054441e-07	-0.0935764611246563\\
2.26131805157593e-07	-0.0821941696453086\\
2.29054441260745e-07	-0.0711004650000271\\
2.31977077363897e-07	-0.0602871481611856\\
2.34899713467049e-07	-0.0497462294971835\\
2.37822349570201e-07	-0.0394699281395309\\
2.40744985673352e-07	-0.029450670708537\\
2.43667621776504e-07	-0.0196810894834036\\
2.46590257879656e-07	-0.010154020093862\\
2.49512893982808e-07	-0.000862498802587837\\
2.5243553008596e-07	0.0082002405595754\\
2.55358166189112e-07	0.0170407699500995\\
2.58280802292264e-07	0.0256654707134336\\
2.61203438395415e-07	0.0340805373777145\\
2.64126074498567e-07	0.0422919816102884\\
2.67048710601719e-07	0.0503056362972331\\
2.69971346704871e-07	0.0581271597160783\\
2.72893982808023e-07	0.0657620397745221\\
2.75816618911175e-07	0.0732155982912116\\
2.78739255014327e-07	0.0804929952975782\\
2.81661891117479e-07	0.0875992333423662\\
2.8458452722063e-07	0.0945391617828529\\
2.87507163323782e-07	0.101317481048892\\
2.90429799426934e-07	0.107938746867817\\
2.93352435530086e-07	0.114407374439937\\
2.96275071633238e-07	0.120727642555896\\
2.9919770773639e-07	0.126903697648508\\
3.02120343839542e-07	0.132939557772911\\
3.05042979942693e-07	0.138839116509937\\
3.07965616045845e-07	0.144606146788564\\
3.10888252148997e-07	0.150244304624173\\
3.13810888252149e-07	0.155757132770048\\
3.16733524355301e-07	0.161148064280262\\
3.19656160458453e-07	0.166420425982628\\
3.22578796561605e-07	0.171577441860942\\
3.25501432664756e-07	0.176622236346159\\
3.28424068767908e-07	0.181557837516561\\
3.3134670487106e-07	0.186387180207282\\
3.34269340974212e-07	0.191113109029876\\
3.37191977077364e-07	0.19573838130284\\
3.40114613180516e-07	0.200265669894233\\
3.43037249283668e-07	0.204697565977704\\
3.45959885386819e-07	0.209036581703398\\
3.48882521489971e-07	0.213285152785339\\
3.51805157593123e-07	0.217445641006983\\
3.54727793696275e-07	0.221520336646713\\
3.57650429799427e-07	0.225511460825148\\
3.60573065902579e-07	0.229421167776127\\
3.63495702005731e-07	0.233251547043327\\
3.66418338108883e-07	0.237004625604456\\
3.69340974212034e-07	0.24068236992498\\
3.72263610315186e-07	0.244286687943378\\
3.75186246418338e-07	0.247819430989864\\
3.7810888252149e-07	0.251282395640544\\
3.81031518624642e-07	0.254677325508941\\
3.83954154727794e-07	0.258005912976804\\
3.86876790830946e-07	0.261269800866078\\
3.89799426934097e-07	0.264470584053903\\
3.92722063037249e-07	0.267609811032449\\
3.95644699140401e-07	0.270688985415387\\
3.98567335243553e-07	0.273709567392728\\
4.01489971346705e-07	0.276672975135751\\
4.04412607449857e-07	0.279580586153669\\
4.07335243553009e-07	0.282433738603671\\
4.1025787965616e-07	0.285233732555913\\
4.13180515759312e-07	0.287981831214991\\
4.16103151862464e-07	0.2906792620994\\
4.19025787965616e-07	0.29332721818042\\
4.21948424068768e-07	0.295926858981839\\
4.2487106017192e-07	0.298479311641885\\
4.27793696275072e-07	0.300985671938669\\
4.30716332378224e-07	0.303447005280447\\
4.33638968481375e-07	0.305864347661919\\
4.36561604584527e-07	0.308238706587766\\
4.39484240687679e-07	0.310571061964604\\
4.42406876790831e-07	0.312862366962443\\
4.45329512893983e-07	0.315113548846769\\
4.48252148997135e-07	0.317325509782266\\
4.51174785100287e-07	0.319499127609211\\
4.54097421203438e-07	0.321635256593496\\
4.5702005730659e-07	0.323734728151237\\
4.59942693409742e-07	0.325798351548867\\
4.62865329512894e-07	0.327826914579593\\
4.65787965616046e-07	0.329821184217058\\
4.68710601719198e-07	0.331781907247028\\
4.7163323782235e-07	0.333709810877888\\
4.74555873925501e-07	0.335605603330696\\
4.77478510028653e-07	0.337469974409543\\
4.80401146131805e-07	0.339303596052895\\
4.83323782234957e-07	0.341107122866631\\
4.86246418338109e-07	0.342881192639388\\
4.89169054441261e-07	0.344626426840877\\
4.92091690544413e-07	0.346343431103762\\
4.95014326647565e-07	0.348032795689677\\
4.97936962750716e-07	0.349695095939965\\
5.00859598853868e-07	0.351330892711655\\
5.0378223495702e-07	0.352940732799224\\
5.06704871060172e-07	0.354525149342628\\
5.09627507163324e-07	0.356084662222091\\
5.12550143266476e-07	0.357619778440121\\
5.15472779369628e-07	0.359130992491205\\
5.18395415472779e-07	0.3606187867196\\
5.21318051575931e-07	0.362083631665658\\
5.24240687679083e-07	0.363525986401063\\
5.27163323782235e-07	0.364946298853389\\
5.30085959885387e-07	0.366345006120335\\
5.33008595988539e-07	0.367722534773997\\
5.35931232091691e-07	0.369079301155528\\
5.38853868194842e-07	0.370415711660517\\
5.41776504297994e-07	0.371732163015403\\
5.44699140401146e-07	0.373029042545235\\
5.47621776504298e-07	0.374306728433079\\
5.5054441260745e-07	0.375565589971342\\
5.53467048710602e-07	0.376805987805321\\
5.56389684813754e-07	0.378028274169199\\
5.59312320916905e-07	0.379232793114789\\
5.62234957020057e-07	0.380419880733233\\
5.65157593123209e-07	0.381589865369926\\
5.68080229226361e-07	0.382743067832868\\
5.71002865329513e-07	0.383879801594683\\
5.73925501432665e-07	0.385000372988509\\
5.76848137535817e-07	0.386105081397967\\
5.79770773638968e-07	0.387194219441403\\
5.8269340974212e-07	0.388268073150601\\
5.85616045845272e-07	0.389326922144136\\
5.88538681948424e-07	0.390371039795567\\
5.91461318051576e-07	0.391400693396619\\
5.94383954154728e-07	0.392416144315525\\
5.9730659025788e-07	0.3934176481507\\
6.00229226361032e-07	0.394405454879877\\
6.03151862464183e-07	0.395379809004873\\
6.06074498567335e-07	0.396340949692113\\
6.08997134670487e-07	0.397289110909063\\
6.11919770773639e-07	0.398224521556694\\
6.14842406876791e-07	0.399147405598103\\
6.17765042979943e-07	0.400057982183429\\
6.20687679083095e-07	0.400956465771168\\
6.23610315186246e-07	0.40184306624601\\
6.26532951289398e-07	0.402717989033306\\
6.2945558739255e-07	0.403581435210272\\
6.32378223495702e-07	0.404433601614038\\
6.35300859598854e-07	0.405274680946634\\
6.38223495702006e-07	0.406104861877014\\
6.41146131805158e-07	0.406924329140216\\
6.44068767908309e-07	0.407733263633735\\
6.46991404011461e-07	0.408531842511207\\
6.49914040114613e-07	0.409320239273486\\
6.52836676217765e-07	0.41009862385719\\
6.55759312320917e-07	0.410867162720798\\
6.58681948424069e-07	0.411626018928374\\
6.61604584527221e-07	0.412375352230991\\
6.64527220630372e-07	0.413115319145918\\
6.67449856733524e-07	0.413846073033659\\
6.70372492836676e-07	0.414567764172876\\
6.73295128939828e-07	0.415280539833299\\
6.7621776504298e-07	0.415984544346651\\
6.79140401146132e-07	0.41667991917567\\
6.82063037249284e-07	0.41736680298127\\
6.84985673352436e-07	0.418045331687913\\
6.87908309455587e-07	0.418715638547225\\
6.90830945558739e-07	0.419377854199933\\
6.93753581661891e-07	0.420032106736148\\
6.96676217765043e-07	0.420678521754062\\
6.99598853868195e-07	0.421317222417097\\
7.02521489971347e-07	0.421948329509555\\
7.05444126074499e-07	0.422571961490807\\
7.0836676217765e-07	0.423188234548073\\
7.11289398280802e-07	0.42379726264783\\
7.14212034383954e-07	0.424399157585881\\
7.17134670487106e-07	0.42499402903614\\
7.20057306590258e-07	0.425581984598154\\
7.2297994269341e-07	0.426163129843406\\
7.25902578796562e-07	0.426737568360433\\
7.28825214899713e-07	0.427305401798799\\
7.31747851002865e-07	0.42786672991194\\
7.34670487106017e-07	0.42842165059893\\
7.37593123209169e-07	0.428970259945192\\
7.40515759312321e-07	0.429512652262179\\
7.43438395415473e-07	0.430048920126064\\
7.46361031518625e-07	0.430579154415458\\
7.49283667621777e-07	0.431103444348187\\
7.52206303724928e-07	0.431621877517162\\
7.5512893982808e-07	0.432134539925346\\
7.58051575931232e-07	0.432641516019871\\
7.60974212034384e-07	0.433142888725302\\
7.63896848137536e-07	0.433638739476098\\
7.66819484240688e-07	0.434129148248264\\
7.69742120343839e-07	0.434614193590239\\
7.72664756446991e-07	0.435093952653034\\
7.75587392550143e-07	0.43556850121963\\
7.78510028653295e-07	0.436037913733675\\
7.81432664756447e-07	0.436502263327486\\
7.84355300859599e-07	0.436961621849372\\
7.87277936962751e-07	0.437416059890315\\
7.90200573065902e-07	0.437865646809999\\
7.93123209169054e-07	0.438310450762235\\
7.96045845272206e-07	0.438750538719765\\
7.98968481375358e-07	0.439185976498498\\
8.0189111747851e-07	0.439616828781158\\
8.04813753581662e-07	0.440043159140384\\
8.07736389684814e-07	0.440465030061289\\
8.10659025787966e-07	0.440882502963486\\
8.13581661891117e-07	0.441295638222608\\
8.16504297994269e-07	0.441704495191318\\
8.19426934097421e-07	0.442109132219845\\
8.22349570200573e-07	0.442509606676035\\
8.25272206303725e-07	0.442905974964945\\
8.28194842406877e-07	0.443298292547986\\
8.31117478510029e-07	0.443686613961627\\
8.3404011461318e-07	0.444070992835677\\
8.36962750716332e-07	0.444451481911144\\
8.39885386819484e-07	0.44482813305769\\
8.42808022922636e-07	0.445200997290701\\
8.45730659025788e-07	0.445570124787954\\
8.4865329512894e-07	0.445935564905929\\
8.51575931232092e-07	0.446297366195736\\
8.54498567335244e-07	0.446655576418706\\
8.57421203438395e-07	0.447010242561615\\
8.60343839541547e-07	0.447361410851584\\
8.63266475644699e-07	0.447709126770642\\
8.66189111747851e-07	0.448053435069969\\
8.69111747851003e-07	0.448394379783824\\
8.72034383954155e-07	0.448732004243169\\
8.74957020057307e-07	0.449066351088992\\
8.77879656160458e-07	0.449397462285345\\
8.8080229226361e-07	0.449725379132086\\
8.83724928366762e-07	0.45005014227736\\
8.86647564469914e-07	0.450371791729796\\
8.89570200573066e-07	0.450690366870448\\
8.92492836676218e-07	0.451005906464477\\
8.9541547277937e-07	0.451318448672583\\
8.98338108882522e-07	0.451628031062193\\
9.01260744985673e-07	0.451934690618405\\
9.04183381088825e-07	0.452238463754704\\
9.07106017191977e-07	0.452539386323451\\
9.10028653295129e-07	0.452837493626149\\
9.12951289398281e-07	0.453132820423487\\
9.15873925501433e-07	0.453425400945182\\
9.18796561604584e-07	0.453715268899608\\
9.21719197707736e-07	0.454002457483223\\
9.24641833810888e-07	0.454286999389805\\
9.2756446991404e-07	0.454568926819488\\
9.30487106017192e-07	0.454848271487617\\
9.33409742120344e-07	0.455125064633418\\
9.36332378223496e-07	0.455399337028483\\
9.39255014326647e-07	0.455671118985093\\
9.42177650429799e-07	0.455940440364355\\
9.45100286532951e-07	0.456207330584187\\
9.48022922636103e-07	0.456471818627126\\
9.50945558739255e-07	0.45673393304799\\
9.53868194842407e-07	0.456993701981373\\
9.56790830945559e-07	0.457251153148999\\
9.5971346704871e-07	0.457506313866918\\
9.62636103151863e-07	0.457759211052561\\
9.65558739255014e-07	0.458009871231655\\
9.68481375358166e-07	0.458258320545\\
9.71404011461318e-07	0.458504584755101\\
9.7432664756447e-07	0.458748689252685\\
9.77249283667622e-07	0.458990659063069\\
9.80171919770774e-07	0.459230518852419\\
9.83094555873925e-07	0.459468292933873\\
9.86017191977077e-07	0.459704005273551\\
9.88939828080229e-07	0.459937679496442\\
9.91862464183381e-07	0.460169338892179\\
9.94785100286533e-07	0.460399006420698\\
9.97707736389685e-07	0.460626704717786\\
1.00063037249284e-06	0.46085245610053\\
1.00355300859599e-06	0.461076282572645\\
1.00647564469914e-06	0.461298205829713\\
1.00939828080229e-06	0.461518247264313\\
1.01232091690544e-06	0.461736427971054\\
1.0152435530086e-06	0.461952768751512\\
1.01816618911175e-06	0.462167290119072\\
1.0210888252149e-06	0.462380012303678\\
1.02401146131805e-06	0.462590955256491\\
1.0269340974212e-06	0.46280013865446\\
1.02985673352436e-06	0.463007581904807\\
1.03277936962751e-06	0.463213304149425\\
1.03570200573066e-06	0.463417324269192\\
1.03862464183381e-06	0.463619660888209\\
1.04154727793696e-06	0.463820332377956\\
1.04446991404011e-06	0.464019356861364\\
1.04739255014327e-06	0.464216752216824\\
1.05031518624642e-06	0.464412536082108\\
1.05323782234957e-06	0.464606725858225\\
1.05616045845272e-06	0.464799338713207\\
1.05908309455587e-06	0.464990391585814\\
1.06200573065903e-06	0.465179901189186\\
1.06492836676218e-06	0.465367884014416\\
1.06785100286533e-06	0.465554356334062\\
1.07077363896848e-06	0.465739334205595\\
1.07369627507163e-06	0.465922833474783\\
1.07661891117479e-06	0.466104869779015\\
1.07954154727794e-06	0.466285458550561\\
1.08246418338109e-06	0.466464615019777\\
1.08538681948424e-06	0.466642354218251\\
1.08830945558739e-06	0.466818690981889\\
1.09123209169054e-06	0.466993639953952\\
1.0941547277937e-06	0.467167215588031\\
1.09707736389685e-06	0.467339432150975\\
1.1e-06	0.467510303725762\\
};
\end{axis}
\end{tikzpicture}%
